Resource analysis of Shor's elliptic curve algorithm with an improved quantum adder on a two-dimensional lattice

Quantum computers have the potential to break classical cryptographic systems by efficiently solving problems such as the elliptic curve discrete logarithm problem using Shor's algorithm. While resource estimates for factoring-based cryptanalysis are well established, comparable evaluations for Shor's elliptic curve algorithm under realistic architectural constraints remain limited. In this work, we propose a carry-lookahead quantum adder that achieves Toffoli depth $\log n + \log\log n + O(1)$ with only $O(n)$ ancillas, matching state-of-the-art performance in depth while avoiding the prohibitive $O(n\log n)$ space overhead of existing approaches. Importantly, our design is naturally compatible with the two-dimensional nearest-neighbor architectures and introduce only a constant-factor overhead. Further, we perform a comprehensive resource analysis of Shor's elliptic curve algorithm on two-dimensional lattices using the improved adder. By leveraging dynamic circuit techniques with mid-circuit measurements and classically controlled operations, our construction incorporates the windowed method, Montgomery representation, and quantum tables, and substantially reduces the overhead of long-range gates. For cryptographically relevant parameters, we provide precise resource estimates. In particular, breaking the NIST P-256 curve, which underlies most modern public-key infrastructures and the security of Bitcoin, requires about $4300$ logical qubits and logical Toffoli fidelity about $10^{-9}$. These results establish new benchmarks for efficient quantum arithmetic and provide concrete guidance toward the experimental realization of Shor's elliptic curve algorithm.

==> picture/adder/draper.tex <==
\begin{tikzpicture}
    \foreach \x in {1,...,8} {
        \pgfmathtruncatemacro{\xbf}{\x-1}
        \node at (8-\x, 0.5) {\x};
        \draw[-Latex, dashed] (8-\x, 0) -- (8-\x, -4.5);

        \node (a\x) [draw, shape=circle, minimum size=0.4cm, inner sep=0pt, fill=blue!20] at (8-\x, 0) {\xbf};

        \node at (8-\x, -5) {$c_{\x}$};
    }
    \foreach \x in {2,4,6,8} {
        \pgfmathtruncatemacro{\xbf}{\x-2}
        \pgfmathtruncatemacro{\xedge}{\x-1}
        \node (b\x) [draw, shape=circle, minimum size=0.4cm, inner sep=0pt, fill=blue!20] at (8-\x, -0.8) {\xbf};
        \draw[-Latex] (a\xedge) -- (b\x);
    }
    \foreach \x in {4,8} {
        \pgfmathtruncatemacro{\xbf}{\x-4}
        \pgfmathtruncatemacro{\xedge}{\x-2}
        \node (c\x) [draw, shape=circle, minimum size=0.4cm, inner sep=0pt, fill=blue!20] at (8-\x, -1.6) {\xbf};
        \draw[-Latex] (b\xedge) -- (c\x);
    }
    \node (d8) [draw, shape=circle, minimum size=0.4cm, inner sep=0pt, fill=blue!20] at (0, -2.4) {0};
    \draw[-Latex] (c4) -- (d8);

    \node (e6) [draw, shape=circle, minimum size=0.4cm, inner sep=0pt, fill=blue!20] at (2, -3.2) {0};
    \draw[-Latex] (4, -2.4) -- (e6);
    \foreach \x in {3,5,7} {
        \pgfmathtruncatemacro{\xedge}{\x-1}
        \node (f\x) [draw, shape=circle, minimum size=0.4cm, inner sep=0pt, fill=blue!20] at (8-\x, -4) {0};
    }
    \draw[-Latex] (e6) -- (f7);
    \draw[-Latex] (4, -3.2) -- (f5);
    \draw[-Latex] (6, -3.2) -- (f3);
\end{tikzpicture}

==> picture/adder/ours.tex <==
\begin{tikzpicture}
    \foreach \x in {1,...,16} {
        \pgfmathtruncatemacro{\xbf}{\x-1}
        \node at (16-\x, 0.5) {\x};
        \draw[-Latex, dashed] (16-\x, 0) -- (16-\x, -5.3);

        \node (a\x) [draw, shape=circle, minimum size=0.4cm, inner sep=0pt, fill=blue!20] at (16-\x, 0) {\xbf};

        \node at (16-\x, -5.8) {$c_{\x}$};
    }
    \foreach \x in {2,4,...,16} {
        \pgfmathtruncatemacro{\xbf}{\x-2}
        \pgfmathtruncatemacro{\xedge}{\x-1}
        \node (b\x) [draw, shape=circle, minimum size=0.4cm, inner sep=0pt, fill=blue!20] at (16-\x, -0.8) {\xbf};
        \draw[-Latex] (a\xedge) -- (b\x);
    }
    \foreach \x in {4,8,12,16} {
        \pgfmathtruncatemacro{\xbf}{\x-4}
        \pgfmathtruncatemacro{\xedge}{\x-2}
        \node (c\x) [draw, shape=circle, minimum size=0.4cm, inner sep=0pt, fill=blue!20] at (16-\x, -1.6) {\xbf};
        \draw[-Latex] (b\xedge) -- (c\x);
    }
    \foreach \x in {3,7,11,15} {
        \pgfmathtruncatemacro{\xbf}{\x-3}
        \node (d\x) [draw, shape=circle, minimum size=0.4cm, inner sep=0pt, fill=blue!20] at (16-\x, -2.4) {\xbf};
        \draw[-Latex] (16-\x+1, -1.6) -- (d\x);
    }

    \node (e8) [draw, shape=circle, minimum size=0.4cm, inner sep=0pt, fill=blue!20] at (8, -3.2) {0};
    \draw[-Latex] (12, -2.4) -- (e8);
    \node (e16) [draw, shape=circle, minimum size=0.4cm, inner sep=0pt, fill=blue!20] at (0, -3.2) {8};
    \draw[-Latex] (4, -2.4) -- (e16);

    \node (f12) [draw, shape=circle, minimum size=0.4cm, inner sep=0pt, fill=blue!20] at (4, -4) {0};
    \draw[-Latex] (e8) -- (f12);
    \node (f16) [draw, shape=circle, minimum size=0.4cm, inner sep=0pt, fill=blue!20] at (0, -4) {0};
    \draw[-Latex] (6, -3.6) -- ++(-4,0) -- (f16);

    \foreach \x in {1,2,3} {
        \pgfmathtruncatemacro{\xone}{\x*4+1}
        \pgfmathtruncatemacro{\xtwo}{\x*4+2}
        \pgfmathtruncatemacro{\xthree}{\x*4+3}
        \node (g\xone) [draw, shape=circle, minimum size=0.4cm, inner sep=0pt, fill=blue!20] at (16-\xone, -4.8) {0};
        \node (g\xtwo) [draw, shape=circle, minimum size=0.4cm, inner sep=0pt, fill=blue!20] at (16-\xtwo, -4.8) {0};
        \node (g\xthree) [draw, shape=circle, minimum size=0.4cm, inner sep=0pt, fill=blue!20] at (16-\xthree, -4.8) {0};
        \draw[-Latex] (16-\x*4-0.5, -4.4) -- ++(-1,0) -- (g\xtwo);
        \draw[-Latex] (16-\x*4-1.5, -4.4) -- ++(-1,0) -- (g\xthree);
    }
    \draw[-Latex] (12, -4) -- (g5);
    \draw[-Latex] (8, -4) -- (g9);
    \draw[-Latex] (f12) -- (g13);

    \draw[densely dotted, color=green!50!black] (-0.5, -2.6) -- (16.5, -2.6);
    \draw[densely dotted, color=green!50!black] (-0.5, -4.2) -- (16.5, -4.2);

    \node[align=center] at (15.8, -1.2) {block\\phase};
    \node[align=center] at (15.8, -3.4) {inter-block\\phase};
    \node[align=center] at (15.8, -4.75) {merge\\phase};
\end{tikzpicture}

==> picture/adder/wang.tex <==
\begin{tikzpicture}
    \foreach \x in {1,...,8} {
        \pgfmathtruncatemacro{\xbf}{\x-1}
        \node at (8-\x, 0.5) {\x};
        \draw[-Latex, dashed] (8-\x, 0) -- (8-\x, -2.9);

        \node (a\x) [draw, shape=circle, minimum size=0.4cm, inner sep=0pt, fill=blue!20] at (8-\x, 0) {\xbf};

        \node at (8-\x, -3.4) {$c_{\x}$};
    }

    \foreach \x in {2,4,6,8} {
        \pgfmathtruncatemacro{\xbf}{\x-2}
        \pgfmathtruncatemacro{\xedge}{\x-1}
        \node (b\x) [draw, shape=circle, minimum size=0.4cm, inner sep=0pt, fill=blue!20] at (8-\x, -0.8) {\xbf};
        \draw[-Latex] (a\xedge) -- (b\x);
    }

    \foreach \x in {7,8} {
        \node (c\x) [draw, shape=circle, minimum size=0.4cm, inner sep=0pt, fill=blue!20] at (8-\x, -1.6) {4};
    }
    \foreach \x in {3,4} {
        \node (c\x) [draw, shape=circle, minimum size=0.4cm, inner sep=0pt, fill=blue!20] at (8-\x, -1.6) {0};
    }
    \draw[-Latex] (b6) -- (c7);
    \draw[-Latex] (1.5, -1.2) -- ++(-1,0) -- (c8);
    \draw[-Latex] (b2) -- (c3);
    \draw[-Latex] (5.5, -1.2) -- ++(-1,0) -- (c4);

    \foreach \x in {5,6,7,8} {
        \node (d\x) [draw, shape=circle, minimum size=0.4cm, inner sep=0pt, fill=blue!20] at (8-\x, -2.4) {0};
    }
    \draw[-Latex] (c4) -- (d5);
    \draw[-Latex] (3.5, -2) -- ++(-1,0) -- (d6);
    \draw[-Latex] (2.5, -2) -- ++(-1,0) -- (d7);
    \draw[-Latex] (1.5, -2) -- ++(-1,0) -- (d8);

\end{tikzpicture}

==> picture/circuit/GHZ.tex <==
\begin{tikzpicture}[scale=0.8,x=1pt,y=1pt,transform shape]
\filldraw[color=white] (0.000000, -7.500000) rectangle (339.000000, 97.500000);
% Drawing wires
% Line 1: x W \ket{\phi}
\draw[color=black] (13.500000,90.000000) -- (339.000000,90.000000);
% Line 2: a W \ket{0} \ket{0}
\draw[color=black] (13.500000,75.000000) -- (234.000000,75.000000);
\draw[color=black] (234.000000,74.500000) -- (282.000000,74.500000);
\draw[color=black] (234.000000,75.500000) -- (282.000000,75.500000);
\draw[color=black] (307.500000,75.000000) -- (339.000000,75.000000);
% Line 3: b W \ket{0}
\draw[color=black] (13.500000,60.000000) -- (339.000000,60.000000);
% Line 4: c W \ket{0} \ket{0}
\draw[color=black] (13.500000,45.000000) -- (234.000000,45.000000);
\draw[color=black] (234.000000,44.500000) -- (282.000000,44.500000);
\draw[color=black] (234.000000,45.500000) -- (282.000000,45.500000);
\draw[color=black] (307.500000,45.000000) -- (339.000000,45.000000);
% Line 5: d W \ket{0}
\draw[color=black] (13.500000,30.000000) -- (339.000000,30.000000);
% Line 6: e W \ket{0} \ket{0}
\draw[color=black] (13.500000,15.000000) -- (234.000000,15.000000);
\draw[color=black] (234.000000,14.500000) -- (258.000000,14.500000);
\draw[color=black] (234.000000,15.500000) -- (258.000000,15.500000);
\draw[color=black] (307.500000,15.000000) -- (339.000000,15.000000);
% Line 7: f W \ket{0}
\draw[color=black] (13.500000,0.000000) -- (339.000000,0.000000);
% Done with wires; drawing gates
% Line 9: x START; a START; b START; c START; d START; e START; f START
\draw[color=black] (21.000000,90.000000) node[fill=white,left,minimum height=15.000000pt,minimum width=15.000000pt,inner sep=0pt] {\phantom{$\ket{\phi}$}};
\draw[color=black] (21.000000,90.000000) node[left] {$\ket{\phi}$};
% Line 9: x START; a START; b START; c START; d START; e START; f START
\draw[color=black] (21.000000,75.000000) node[fill=white,left,minimum height=15.000000pt,minimum width=15.000000pt,inner sep=0pt] {\phantom{$\ket{0}$}};
\draw[color=black] (21.000000,75.000000) node[left] {$\ket{0}$};
% Line 9: x START; a START; b START; c START; d START; e START; f START
\draw[color=black] (21.000000,60.000000) node[fill=white,left,minimum height=15.000000pt,minimum width=15.000000pt,inner sep=0pt] {\phantom{$\ket{0}$}};
\draw[color=black] (21.000000,60.000000) node[left] {$\ket{0}$};
% Line 9: x START; a START; b START; c START; d START; e START; f START
\draw[color=black] (21.000000,45.000000) node[fill=white,left,minimum height=15.000000pt,minimum width=15.000000pt,inner sep=0pt] {\phantom{$\ket{0}$}};
\draw[color=black] (21.000000,45.000000) node[left] {$\ket{0}$};
% Line 9: x START; a START; b START; c START; d START; e START; f START
\draw[color=black] (21.000000,30.000000) node[fill=white,left,minimum height=15.000000pt,minimum width=15.000000pt,inner sep=0pt] {\phantom{$\ket{0}$}};
\draw[color=black] (21.000000,30.000000) node[left] {$\ket{0}$};
% Line 9: x START; a START; b START; c START; d START; e START; f START
\draw[color=black] (21.000000,15.000000) node[fill=white,left,minimum height=15.000000pt,minimum width=15.000000pt,inner sep=0pt] {\phantom{$\ket{0}$}};
\draw[color=black] (21.000000,15.000000) node[left] {$\ket{0}$};
% Line 9: x START; a START; b START; c START; d START; e START; f START
\draw[color=black] (21.000000,0.000000) node[fill=white,left,minimum height=15.000000pt,minimum width=15.000000pt,inner sep=0pt] {\phantom{$\ket{0}$}};
\draw[color=black] (21.000000,0.000000) node[left] {$\ket{0}$};
% Line 10: +a x
\draw (36.000000,90.000000) -- (36.000000,75.000000);
\begin{scope}
\draw[fill=white] (36.000000, 75.000000) circle(3.000000pt);
\clip (36.000000, 75.000000) circle(3.000000pt);
\draw (33.000000, 75.000000) -- (39.000000, 75.000000);
\draw (36.000000, 72.000000) -- (36.000000, 78.000000);
\end{scope}
\filldraw (36.000000, 90.000000) circle(1.500000pt);
% Line 11: +b a
\draw (54.000000,75.000000) -- (54.000000,60.000000);
\begin{scope}
\draw[fill=white] (54.000000, 60.000000) circle(3.000000pt);
\clip (54.000000, 60.000000) circle(3.000000pt);
\draw (51.000000, 60.000000) -- (57.000000, 60.000000);
\draw (54.000000, 57.000000) -- (54.000000, 63.000000);
\end{scope}
\filldraw (54.000000, 75.000000) circle(1.500000pt);
% Line 12: +c b
\draw (72.000000,60.000000) -- (72.000000,45.000000);
\begin{scope}
\draw[fill=white] (72.000000, 45.000000) circle(3.000000pt);
\clip (72.000000, 45.000000) circle(3.000000pt);
\draw (69.000000, 45.000000) -- (75.000000, 45.000000);
\draw (72.000000, 42.000000) -- (72.000000, 48.000000);
\end{scope}
\filldraw (72.000000, 60.000000) circle(1.500000pt);
% Line 13: +d c
\draw (90.000000,45.000000) -- (90.000000,30.000000);
\begin{scope}
\draw[fill=white] (90.000000, 30.000000) circle(3.000000pt);
\clip (90.000000, 30.000000) circle(3.000000pt);
\draw (87.000000, 30.000000) -- (93.000000, 30.000000);
\draw (90.000000, 27.000000) -- (90.000000, 33.000000);
\end{scope}
\filldraw (90.000000, 45.000000) circle(1.500000pt);
% Line 14: +e d
\draw (108.000000,30.000000) -- (108.000000,15.000000);
\begin{scope}
\draw[fill=white] (108.000000, 15.000000) circle(3.000000pt);
\clip (108.000000, 15.000000) circle(3.000000pt);
\draw (105.000000, 15.000000) -- (111.000000, 15.000000);
\draw (108.000000, 12.000000) -- (108.000000, 18.000000);
\end{scope}
\filldraw (108.000000, 30.000000) circle(1.500000pt);
% Line 15: +f e
\draw (126.000000,15.000000) -- (126.000000,0.000000);
\begin{scope}
\draw[fill=white] (126.000000, 0.000000) circle(3.000000pt);
\clip (126.000000, 0.000000) circle(3.000000pt);
\draw (123.000000, 0.000000) -- (129.000000, 0.000000);
\draw (126.000000, -3.000000) -- (126.000000, 3.000000);
\end{scope}
\filldraw (126.000000, 15.000000) circle(1.500000pt);
% Line 16: =
\draw[fill=white,color=white] (141.000000, -6.000000) rectangle (156.000000, 96.000000);
\draw (148.500000, 45.000000) node {$=$};
% Line 17: b H; d H; f H
\begin{scope}
\draw[fill=white] (174.000000, 60.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (174.000000, 60.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (174.000000, 60.000000) node {$H$};
\end{scope}
% Line 17: b H; d H; f H
\begin{scope}
\draw[fill=white] (174.000000, 30.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (174.000000, 30.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (174.000000, 30.000000) node {$H$};
\end{scope}
% Line 17: b H; d H; f H
\begin{scope}
\draw[fill=white] (174.000000, 0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (174.000000, 0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (174.000000, 0.000000) node {$H$};
\end{scope}
% Line 18: +a b; +c d; +e f;
\draw (195.000000,75.000000) -- (195.000000,60.000000);
\begin{scope}
\draw[fill=white] (195.000000, 75.000000) circle(3.000000pt);
\clip (195.000000, 75.000000) circle(3.000000pt);
\draw (192.000000, 75.000000) -- (198.000000, 75.000000);
\draw (195.000000, 72.000000) -- (195.000000, 78.000000);
\end{scope}
\filldraw (195.000000, 60.000000) circle(1.500000pt);
% Line 18: +a b; +c d; +e f;
\draw (195.000000,45.000000) -- (195.000000,30.000000);
\begin{scope}
\draw[fill=white] (195.000000, 45.000000) circle(3.000000pt);
\clip (195.000000, 45.000000) circle(3.000000pt);
\draw (192.000000, 45.000000) -- (198.000000, 45.000000);
\draw (195.000000, 42.000000) -- (195.000000, 48.000000);
\end{scope}
\filldraw (195.000000, 30.000000) circle(1.500000pt);
% Line 18: +a b; +c d; +e f;
\draw (195.000000,15.000000) -- (195.000000,0.000000);
\begin{scope}
\draw[fill=white] (195.000000, 15.000000) circle(3.000000pt);
\clip (195.000000, 15.000000) circle(3.000000pt);
\draw (192.000000, 15.000000) -- (198.000000, 15.000000);
\draw (195.000000, 12.000000) -- (195.000000, 18.000000);
\end{scope}
\filldraw (195.000000, 0.000000) circle(1.500000pt);
% Line 19: +a x; +c b; +e d;
\draw (213.000000,90.000000) -- (213.000000,75.000000);
\begin{scope}
\draw[fill=white] (213.000000, 75.000000) circle(3.000000pt);
\clip (213.000000, 75.000000) circle(3.000000pt);
\draw (210.000000, 75.000000) -- (216.000000, 75.000000);
\draw (213.000000, 72.000000) -- (213.000000, 78.000000);
\end{scope}
\filldraw (213.000000, 90.000000) circle(1.500000pt);
% Line 19: +a x; +c b; +e d;
\draw (213.000000,60.000000) -- (213.000000,45.000000);
\begin{scope}
\draw[fill=white] (213.000000, 45.000000) circle(3.000000pt);
\clip (213.000000, 45.000000) circle(3.000000pt);
\draw (210.000000, 45.000000) -- (216.000000, 45.000000);
\draw (213.000000, 42.000000) -- (213.000000, 48.000000);
\end{scope}
\filldraw (213.000000, 60.000000) circle(1.500000pt);
% Line 19: +a x; +c b; +e d;
\draw (213.000000,30.000000) -- (213.000000,15.000000);
\begin{scope}
\draw[fill=white] (213.000000, 15.000000) circle(3.000000pt);
\clip (213.000000, 15.000000) circle(3.000000pt);
\draw (210.000000, 15.000000) -- (216.000000, 15.000000);
\draw (213.000000, 12.000000) -- (213.000000, 18.000000);
\end{scope}
\filldraw (213.000000, 30.000000) circle(1.500000pt);
% Line 20: a M; c M; e M
\draw[fill=white] (228.000000, 69.000000) rectangle (240.000000, 81.000000);
\draw[very thin] (234.000000, 75.600000) arc (90:150:6.000000pt);
\draw[very thin] (234.000000, 75.600000) arc (90:30:6.000000pt);
\draw[->,>=stealth] (234.000000, 69.600000) -- +(80:10.392305pt);
% Line 20: a M; c M; e M
\draw[fill=white] (228.000000, 39.000000) rectangle (240.000000, 51.000000);
\draw[very thin] (234.000000, 45.600000) arc (90:150:6.000000pt);
\draw[very thin] (234.000000, 45.600000) arc (90:30:6.000000pt);
\draw[->,>=stealth] (234.000000, 39.600000) -- +(80:10.392305pt);
% Line 20: a M; c M; e M
\draw[fill=white] (228.000000, 9.000000) rectangle (240.000000, 21.000000);
\draw[very thin] (234.000000, 15.600000) arc (90:150:6.000000pt);
\draw[very thin] (234.000000, 15.600000) arc (90:30:6.000000pt);
\draw[->,>=stealth] (234.000000, 9.600000) -- +(80:10.392305pt);
% Line 21: f X a +c +e e:owire
\draw (257.500000,75.000000) -- (257.500000,0.000000);
\draw (258.500000,75.000000) -- (258.500000,0.000000);
\begin{scope}
\draw[fill=white] (258.000000, 0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (258.000000, 0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (258.000000, 0.000000) node {$X$};
\end{scope}
\filldraw (258.000000, 75.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (258.000000, 45.000000) circle(3.000000pt);
\clip (258.000000, 45.000000) circle(3.000000pt);
\draw (255.000000, 45.000000) -- (261.000000, 45.000000);
\draw (258.000000, 42.000000) -- (258.000000, 48.000000);
\end{scope}
\begin{scope}
\draw[fill=white] (258.000000, 15.000000) circle(3.000000pt);
\clip (258.000000, 15.000000) circle(3.000000pt);
\draw (255.000000, 15.000000) -- (261.000000, 15.000000);
\draw (258.000000, 12.000000) -- (258.000000, 18.000000);
\end{scope}
\begin{scope}
\draw[fill=white] (258.000000, 15.000000) circle(3.000000pt);
\clip (258.000000, 15.000000) circle(3.000000pt);
\draw (255.000000, 15.000000) -- (261.000000, 15.000000);
\draw (258.000000, 12.000000) -- (258.000000, 18.000000);
\end{scope}
\draw (254.000000, 35.000000) node[text width=144pt,text centered] {$\downarrow$};
\draw (254.000000, 65.000000) node[text width=144pt,text centered] {$\downarrow$};
% Line 22: b X a a:owire
\draw (281.500000,75.000000) -- (281.500000,60.000000);
\draw (282.500000,75.000000) -- (282.500000,60.000000);
\begin{scope}
\draw[fill=white] (282.000000, 60.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (282.000000, 60.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (282.000000, 60.000000) node {$X$};
\end{scope}
\filldraw (282.000000, 75.000000) circle(1.500000pt);
% Line 23: d X c c:owire
\draw (281.500000,45.000000) -- (281.500000,30.000000);
\draw (282.500000,45.000000) -- (282.500000,30.000000);
\begin{scope}
\draw[fill=white] (282.000000, 30.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (282.000000, 30.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (282.000000, 30.000000) node {$X$};
\end{scope}
\filldraw (282.000000, 45.000000) circle(1.500000pt);
% Line 24: a START
\draw[color=black] (315.000000,75.000000) node[fill=white,left,minimum height=15.000000pt,minimum width=15.000000pt,inner sep=0pt] {\phantom{$\ket{0}$}};
\draw[color=black] (315.000000,75.000000) node[left] {$\ket{0}$};
% Line 25: c START
\draw[color=black] (315.000000,45.000000) node[fill=white,left,minimum height=15.000000pt,minimum width=15.000000pt,inner sep=0pt] {\phantom{$\ket{0}$}};
\draw[color=black] (315.000000,45.000000) node[left] {$\ket{0}$};
% Line 26: e START
\draw[color=black] (315.000000,15.000000) node[fill=white,left,minimum height=15.000000pt,minimum width=15.000000pt,inner sep=0pt] {\phantom{$\ket{0}$}};
\draw[color=black] (315.000000,15.000000) node[left] {$\ket{0}$};
% Line 27: +a x; +c b; +e d;
\draw (330.000000,90.000000) -- (330.000000,75.000000);
\begin{scope}
\draw[fill=white] (330.000000, 75.000000) circle(3.000000pt);
\clip (330.000000, 75.000000) circle(3.000000pt);
\draw (327.000000, 75.000000) -- (333.000000, 75.000000);
\draw (330.000000, 72.000000) -- (330.000000, 78.000000);
\end{scope}
\filldraw (330.000000, 90.000000) circle(1.500000pt);
% Line 27: +a x; +c b; +e d;
\draw (330.000000,60.000000) -- (330.000000,45.000000);
\begin{scope}
\draw[fill=white] (330.000000, 45.000000) circle(3.000000pt);
\clip (330.000000, 45.000000) circle(3.000000pt);
\draw (327.000000, 45.000000) -- (333.000000, 45.000000);
\draw (330.000000, 42.000000) -- (330.000000, 48.000000);
\end{scope}
\filldraw (330.000000, 60.000000) circle(1.500000pt);
% Line 27: +a x; +c b; +e d;
\draw (330.000000,30.000000) -- (330.000000,15.000000);
\begin{scope}
\draw[fill=white] (330.000000, 15.000000) circle(3.000000pt);
\clip (330.000000, 15.000000) circle(3.000000pt);
\draw (327.000000, 15.000000) -- (333.000000, 15.000000);
\draw (330.000000, 12.000000) -- (330.000000, 18.000000);
\end{scope}
\filldraw (330.000000, 30.000000) circle(1.500000pt);
% Done with gates; drawing ending labels
% Done with ending labels; drawing cut lines and comments
% Done with comments
\end{tikzpicture}


==> picture/circuit/Toffoli-long-range-edge.tex <==
\begin{tikzpicture}[scale=1.000000,x=1pt,y=1pt]
\filldraw[color=white] (0.000000, -7.500000) rectangle (165.000000, 157.500000);
% Drawing wires
% Line 1: x W \ket{x} \ket{x}
\draw[color=black] (0.000000,150.000000) -- (165.000000,150.000000);
\draw[color=black] (0.000000,150.000000) node[left] {$\ket{x}$};
% Line 2: temp1 W \ket{0} \ket{0}
\draw[color=black] (0.000000,135.000000) -- (165.000000,135.000000);
\draw[color=black] (0.000000,135.000000) node[left] {$\ket{0}$};
% Line 3: ...midx W
\draw[color=black] (0.000000,120.000000) node[anchor=mid east] {$\vdots$};
% Line 4: temp2 W \ket{0} \ket{0}
\draw[color=black] (0.000000,105.000000) -- (165.000000,105.000000);
\draw[color=black] (0.000000,105.000000) node[left] {$\ket{0}$};
% Line 5: x1 W \ket{0}
\draw[color=black] (0.000000,90.000000) -- (153.000000,90.000000);
\draw[color=black] (153.000000,89.500000) -- (165.000000,89.500000);
\draw[color=black] (153.000000,90.500000) -- (165.000000,90.500000);
\draw[color=black] (0.000000,90.000000) node[left] {$\ket{0}$};
% Line 6: y W \ket{y} \ket{y}
\draw[color=black] (0.000000,75.000000) -- (165.000000,75.000000);
\draw[color=black] (0.000000,75.000000) node[left] {$\ket{y}$};
% Line 7: z1 W \ket{0} \ket{0}
\draw[color=black] (0.000000,60.000000) -- (165.000000,60.000000);
\draw[color=black] (0.000000,60.000000) node[left] {$\ket{0}$};
% Line 8: temp3 W \ket{0} \ket{0}
\draw[color=black] (0.000000,45.000000) -- (165.000000,45.000000);
\draw[color=black] (0.000000,45.000000) node[left] {$\ket{0}$};
% Line 9: ...midz W
\draw[color=black] (0.000000,30.000000) node[anchor=mid east] {$\vdots$};
% Line 10: temp4 W \ket{0} \ket{0}
\draw[color=black] (0.000000,15.000000) -- (165.000000,15.000000);
\draw[color=black] (0.000000,15.000000) node[left] {$\ket{0}$};
% Line 11: z W \ket{z} \ket{z \oplus x \cdot y}
\draw[color=black] (0.000000,0.000000) -- (165.000000,0.000000);
\draw[color=black] (0.000000,0.000000) node[left] {$\ket{z}$};
% Done with wires; drawing gates
% Line 13: +z x y
\draw (9.000000,150.000000) -- (9.000000,0.000000);
\begin{scope}
\draw[fill=white] (9.000000, 0.000000) circle(3.000000pt);
\clip (9.000000, 0.000000) circle(3.000000pt);
\draw (6.000000, 0.000000) -- (12.000000, 0.000000);
\draw (9.000000, -3.000000) -- (9.000000, 3.000000);
\end{scope}
\filldraw (9.000000, 150.000000) circle(1.500000pt);
\filldraw (9.000000, 75.000000) circle(1.500000pt);
% Line 14: =
\draw[fill=white,color=white] (24.000000, -6.000000) rectangle (39.000000, 156.000000);
\draw (31.500000, 75.000000) node {$=$};
% Line 15: +x1 x
\draw (54.000000,150.000000) -- (54.000000,90.000000);
\begin{scope}
\draw[fill=white] (54.000000, 90.000000) circle(3.000000pt);
\clip (54.000000, 90.000000) circle(3.000000pt);
\draw (51.000000, 90.000000) -- (57.000000, 90.000000);
\draw (54.000000, 87.000000) -- (54.000000, 93.000000);
\end{scope}
\filldraw (54.000000, 150.000000) circle(1.500000pt);
% Line 16: +z1 x1 y
\draw (72.000000,90.000000) -- (72.000000,60.000000);
\begin{scope}
\draw[fill=white] (72.000000, 60.000000) circle(3.000000pt);
\clip (72.000000, 60.000000) circle(3.000000pt);
\draw (69.000000, 60.000000) -- (75.000000, 60.000000);
\draw (72.000000, 57.000000) -- (72.000000, 63.000000);
\end{scope}
\filldraw (72.000000, 90.000000) circle(1.500000pt);
\filldraw (72.000000, 75.000000) circle(1.500000pt);
% Line 17: +z z1
\draw (90.000000,60.000000) -- (90.000000,0.000000);
\begin{scope}
\draw[fill=white] (90.000000, 0.000000) circle(3.000000pt);
\clip (90.000000, 0.000000) circle(3.000000pt);
\draw (87.000000, 0.000000) -- (93.000000, 0.000000);
\draw (90.000000, -3.000000) -- (90.000000, 3.000000);
\end{scope}
\filldraw (90.000000, 60.000000) circle(1.500000pt);
% Line 18: +z1 x1 y
\draw (108.000000,90.000000) -- (108.000000,60.000000);
\begin{scope}
\draw[fill=white] (108.000000, 60.000000) circle(3.000000pt);
\clip (108.000000, 60.000000) circle(3.000000pt);
\draw (105.000000, 60.000000) -- (111.000000, 60.000000);
\draw (108.000000, 57.000000) -- (108.000000, 63.000000);
\end{scope}
\filldraw (108.000000, 90.000000) circle(1.500000pt);
\filldraw (108.000000, 75.000000) circle(1.500000pt);
% Line 19: x1 H
\begin{scope}
\draw[fill=white] (129.000000, 90.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (129.000000, 90.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (129.000000, 90.000000) node {$H$};
\end{scope}
% Line 20: x Z x1 x1:cwire
\draw (152.500000,150.000000) -- (152.500000,90.000000);
\draw (153.500000,150.000000) -- (153.500000,90.000000);
\begin{scope}
\draw[fill=white] (153.000000, 150.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (153.000000, 150.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (153.000000, 150.000000) node {$Z$};
\end{scope}
\filldraw (153.000000, 90.000000) circle(1.500000pt);
\draw[fill=white] (147.000000, 84.000000) rectangle (159.000000, 96.000000);
\draw[very thin] (153.000000, 90.600000) arc (90:150:6.000000pt);
\draw[very thin] (153.000000, 90.600000) arc (90:30:6.000000pt);
\draw[->,>=stealth] (153.000000, 84.600000) -- +(80:10.392305pt);
% Done with gates; drawing ending labels
\draw[color=black] (165.000000,150.000000) node[right] {$\ket{x}$};
\draw[color=black] (165.000000,135.000000) node[right] {$\ket{0}$};
\draw[color=black] (165.000000,120.000000) node[anchor=mid west] {$\vdots$};
\draw[color=black] (165.000000,105.000000) node[right] {$\ket{0}$};
\draw[color=black] (165.000000,75.000000) node[right] {$\ket{y}$};
\draw[color=black] (165.000000,60.000000) node[right] {$\ket{0}$};
\draw[color=black] (165.000000,45.000000) node[right] {$\ket{0}$};
\draw[color=black] (165.000000,30.000000) node[anchor=mid west] {$\vdots$};
\draw[color=black] (165.000000,15.000000) node[right] {$\ket{0}$};
\draw[color=black] (165.000000,0.000000) node[right] {$\ket{z \oplus x \cdot y}$};
% Done with ending labels; drawing cut lines and comments
% Done with comments
\end{tikzpicture}


==> picture/circuit/Toffoli-long-range-middle.tex <==
\begin{tikzpicture}[scale=1.000000,x=1pt,y=1pt]
\filldraw[color=white] (0.000000, -7.500000) rectangle (129.000000, 157.500000);
% Drawing wires
% Line 1: x W \ket{x} \ket{x}
\draw[color=black] (0.000000,150.000000) -- (129.000000,150.000000);
\draw[color=black] (0.000000,150.000000) node[left] {$\ket{x}$};
% Line 2: temp1 W \ket{0} \ket{0}
\draw[color=black] (0.000000,135.000000) -- (129.000000,135.000000);
\draw[color=black] (0.000000,135.000000) node[left] {$\ket{0}$};
% Line 3: ...midx W
\draw[color=black] (0.000000,120.000000) node[anchor=mid east] {$\vdots$};
% Line 4: temp2 W \ket{0} \ket{0}
\draw[color=black] (0.000000,105.000000) -- (129.000000,105.000000);
\draw[color=black] (0.000000,105.000000) node[left] {$\ket{0}$};
% Line 5: x1 W \ket{0}
\draw[color=black] (0.000000,90.000000) -- (117.000000,90.000000);
\draw[color=black] (117.000000,89.500000) -- (129.000000,89.500000);
\draw[color=black] (117.000000,90.500000) -- (129.000000,90.500000);
\draw[color=black] (0.000000,90.000000) node[left] {$\ket{0}$};
% Line 6: z W \ket{z} \ket{z\oplus x\cdot y}
\draw[color=black] (0.000000,75.000000) -- (129.000000,75.000000);
\draw[color=black] (0.000000,75.000000) node[left] {$\ket{z}$};
% Line 7: y1 W \ket{0}
\draw[color=black] (0.000000,60.000000) -- (117.000000,60.000000);
\draw[color=black] (117.000000,59.500000) -- (129.000000,59.500000);
\draw[color=black] (117.000000,60.500000) -- (129.000000,60.500000);
\draw[color=black] (0.000000,60.000000) node[left] {$\ket{0}$};
% Line 8: temp3 W \ket{0} \ket{0}
\draw[color=black] (0.000000,45.000000) -- (129.000000,45.000000);
\draw[color=black] (0.000000,45.000000) node[left] {$\ket{0}$};
% Line 9: ...midy W
\draw[color=black] (0.000000,30.000000) node[anchor=mid east] {$\vdots$};
% Line 10: temp4 W \ket{0} \ket{0}
\draw[color=black] (0.000000,15.000000) -- (129.000000,15.000000);
\draw[color=black] (0.000000,15.000000) node[left] {$\ket{0}$};
% Line 11: y W \ket{y} \ket{y}
\draw[color=black] (0.000000,0.000000) -- (129.000000,0.000000);
\draw[color=black] (0.000000,0.000000) node[left] {$\ket{y}$};
% Done with wires; drawing gates
% Line 13: +z x y
\draw (9.000000,150.000000) -- (9.000000,0.000000);
\begin{scope}
\draw[fill=white] (9.000000, 75.000000) circle(3.000000pt);
\clip (9.000000, 75.000000) circle(3.000000pt);
\draw (6.000000, 75.000000) -- (12.000000, 75.000000);
\draw (9.000000, 72.000000) -- (9.000000, 78.000000);
\end{scope}
\filldraw (9.000000, 150.000000) circle(1.500000pt);
\filldraw (9.000000, 0.000000) circle(1.500000pt);
% Line 14: =
\draw[fill=white,color=white] (24.000000, -6.000000) rectangle (39.000000, 156.000000);
\draw (31.500000, 75.000000) node {$=$};
% Line 15: +x1 x
\draw (54.000000,150.000000) -- (54.000000,90.000000);
\begin{scope}
\draw[fill=white] (54.000000, 90.000000) circle(3.000000pt);
\clip (54.000000, 90.000000) circle(3.000000pt);
\draw (51.000000, 90.000000) -- (57.000000, 90.000000);
\draw (54.000000, 87.000000) -- (54.000000, 93.000000);
\end{scope}
\filldraw (54.000000, 150.000000) circle(1.500000pt);
% Line 16: +y1 y
\draw (54.000000,60.000000) -- (54.000000,0.000000);
\begin{scope}
\draw[fill=white] (54.000000, 60.000000) circle(3.000000pt);
\clip (54.000000, 60.000000) circle(3.000000pt);
\draw (51.000000, 60.000000) -- (57.000000, 60.000000);
\draw (54.000000, 57.000000) -- (54.000000, 63.000000);
\end{scope}
\filldraw (54.000000, 0.000000) circle(1.500000pt);
% Line 17: +z x1 y1
\draw (72.000000,90.000000) -- (72.000000,60.000000);
\begin{scope}
\draw[fill=white] (72.000000, 75.000000) circle(3.000000pt);
\clip (72.000000, 75.000000) circle(3.000000pt);
\draw (69.000000, 75.000000) -- (75.000000, 75.000000);
\draw (72.000000, 72.000000) -- (72.000000, 78.000000);
\end{scope}
\filldraw (72.000000, 90.000000) circle(1.500000pt);
\filldraw (72.000000, 60.000000) circle(1.500000pt);
% Line 18: x1 H
\begin{scope}
\draw[fill=white] (93.000000, 90.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (93.000000, 90.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (93.000000, 90.000000) node {$H$};
\end{scope}
% Line 19: y1 H
\begin{scope}
\draw[fill=white] (93.000000, 60.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (93.000000, 60.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (93.000000, 60.000000) node {$H$};
\end{scope}
% Line 20: x Z x1 x1:cwire
\draw (116.500000,150.000000) -- (116.500000,90.000000);
\draw (117.500000,150.000000) -- (117.500000,90.000000);
\begin{scope}
\draw[fill=white] (117.000000, 150.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (117.000000, 150.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (117.000000, 150.000000) node {$Z$};
\end{scope}
\filldraw (117.000000, 90.000000) circle(1.500000pt);
\draw[fill=white] (111.000000, 84.000000) rectangle (123.000000, 96.000000);
\draw[very thin] (117.000000, 90.600000) arc (90:150:6.000000pt);
\draw[very thin] (117.000000, 90.600000) arc (90:30:6.000000pt);
\draw[->,>=stealth] (117.000000, 84.600000) -- +(80:10.392305pt);
% Line 21: y Z y1 y1:cwire
\draw (116.500000,60.000000) -- (116.500000,0.000000);
\draw (117.500000,60.000000) -- (117.500000,0.000000);
\begin{scope}
\draw[fill=white] (117.000000, 0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (117.000000, 0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (117.000000, 0.000000) node {$Z$};
\end{scope}
\filldraw (117.000000, 60.000000) circle(1.500000pt);
\draw[fill=white] (111.000000, 54.000000) rectangle (123.000000, 66.000000);
\draw[very thin] (117.000000, 60.600000) arc (90:150:6.000000pt);
\draw[very thin] (117.000000, 60.600000) arc (90:30:6.000000pt);
\draw[->,>=stealth] (117.000000, 54.600000) -- +(80:10.392305pt);
% Done with gates; drawing ending labels
\draw[color=black] (129.000000,150.000000) node[right] {$\ket{x}$};
\draw[color=black] (129.000000,135.000000) node[right] {$\ket{0}$};
\draw[color=black] (129.000000,120.000000) node[anchor=mid west] {$\vdots$};
\draw[color=black] (129.000000,105.000000) node[right] {$\ket{0}$};
\draw[color=black] (129.000000,75.000000) node[right] {$\ket{z\oplus x\cdot y}$};
\draw[color=black] (129.000000,45.000000) node[right] {$\ket{0}$};
\draw[color=black] (129.000000,30.000000) node[anchor=mid west] {$\vdots$};
\draw[color=black] (129.000000,15.000000) node[right] {$\ket{0}$};
\draw[color=black] (129.000000,0.000000) node[right] {$\ket{y}$};
% Done with ending labels; drawing cut lines and comments
% Done with comments
\end{tikzpicture}


==> picture/circuit/Toffoli_nonzero1.tex <==
\begin{tikzpicture}[scale=1.000000,x=1pt,y=1pt]
\filldraw[color=white] (0.000000, -7.500000) rectangle (270.000000, 52.500000);
% Drawing wires
% Line 1: x W \ket{x} \ket{x}
\draw[color=black] (0.000000,45.000000) -- (270.000000,45.000000);
\draw[color=black] (0.000000,45.000000) node[left] {$\ket{x}$};
% Line 2: y W \ket{y} \ket{y}
\draw[color=black] (0.000000,30.000000) -- (270.000000,30.000000);
\draw[color=black] (0.000000,30.000000) node[left] {$\ket{y}$};
% Line 3: z W \ket{T}
\draw[color=black] (0.000000,15.000000) -- (234.000000,15.000000);
\draw[color=black] (234.000000,14.500000) -- (258.000000,14.500000);
\draw[color=black] (234.000000,15.500000) -- (258.000000,15.500000);
\draw[color=black] (0.000000,15.000000) node[left] {$\ket{T}$};
% Line 4: z0 W \ket{z} \ket{z\oplus x\cdot y}
\draw[color=black] (0.000000,0.000000) -- (270.000000,0.000000);
\draw[color=black] (0.000000,0.000000) node[left] {$\ket{z}$};
% Done with wires; drawing gates
% Line 6: +z x
\draw (9.000000,45.000000) -- (9.000000,15.000000);
\begin{scope}
\draw[fill=white] (9.000000, 15.000000) circle(3.000000pt);
\clip (9.000000, 15.000000) circle(3.000000pt);
\draw (6.000000, 15.000000) -- (12.000000, 15.000000);
\draw (9.000000, 12.000000) -- (9.000000, 18.000000);
\end{scope}
\filldraw (9.000000, 45.000000) circle(1.500000pt);
% Line 7: +z y
\draw (27.000000,30.000000) -- (27.000000,15.000000);
\begin{scope}
\draw[fill=white] (27.000000, 15.000000) circle(3.000000pt);
\clip (27.000000, 15.000000) circle(3.000000pt);
\draw (24.000000, 15.000000) -- (30.000000, 15.000000);
\draw (27.000000, 12.000000) -- (27.000000, 18.000000);
\end{scope}
\filldraw (27.000000, 30.000000) circle(1.500000pt);
% Line 8: +y z
\draw (45.000000,30.000000) -- (45.000000,15.000000);
\begin{scope}
\draw[fill=white] (45.000000, 30.000000) circle(3.000000pt);
\clip (45.000000, 30.000000) circle(3.000000pt);
\draw (42.000000, 30.000000) -- (48.000000, 30.000000);
\draw (45.000000, 27.000000) -- (45.000000, 33.000000);
\end{scope}
\filldraw (45.000000, 15.000000) circle(1.500000pt);
% Line 9: +x z
\draw (63.000000,45.000000) -- (63.000000,15.000000);
\begin{scope}
\draw[fill=white] (63.000000, 45.000000) circle(3.000000pt);
\clip (63.000000, 45.000000) circle(3.000000pt);
\draw (60.000000, 45.000000) -- (66.000000, 45.000000);
\draw (63.000000, 42.000000) -- (63.000000, 48.000000);
\end{scope}
\filldraw (63.000000, 15.000000) circle(1.500000pt);
% Line 10: x G $T^\dagger$; y G $T^\dagger$; z G $T$
\begin{scope}
\draw[fill=white] (84.000000, 45.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (84.000000, 45.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (84.000000, 45.000000) node {$T^\dagger$};
\end{scope}
% Line 10: x G $T^\dagger$; y G $T^\dagger$; z G $T$
\begin{scope}
\draw[fill=white] (84.000000, 30.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (84.000000, 30.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (84.000000, 30.000000) node {$T^\dagger$};
\end{scope}
% Line 10: x G $T^\dagger$; y G $T^\dagger$; z G $T$
\begin{scope}
\draw[fill=white] (84.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (84.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (84.000000, 15.000000) node {$T$};
\end{scope}
% Line 11: +x z
\draw (105.000000,45.000000) -- (105.000000,15.000000);
\begin{scope}
\draw[fill=white] (105.000000, 45.000000) circle(3.000000pt);
\clip (105.000000, 45.000000) circle(3.000000pt);
\draw (102.000000, 45.000000) -- (108.000000, 45.000000);
\draw (105.000000, 42.000000) -- (105.000000, 48.000000);
\end{scope}
\filldraw (105.000000, 15.000000) circle(1.500000pt);
% Line 12: +y z
\draw (123.000000,30.000000) -- (123.000000,15.000000);
\begin{scope}
\draw[fill=white] (123.000000, 30.000000) circle(3.000000pt);
\clip (123.000000, 30.000000) circle(3.000000pt);
\draw (120.000000, 30.000000) -- (126.000000, 30.000000);
\draw (123.000000, 27.000000) -- (123.000000, 33.000000);
\end{scope}
\filldraw (123.000000, 15.000000) circle(1.500000pt);
% Line 13: z H
\begin{scope}
\draw[fill=white] (144.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (144.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (144.000000, 15.000000) node {$H$};
\end{scope}
% Line 14: z G $S$
\begin{scope}
\draw[fill=white] (168.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (168.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (168.000000, 15.000000) node {$S$};
\end{scope}
% Line 15: z +z0
\draw (189.000000,15.000000) -- (189.000000,0.000000);
\filldraw (189.000000, 15.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (189.000000, 0.000000) circle(3.000000pt);
\clip (189.000000, 0.000000) circle(3.000000pt);
\draw (186.000000, 0.000000) -- (192.000000, 0.000000);
\draw (189.000000, -3.000000) -- (189.000000, 3.000000);
\end{scope}
% Line 16: z H
\begin{scope}
\draw[fill=white] (210.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (210.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (210.000000, 15.000000) node {$H$};
\end{scope}
% Line 17: z M
\draw[fill=white] (228.000000, 9.000000) rectangle (240.000000, 21.000000);
\draw[very thin] (234.000000, 15.600000) arc (90:150:6.000000pt);
\draw[very thin] (234.000000, 15.600000) arc (90:30:6.000000pt);
\draw[->,>=stealth] (234.000000, 9.600000) -- +(80:10.392305pt);
% Line 18: y G $Z$ x z:owire
\draw (258.000000,45.000000) -- (258.000000,30.000000);
\draw (257.500000,30.000000) -- (257.500000,15.000000);
\draw (258.500000,30.000000) -- (258.500000,15.000000);
\begin{scope}
\draw[fill=white] (258.000000, 30.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (258.000000, 30.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (258.000000, 30.000000) node {$Z$};
\end{scope}
\filldraw (258.000000, 45.000000) circle(1.500000pt);
\filldraw (258.000000, 15.000000) circle(1.500000pt);
% Done with gates; drawing ending labels
\draw[color=black] (270.000000,45.000000) node[right] {$\ket{x}$};
\draw[color=black] (270.000000,30.000000) node[right] {$\ket{y}$};
\draw[color=black] (270.000000,0.000000) node[right] {$\ket{z\oplus x\cdot y}$};
% Done with ending labels; drawing cut lines and comments
% Done with comments
\end{tikzpicture}


==> picture/circuit/Toffoli_nonzero2.tex <==
%! \usetikzlibrary{decorations.pathreplacing,decorations.pathmorphing}
\begin{tikzpicture}[scale=1.000000,x=1pt,y=1pt]
\filldraw[color=white] (0.000000, -7.500000) rectangle (315.000000, 52.500000);
% Drawing wires
% Line 1: x W \ket{x} \ket{x}
\draw[color=black] (0.000000,45.000000) -- (315.000000,45.000000);
\draw[color=black] (0.000000,45.000000) node[left] {$\ket{x}$};
% Line 2: y W \ket{y} \ket{y}
\draw[color=black] (0.000000,30.000000) -- (315.000000,30.000000);
\draw[color=black] (0.000000,30.000000) node[left] {$\ket{y}$};
% Line 3: z W \ket{T}
\draw[color=black] (0.000000,15.000000) -- (279.000000,15.000000);
\draw[color=black] (279.000000,14.500000) -- (303.000000,14.500000);
\draw[color=black] (279.000000,15.500000) -- (303.000000,15.500000);
\draw[color=black] (0.000000,15.000000) node[left] {$\ket{T}$};
% Line 4: z0 W \ket{z} \ket{z}
\draw[color=black] (0.000000,0.000000) -- (315.000000,0.000000);
\draw[color=black] (0.000000,0.000000) node[left] {$\ket{z}$};
% Done with wires; drawing gates
% Line 6: +z x
\draw (9.000000,45.000000) -- (9.000000,15.000000);
\begin{scope}
\draw[fill=white] (9.000000, 15.000000) circle(3.000000pt);
\clip (9.000000, 15.000000) circle(3.000000pt);
\draw (6.000000, 15.000000) -- (12.000000, 15.000000);
\draw (9.000000, 12.000000) -- (9.000000, 18.000000);
\end{scope}
\filldraw (9.000000, 45.000000) circle(1.500000pt);
% Line 7: +z y
\draw (27.000000,30.000000) -- (27.000000,15.000000);
\begin{scope}
\draw[fill=white] (27.000000, 15.000000) circle(3.000000pt);
\clip (27.000000, 15.000000) circle(3.000000pt);
\draw (24.000000, 15.000000) -- (30.000000, 15.000000);
\draw (27.000000, 12.000000) -- (27.000000, 18.000000);
\end{scope}
\filldraw (27.000000, 30.000000) circle(1.500000pt);
% Line 8: +y z
\draw (45.000000,30.000000) -- (45.000000,15.000000);
\begin{scope}
\draw[fill=white] (45.000000, 30.000000) circle(3.000000pt);
\clip (45.000000, 30.000000) circle(3.000000pt);
\draw (42.000000, 30.000000) -- (48.000000, 30.000000);
\draw (45.000000, 27.000000) -- (45.000000, 33.000000);
\end{scope}
\filldraw (45.000000, 15.000000) circle(1.500000pt);
% Line 9: +x z
\draw (63.000000,45.000000) -- (63.000000,15.000000);
\begin{scope}
\draw[fill=white] (63.000000, 45.000000) circle(3.000000pt);
\clip (63.000000, 45.000000) circle(3.000000pt);
\draw (60.000000, 45.000000) -- (66.000000, 45.000000);
\draw (63.000000, 42.000000) -- (63.000000, 48.000000);
\end{scope}
\filldraw (63.000000, 15.000000) circle(1.500000pt);
% Line 10: x G $T^\dagger$; y G $T^\dagger$; z G $T$
\begin{scope}
\draw[fill=white] (84.000000, 45.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (84.000000, 45.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (84.000000, 45.000000) node {$T^\dagger$};
\end{scope}
% Line 10: x G $T^\dagger$; y G $T^\dagger$; z G $T$
\begin{scope}
\draw[fill=white] (84.000000, 30.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (84.000000, 30.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (84.000000, 30.000000) node {$T^\dagger$};
\end{scope}
% Line 10: x G $T^\dagger$; y G $T^\dagger$; z G $T$
\begin{scope}
\draw[fill=white] (84.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (84.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (84.000000, 15.000000) node {$T$};
\end{scope}
% Line 11: +x z
\draw (105.000000,45.000000) -- (105.000000,15.000000);
\begin{scope}
\draw[fill=white] (105.000000, 45.000000) circle(3.000000pt);
\clip (105.000000, 45.000000) circle(3.000000pt);
\draw (102.000000, 45.000000) -- (108.000000, 45.000000);
\draw (105.000000, 42.000000) -- (105.000000, 48.000000);
\end{scope}
\filldraw (105.000000, 15.000000) circle(1.500000pt);
% Line 12: +y z
\draw (123.000000,30.000000) -- (123.000000,15.000000);
\begin{scope}
\draw[fill=white] (123.000000, 30.000000) circle(3.000000pt);
\clip (123.000000, 30.000000) circle(3.000000pt);
\draw (120.000000, 30.000000) -- (126.000000, 30.000000);
\draw (123.000000, 27.000000) -- (123.000000, 33.000000);
\end{scope}
\filldraw (123.000000, 15.000000) circle(1.500000pt);
% Line 13: z H
\begin{scope}
\draw[fill=white] (144.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (144.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (144.000000, 15.000000) node {$H$};
\end{scope}
% Line 14: z G $S$
\begin{scope}
\draw[fill=white] (168.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (168.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (168.000000, 15.000000) node {$S$};
\end{scope}
% Line 15: z +z0
\draw (189.000000,15.000000) -- (189.000000,0.000000);
\filldraw (189.000000, 15.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (189.000000, 0.000000) circle(3.000000pt);
\clip (189.000000, 0.000000) circle(3.000000pt);
\draw (186.000000, 0.000000) -- (192.000000, 0.000000);
\draw (189.000000, -3.000000) -- (189.000000, 3.000000);
\end{scope}
% Line 16: LABEL ...
\draw[color=black] (211.500000, 45.000000) node [fill=white] {$\cdots$};
\draw[color=black] (211.500000, 30.000000) node [fill=white] {$\cdots$};
\draw[color=black] (211.500000, 15.000000) node [fill=white] {$\cdots$};
\draw[color=black] (211.500000, 0.000000) node [fill=white] {$\cdots$};
% Line 17: z +z0
\draw (234.000000,15.000000) -- (234.000000,0.000000);
\filldraw (234.000000, 15.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (234.000000, 0.000000) circle(3.000000pt);
\clip (234.000000, 0.000000) circle(3.000000pt);
\draw (231.000000, 0.000000) -- (237.000000, 0.000000);
\draw (234.000000, -3.000000) -- (234.000000, 3.000000);
\end{scope}
% Line 18: z H
\begin{scope}
\draw[fill=white] (255.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (255.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (255.000000, 15.000000) node {$H$};
\end{scope}
% Line 19: z M
\draw[fill=white] (273.000000, 9.000000) rectangle (285.000000, 21.000000);
\draw[very thin] (279.000000, 15.600000) arc (90:150:6.000000pt);
\draw[very thin] (279.000000, 15.600000) arc (90:30:6.000000pt);
\draw[->,>=stealth] (279.000000, 9.600000) -- +(80:10.392305pt);
% Line 20: y G $Z$ x z:owire
\draw (303.000000,45.000000) -- (303.000000,30.000000);
\draw (302.500000,30.000000) -- (302.500000,15.000000);
\draw (303.500000,30.000000) -- (303.500000,15.000000);
\begin{scope}
\draw[fill=white] (303.000000, 30.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (303.000000, 30.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (303.000000, 30.000000) node {$Z$};
\end{scope}
\filldraw (303.000000, 45.000000) circle(1.500000pt);
\filldraw (303.000000, 15.000000) circle(1.500000pt);
% Done with gates; drawing ending labels
\draw[color=black] (315.000000,45.000000) node[right] {$\ket{x}$};
\draw[color=black] (315.000000,30.000000) node[right] {$\ket{y}$};
\draw[color=black] (315.000000,0.000000) node[right] {$\ket{z}$};
% Done with ending labels; drawing cut lines and comments
% Line 22: @ 0 9 %% logical AND gate
\draw[decorate,decoration={brace,mirror,amplitude = 4.000000pt},very thick] (3.000000,-7.500000) -- (195.000000,-7.500000);
\draw (99.000000, -11.500000) node[text width=144pt,below,text centered] {logical AND gate};
% Line 23: @ 11 14 %% uncomputation gate
\draw[decorate,decoration={brace,mirror,amplitude = 4.000000pt},very thick] (228.000000,-7.500000) -- (312.000000,-7.500000);
\draw (270.000000, -11.500000) node[text width=144pt,below,text centered] {uncomputation gate};
% Done with comments
\end{tikzpicture}


==> picture/circuit/Toffoli_zero1.tex <==
\begin{tikzpicture}[scale=1.000000,x=1pt,y=1pt]
\filldraw[color=white] (0.000000, -7.500000) rectangle (180.000000, 37.500000);
% Drawing wires
% Line 1: x W \ket{x} \ket{x}
\draw[color=black] (0.000000,30.000000) -- (180.000000,30.000000);
\draw[color=black] (0.000000,30.000000) node[left] {$\ket{x}$};
% Line 2: y W \ket{y} \ket{y}
\draw[color=black] (0.000000,15.000000) -- (180.000000,15.000000);
\draw[color=black] (0.000000,15.000000) node[left] {$\ket{y}$};
% Line 3: z W \ket{T} \ket{x\cdot y}
\draw[color=black] (0.000000,0.000000) -- (180.000000,0.000000);
\draw[color=black] (0.000000,0.000000) node[left] {$\ket{T}$};
% Done with wires; drawing gates
% Line 5: +z x
\draw (9.000000,30.000000) -- (9.000000,0.000000);
\begin{scope}
\draw[fill=white] (9.000000, 0.000000) circle(3.000000pt);
\clip (9.000000, 0.000000) circle(3.000000pt);
\draw (6.000000, 0.000000) -- (12.000000, 0.000000);
\draw (9.000000, -3.000000) -- (9.000000, 3.000000);
\end{scope}
\filldraw (9.000000, 30.000000) circle(1.500000pt);
% Line 6: +z y
\draw (27.000000,15.000000) -- (27.000000,0.000000);
\begin{scope}
\draw[fill=white] (27.000000, 0.000000) circle(3.000000pt);
\clip (27.000000, 0.000000) circle(3.000000pt);
\draw (24.000000, 0.000000) -- (30.000000, 0.000000);
\draw (27.000000, -3.000000) -- (27.000000, 3.000000);
\end{scope}
\filldraw (27.000000, 15.000000) circle(1.500000pt);
% Line 7: +y z
\draw (45.000000,15.000000) -- (45.000000,0.000000);
\begin{scope}
\draw[fill=white] (45.000000, 15.000000) circle(3.000000pt);
\clip (45.000000, 15.000000) circle(3.000000pt);
\draw (42.000000, 15.000000) -- (48.000000, 15.000000);
\draw (45.000000, 12.000000) -- (45.000000, 18.000000);
\end{scope}
\filldraw (45.000000, 0.000000) circle(1.500000pt);
% Line 8: +x z
\draw (63.000000,30.000000) -- (63.000000,0.000000);
\begin{scope}
\draw[fill=white] (63.000000, 30.000000) circle(3.000000pt);
\clip (63.000000, 30.000000) circle(3.000000pt);
\draw (60.000000, 30.000000) -- (66.000000, 30.000000);
\draw (63.000000, 27.000000) -- (63.000000, 33.000000);
\end{scope}
\filldraw (63.000000, 0.000000) circle(1.500000pt);
% Line 9: x G $T^\dagger$; y G $T^\dagger$; z G $T$
\begin{scope}
\draw[fill=white] (84.000000, 30.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (84.000000, 30.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (84.000000, 30.000000) node {$T^\dagger$};
\end{scope}
% Line 9: x G $T^\dagger$; y G $T^\dagger$; z G $T$
\begin{scope}
\draw[fill=white] (84.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (84.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (84.000000, 15.000000) node {$T^\dagger$};
\end{scope}
% Line 9: x G $T^\dagger$; y G $T^\dagger$; z G $T$
\begin{scope}
\draw[fill=white] (84.000000, 0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (84.000000, 0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (84.000000, 0.000000) node {$T$};
\end{scope}
% Line 10: +x z
\draw (105.000000,30.000000) -- (105.000000,0.000000);
\begin{scope}
\draw[fill=white] (105.000000, 30.000000) circle(3.000000pt);
\clip (105.000000, 30.000000) circle(3.000000pt);
\draw (102.000000, 30.000000) -- (108.000000, 30.000000);
\draw (105.000000, 27.000000) -- (105.000000, 33.000000);
\end{scope}
\filldraw (105.000000, 0.000000) circle(1.500000pt);
% Line 11: +y z
\draw (123.000000,15.000000) -- (123.000000,0.000000);
\begin{scope}
\draw[fill=white] (123.000000, 15.000000) circle(3.000000pt);
\clip (123.000000, 15.000000) circle(3.000000pt);
\draw (120.000000, 15.000000) -- (126.000000, 15.000000);
\draw (123.000000, 12.000000) -- (123.000000, 18.000000);
\end{scope}
\filldraw (123.000000, 0.000000) circle(1.500000pt);
% Line 12: z H
\begin{scope}
\draw[fill=white] (144.000000, 0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (144.000000, 0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (144.000000, 0.000000) node {$H$};
\end{scope}
% Line 13: z G $S$
\begin{scope}
\draw[fill=white] (168.000000, 0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (168.000000, 0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (168.000000, 0.000000) node {$S$};
\end{scope}
% Done with gates; drawing ending labels
\draw[color=black] (180.000000,30.000000) node[right] {$\ket{x}$};
\draw[color=black] (180.000000,15.000000) node[right] {$\ket{y}$};
\draw[color=black] (180.000000,0.000000) node[right] {$\ket{x\cdot y}$};
% Done with ending labels; drawing cut lines and comments
% Done with comments
\end{tikzpicture}


==> picture/circuit/Toffoli_zero2.tex <==
%! \usetikzlibrary{decorations.pathreplacing,decorations.pathmorphing}
\begin{tikzpicture}[scale=1.000000,x=1pt,y=1pt]
\filldraw[color=white] (0.000000, -7.500000) rectangle (279.000000, 37.500000);
% Drawing wires
% Line 1: x W \ket{x} \ket{x}
\draw[color=black] (0.000000,30.000000) -- (279.000000,30.000000);
\draw[color=black] (0.000000,30.000000) node[left] {$\ket{x}$};
% Line 2: y W \ket{y} \ket{y}
\draw[color=black] (0.000000,15.000000) -- (279.000000,15.000000);
\draw[color=black] (0.000000,15.000000) node[left] {$\ket{y}$};
% Line 3: z W \ket{T}
\draw[color=black] (0.000000,0.000000) -- (243.000000,0.000000);
\draw[color=black] (243.000000,-0.500000) -- (267.000000,-0.500000);
\draw[color=black] (243.000000,0.500000) -- (267.000000,0.500000);
\draw[color=black] (0.000000,0.000000) node[left] {$\ket{T}$};
% Done with wires; drawing gates
% Line 5: +z x
\draw (9.000000,30.000000) -- (9.000000,0.000000);
\begin{scope}
\draw[fill=white] (9.000000, 0.000000) circle(3.000000pt);
\clip (9.000000, 0.000000) circle(3.000000pt);
\draw (6.000000, 0.000000) -- (12.000000, 0.000000);
\draw (9.000000, -3.000000) -- (9.000000, 3.000000);
\end{scope}
\filldraw (9.000000, 30.000000) circle(1.500000pt);
% Line 6: +z y
\draw (27.000000,15.000000) -- (27.000000,0.000000);
\begin{scope}
\draw[fill=white] (27.000000, 0.000000) circle(3.000000pt);
\clip (27.000000, 0.000000) circle(3.000000pt);
\draw (24.000000, 0.000000) -- (30.000000, 0.000000);
\draw (27.000000, -3.000000) -- (27.000000, 3.000000);
\end{scope}
\filldraw (27.000000, 15.000000) circle(1.500000pt);
% Line 7: +y z
\draw (45.000000,15.000000) -- (45.000000,0.000000);
\begin{scope}
\draw[fill=white] (45.000000, 15.000000) circle(3.000000pt);
\clip (45.000000, 15.000000) circle(3.000000pt);
\draw (42.000000, 15.000000) -- (48.000000, 15.000000);
\draw (45.000000, 12.000000) -- (45.000000, 18.000000);
\end{scope}
\filldraw (45.000000, 0.000000) circle(1.500000pt);
% Line 8: +x z
\draw (63.000000,30.000000) -- (63.000000,0.000000);
\begin{scope}
\draw[fill=white] (63.000000, 30.000000) circle(3.000000pt);
\clip (63.000000, 30.000000) circle(3.000000pt);
\draw (60.000000, 30.000000) -- (66.000000, 30.000000);
\draw (63.000000, 27.000000) -- (63.000000, 33.000000);
\end{scope}
\filldraw (63.000000, 0.000000) circle(1.500000pt);
% Line 9: x G $T^\dagger$; y G $T^\dagger$; z G $T$
\begin{scope}
\draw[fill=white] (84.000000, 30.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (84.000000, 30.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (84.000000, 30.000000) node {$T^\dagger$};
\end{scope}
% Line 9: x G $T^\dagger$; y G $T^\dagger$; z G $T$
\begin{scope}
\draw[fill=white] (84.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (84.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (84.000000, 15.000000) node {$T^\dagger$};
\end{scope}
% Line 9: x G $T^\dagger$; y G $T^\dagger$; z G $T$
\begin{scope}
\draw[fill=white] (84.000000, 0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (84.000000, 0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (84.000000, 0.000000) node {$T$};
\end{scope}
% Line 10: +x z
\draw (105.000000,30.000000) -- (105.000000,0.000000);
\begin{scope}
\draw[fill=white] (105.000000, 30.000000) circle(3.000000pt);
\clip (105.000000, 30.000000) circle(3.000000pt);
\draw (102.000000, 30.000000) -- (108.000000, 30.000000);
\draw (105.000000, 27.000000) -- (105.000000, 33.000000);
\end{scope}
\filldraw (105.000000, 0.000000) circle(1.500000pt);
% Line 11: +y z
\draw (123.000000,15.000000) -- (123.000000,0.000000);
\begin{scope}
\draw[fill=white] (123.000000, 15.000000) circle(3.000000pt);
\clip (123.000000, 15.000000) circle(3.000000pt);
\draw (120.000000, 15.000000) -- (126.000000, 15.000000);
\draw (123.000000, 12.000000) -- (123.000000, 18.000000);
\end{scope}
\filldraw (123.000000, 0.000000) circle(1.500000pt);
% Line 12: z H
\begin{scope}
\draw[fill=white] (144.000000, 0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (144.000000, 0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (144.000000, 0.000000) node {$H$};
\end{scope}
% Line 13: z G $S$
\begin{scope}
\draw[fill=white] (168.000000, 0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (168.000000, 0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (168.000000, 0.000000) node {$S$};
\end{scope}
% Line 14: LABEL ...
\draw[color=black] (193.500000, 30.000000) node [fill=white] {$\cdots$};
\draw[color=black] (193.500000, 15.000000) node [fill=white] {$\cdots$};
\draw[color=black] (193.500000, 0.000000) node [fill=white] {$\cdots$};
% Line 15: z H
\begin{scope}
\draw[fill=white] (219.000000, 0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (219.000000, 0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (219.000000, 0.000000) node {$H$};
\end{scope}
% Line 16: z M
\draw[fill=white] (237.000000, -6.000000) rectangle (249.000000, 6.000000);
\draw[very thin] (243.000000, 0.600000) arc (90:150:6.000000pt);
\draw[very thin] (243.000000, 0.600000) arc (90:30:6.000000pt);
\draw[->,>=stealth] (243.000000, -5.400000) -- +(80:10.392305pt);
% Line 17: y G $Z$ x z:owire
\draw (267.000000,30.000000) -- (267.000000,15.000000);
\draw (266.500000,15.000000) -- (266.500000,0.000000);
\draw (267.500000,15.000000) -- (267.500000,0.000000);
\begin{scope}
\draw[fill=white] (267.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (267.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (267.000000, 15.000000) node {$Z$};
\end{scope}
\filldraw (267.000000, 30.000000) circle(1.500000pt);
\filldraw (267.000000, 0.000000) circle(1.500000pt);
% Done with gates; drawing ending labels
\draw[color=black] (279.000000,30.000000) node[right] {$\ket{x}$};
\draw[color=black] (279.000000,15.000000) node[right] {$\ket{y}$};
% Done with ending labels; drawing cut lines and comments
% Line 19: x y z @ 0 8 %% logical AND gate
\draw[decorate,decoration={brace,mirror,amplitude = 4.000000pt},very thick] (3.000000,-7.500000) -- (177.000000,-7.500000);
\draw (90.000000, -11.500000) node[text width=144pt,below,text centered] {logical AND gate};
% Line 20: x y z @ 10 12 %% uncomputation gate
\draw[decorate,decoration={brace,mirror,amplitude = 4.000000pt},very thick] (210.000000,-7.500000) -- (276.000000,-7.500000);
\draw (243.000000, -11.500000) node[text width=144pt,below,text centered] {uncomputation gate};
% Done with comments
\end{tikzpicture}


==> picture/circuit/add-parallelize.tex <==
\begin{tikzpicture}[scale=1.000000,x=1pt,y=1pt]
\filldraw[color=white] (0.000000, -7.500000) rectangle (60.000000, 82.500000);
% Drawing wires
% Line 1: p1 W p[i,j] p[i,j]
\draw[color=black] (0.000000,75.000000) -- (60.000000,75.000000);
\draw[color=black] (0.000000,75.000000) node[left] {$p[i,j]$};
% Line 2: g1 W g[i,j] g[i,j]
\draw[color=black] (0.000000,60.000000) -- (60.000000,60.000000);
\draw[color=black] (0.000000,60.000000) node[left] {$g[i,j]$};
% Line 3: p2 W p[j,k] p[j,k]
\draw[color=black] (0.000000,45.000000) -- (60.000000,45.000000);
\draw[color=black] (0.000000,45.000000) node[left] {$p[j,k]$};
% Line 4: g2 W g[j,k] g[i,k]
\draw[color=black] (0.000000,30.000000) -- (60.000000,30.000000);
\draw[color=black] (0.000000,30.000000) node[left] {$g[j,k]$};
% Line 5: anc W 0 0
\draw[color=black] (0.000000,15.000000) -- (60.000000,15.000000);
\draw[color=black] (0.000000,15.000000) node[left] {$0$};
% Line 6: p3 W 0 p[i,k]
\draw[color=black] (0.000000,0.000000) -- (60.000000,0.000000);
\draw[color=black] (0.000000,0.000000) node[left] {$0$};
% Done with wires; drawing gates
% Line 8: +anc p2
\draw (9.000000,45.000000) -- (9.000000,15.000000);
\begin{scope}
\draw[fill=white] (9.000000, 15.000000) circle(3.000000pt);
\clip (9.000000, 15.000000) circle(3.000000pt);
\draw (6.000000, 15.000000) -- (12.000000, 15.000000);
\draw (9.000000, 12.000000) -- (9.000000, 18.000000);
\end{scope}
\filldraw (9.000000, 45.000000) circle(1.500000pt);
% Line 9: +p3 p1 anc
\draw (27.000000,75.000000) -- (27.000000,0.000000);
\begin{scope}
\draw[fill=white] (27.000000, 0.000000) circle(3.000000pt);
\clip (27.000000, 0.000000) circle(3.000000pt);
\draw (24.000000, 0.000000) -- (30.000000, 0.000000);
\draw (27.000000, -3.000000) -- (27.000000, 3.000000);
\end{scope}
\filldraw (27.000000, 75.000000) circle(1.500000pt);
\filldraw (27.000000, 15.000000) circle(1.500000pt);
% Line 10: +g2 g1 p2
\draw (33.000000,60.000000) -- (33.000000,30.000000);
\begin{scope}
\draw[fill=white] (33.000000, 30.000000) circle(3.000000pt);
\clip (33.000000, 30.000000) circle(3.000000pt);
\draw (30.000000, 30.000000) -- (36.000000, 30.000000);
\draw (33.000000, 27.000000) -- (33.000000, 33.000000);
\end{scope}
\filldraw (33.000000, 60.000000) circle(1.500000pt);
\filldraw (33.000000, 45.000000) circle(1.500000pt);
% Line 11: +anc p2
\draw (51.000000,45.000000) -- (51.000000,15.000000);
\begin{scope}
\draw[fill=white] (51.000000, 15.000000) circle(3.000000pt);
\clip (51.000000, 15.000000) circle(3.000000pt);
\draw (48.000000, 15.000000) -- (54.000000, 15.000000);
\draw (51.000000, 12.000000) -- (51.000000, 18.000000);
\end{scope}
\filldraw (51.000000, 45.000000) circle(1.500000pt);
% Done with gates; drawing ending labels
\draw[color=black] (60.000000,75.000000) node[right] {$p[i,j]$};
\draw[color=black] (60.000000,60.000000) node[right] {$g[i,j]$};
\draw[color=black] (60.000000,45.000000) node[right] {$p[j,k]$};
\draw[color=black] (60.000000,30.000000) node[right] {$g[i,k]$};
\draw[color=black] (60.000000,15.000000) node[right] {$0$};
\draw[color=black] (60.000000,0.000000) node[right] {$p[i,k]$};
% Done with ending labels; drawing cut lines and comments
% Done with comments
\end{tikzpicture}


==> picture/circuit/comparator.tex <==
\begin{tikzpicture}[scale=1.000000,x=1pt,y=1pt]
\filldraw[color=white] (0.000000, -7.500000) rectangle (102.000000, 67.500000);
% Drawing wires
% Line 1: x W \ket{x} \ket{x}
\draw[color=black] (0.000000,60.000000) -- (102.000000,60.000000);
\draw[color=black] (0.000000,60.000000) node[left] {$\ket{x}$};
% Line 2: y W \ket{y} \ket{y}
\draw[color=black] (0.000000,45.000000) -- (102.000000,45.000000);
\draw[color=black] (0.000000,45.000000) node[left] {$\ket{y}$};
% Line 3: z' W \ket{0} \ket{0}
\draw[color=black] (0.000000,30.000000) -- (102.000000,30.000000);
\draw[color=black] (0.000000,30.000000) node[left] {$\ket{0}$};
% Line 4: c W \ket{ctrl} \ket{ctrl}
\draw[color=black] (36.000000,15.000000) -- (86.000000,15.000000);
% Line 5: z W \ket{0} \ket{(y<x)}
\draw[color=black] (36.000000,0.000000) -- (86.000000,0.000000);
% Done with wires; drawing gates
% Line 7: x / n
\draw (6.000000, 54.000000) -- (14.000000, 66.000000);
\draw (12.000000, 63.000000) node[right] {$\scriptstyle{n}$};
% Line 8: y / n
\draw (6.000000, 39.000000) -- (14.000000, 51.000000);
\draw (12.000000, 48.000000) node[right] {$\scriptstyle{n}$};
% Line 10: x y z' G $U$ width=20
\draw (36.000000,60.000000) -- (36.000000,30.000000);
\begin{scope}
\draw[fill=white] (36.000000, 45.000000) +(-45.000000:14.142136pt and 29.698485pt) -- +(45.000000:14.142136pt and 29.698485pt) -- +(135.000000:14.142136pt and 29.698485pt) -- +(225.000000:14.142136pt and 29.698485pt) -- cycle;
\clip (36.000000, 45.000000) +(-45.000000:14.142136pt and 29.698485pt) -- +(45.000000:14.142136pt and 29.698485pt) -- +(135.000000:14.142136pt and 29.698485pt) -- +(225.000000:14.142136pt and 29.698485pt) -- cycle;
\draw (36.000000, 45.000000) node {$U$};
\end{scope}
\qOutput{46}{60}{white}
\qOutput{46}{45}{white}
\qOutput{46}{30}{black}
% Line 11: c z START
\draw[color=black] (43.500000,15.000000) node[fill=white,left,minimum height=15.000000pt,minimum width=15.000000pt,inner sep=0pt] {\phantom{$\ket{ctrl}$}};
\draw[color=black] (43.500000,15.000000) node[left] {$\ket{ctrl}$};
\draw[color=black] (43.500000,0.000000) node[fill=white,left,minimum height=15.000000pt,minimum width=15.000000pt,inner sep=0pt] {\phantom{$\ket{0}$}};
\draw[color=black] (43.500000,0.000000) node[left] {$\ket{0}$};
% Line 12: +z z' c
\draw (61.000000,30.000000) -- (61.000000,0.000000);
\begin{scope}
\draw[fill=white] (61.000000, 0.000000) circle(3.000000pt);
\clip (61.000000, 0.000000) circle(3.000000pt);
\draw (58.000000, 0.000000) -- (64.000000, 0.000000);
\draw (61.000000, -3.000000) -- (61.000000, 3.000000);
\end{scope}
\filldraw (61.000000, 30.000000) circle(1.500000pt);
\filldraw (61.000000, 15.000000) circle(1.500000pt);
% Line 13: c z END
\draw[color=black] (78.500000,15.000000) node[fill=white,right,minimum height=15.000000pt,minimum width=15.000000pt,inner sep=0pt] {\phantom{$\ket{ctrl}$}};
\draw[color=black] (78.500000,15.000000) node[right] {$\ket{ctrl}$};
\draw[color=black] (78.500000,0.000000) node[fill=white,right,minimum height=15.000000pt,minimum width=15.000000pt,inner sep=0pt] {\phantom{$\ket{(y<x)}$}};
\draw[color=black] (78.500000,0.000000) node[right] {$\ket{(y<x)}$};
% Line 14: x y z' G $U^{-1}$ width=20
\draw (86.000000,60.000000) -- (86.000000,30.000000);
\begin{scope}
\draw[fill=white] (86.000000, 45.000000) +(-45.000000:14.142136pt and 29.698485pt) -- +(45.000000:14.142136pt and 29.698485pt) -- +(135.000000:14.142136pt and 29.698485pt) -- +(225.000000:14.142136pt and 29.698485pt) -- cycle;
\clip (86.000000, 45.000000) +(-45.000000:14.142136pt and 29.698485pt) -- +(45.000000:14.142136pt and 29.698485pt) -- +(135.000000:14.142136pt and 29.698485pt) -- +(225.000000:14.142136pt and 29.698485pt) -- cycle;
\draw (86.000000, 45.000000) node {$U^{-1}$};
\end{scope}
\qOutput{96}{60}{white}
\qOutput{96}{45}{white}
\qOutput{96}{30}{black}
% Done with gates; drawing ending labels
\draw[color=black] (102.000000,60.000000) node[right] {$\ket{x}$};
\draw[color=black] (102.000000,45.000000) node[right] {$\ket{y}$};
\draw[color=black] (102.000000,30.000000) node[right] {$\ket{0}$};
% Done with ending labels; drawing cut lines and comments
% Done with comments
\end{tikzpicture}


==> picture/circuit/division.tex <==
\begin{tikzpicture}[scale=1.000000,x=1pt,y=1pt]
\filldraw[color=white] (0.000000, -7.500000) rectangle (240.000000, 112.500000);
% Drawing wires
% Line 1: l W \ket{l=0} \ket{0}
\draw[color=black] (0.000000,105.000000) -- (240.000000,105.000000);
\draw[color=black] (0.000000,105.000000) node[left] {$\ket{l=0}$};
% Line 2: x W \ket{x} \ket{x}
\draw[color=black] (0.000000,90.000000) -- (240.000000,90.000000);
\draw[color=black] (0.000000,90.000000) node[left] {$\ket{x}$};
% Line 3: x1 W \ket{x^{-1}=0} \ket{0}
\draw[color=black] (0.000000,75.000000) -- (240.000000,75.000000);
\draw[color=black] (0.000000,75.000000) node[left] {$\ket{x^{-1}=0}$};
% Line 4: y W \ket{y} \ket{y}
\draw[color=black] (0.000000,60.000000) -- (240.000000,60.000000);
\draw[color=black] (0.000000,60.000000) node[left] {$\ket{y}$};
% Line 5: m W \ket{m=0} \ket{0}
\draw[color=black] (0.000000,45.000000) -- (240.000000,45.000000);
\draw[color=black] (0.000000,45.000000) node[left] {$\ket{m=0}$};
% Line 6: prod W \ket{x^{-1}y \bmod{p}=0} \ket{0}
\draw[color=black] (0.000000,30.000000) -- (240.000000,30.000000);
\draw[color=black] (0.000000,30.000000) node[left] {$\ket{x^{-1}y \bmod{p}=0}$};
% Line 7: la W \ket{\lambda=0} \ket{ctrl \cdot x^{-1}y \bmod{p}}
\draw[color=black] (0.000000,15.000000) -- (240.000000,15.000000);
\draw[color=black] (0.000000,15.000000) node[left] {$\ket{\lambda=0}$};
% Line 8: c W \ket{ctrl} \ket{ctrl}
\draw[color=black] (0.000000,0.000000) -- (240.000000,0.000000);
\draw[color=black] (0.000000,0.000000) node[left] {$\ket{ctrl}$};
% Done with wires; drawing gates
% Line 10: x / n
\draw (6.000000, 84.000000) -- (14.000000, 96.000000);
\draw (12.000000, 93.000000) node[right] {$\scriptstyle{n}$};
% Line 11: x1 / n
\draw (6.000000, 69.000000) -- (14.000000, 81.000000);
\draw (12.000000, 78.000000) node[right] {$\scriptstyle{n}$};
% Line 12: y / n
\draw (6.000000, 54.000000) -- (14.000000, 66.000000);
\draw (12.000000, 63.000000) node[right] {$\scriptstyle{n}$};
% Line 13: la / n
\draw (6.000000, 9.000000) -- (14.000000, 21.000000);
\draw (12.000000, 18.000000) node[right] {$\scriptstyle{n}$};
% Line 14: prod / n
\draw (6.000000, 24.000000) -- (14.000000, 36.000000);
\draw (12.000000, 33.000000) node[right] {$\scriptstyle{n}$};
% Line 15: m / n
\draw (6.000000, 39.000000) -- (14.000000, 51.000000);
\draw (12.000000, 48.000000) node[right] {$\scriptstyle{n}$};
% Line 16: l / 2n
\draw (6.000000, 99.000000) -- (14.000000, 111.000000);
\draw (12.000000, 108.000000) node[right] {$\scriptstyle{2n}$};
% Line 18: x x1 l G $\verb|inv|$ width=30
\draw (41.000000,105.000000) -- (41.000000,75.000000);
\begin{scope}
\draw[fill=white] (41.000000, 90.000000) +(-45.000000:21.213203pt and 29.698485pt) -- +(45.000000:21.213203pt and 29.698485pt) -- +(135.000000:21.213203pt and 29.698485pt) -- +(225.000000:21.213203pt and 29.698485pt) -- cycle;
\clip (41.000000, 90.000000) +(-45.000000:21.213203pt and 29.698485pt) -- +(45.000000:21.213203pt and 29.698485pt) -- +(135.000000:21.213203pt and 29.698485pt) -- +(225.000000:21.213203pt and 29.698485pt) -- cycle;
\draw (41.000000, 90.000000) node {$\verb|inv|$};
\end{scope}
\qOutput{56}{75}{black}
\qOutput{56}{105}{white}
% Line 19: x1 y m prod G $\verb|mul|$ width=30
\draw (83.000000,75.000000) -- (83.000000,30.000000);
\begin{scope}
\draw[fill=white] (83.000000, 52.500000) +(-45.000000:21.213203pt and 40.305087pt) -- +(45.000000:21.213203pt and 40.305087pt) -- +(135.000000:21.213203pt and 40.305087pt) -- +(225.000000:21.213203pt and 40.305087pt) -- cycle;
\clip (83.000000, 52.500000) +(-45.000000:21.213203pt and 40.305087pt) -- +(45.000000:21.213203pt and 40.305087pt) -- +(135.000000:21.213203pt and 40.305087pt) -- +(225.000000:21.213203pt and 40.305087pt) -- cycle;
\draw (83.000000, 52.500000) node {$\verb|mul|$};
\end{scope}
\qOutput{98}{30}{black}
\qOutput{98}{45}{white}
% Line 20: la prod G $\verb|copy|$ width=30 c
\draw (125.000000,30.000000) -- (125.000000,0.000000);
\begin{scope}
\draw[fill=white] (125.000000, 22.500000) +(-45.000000:21.213203pt and 19.091883pt) -- +(45.000000:21.213203pt and 19.091883pt) -- +(135.000000:21.213203pt and 19.091883pt) -- +(225.000000:21.213203pt and 19.091883pt) -- cycle;
\clip (125.000000, 22.500000) +(-45.000000:21.213203pt and 19.091883pt) -- +(45.000000:21.213203pt and 19.091883pt) -- +(135.000000:21.213203pt and 19.091883pt) -- +(225.000000:21.213203pt and 19.091883pt) -- cycle;
\draw (125.000000, 22.500000) node {$\verb|copy|$};
\end{scope}
\filldraw (125.000000, 0.000000) circle(1.500000pt);
\qOutput{140}{15}{black}
% Line 21: x1 y m prod G $\verb|mul|^{-1}$ width=30
\draw (167.000000,75.000000) -- (167.000000,30.000000);
\begin{scope}
\draw[fill=white] (167.000000, 52.500000) +(-45.000000:21.213203pt and 40.305087pt) -- +(45.000000:21.213203pt and 40.305087pt) -- +(135.000000:21.213203pt and 40.305087pt) -- +(225.000000:21.213203pt and 40.305087pt) -- cycle;
\clip (167.000000, 52.500000) +(-45.000000:21.213203pt and 40.305087pt) -- +(45.000000:21.213203pt and 40.305087pt) -- +(135.000000:21.213203pt and 40.305087pt) -- +(225.000000:21.213203pt and 40.305087pt) -- cycle;
\draw (167.000000, 52.500000) node {$\verb|mul|^{-1}$};
\end{scope}
\qOutput{182}{30}{black}
\qOutput{182}{45}{white}
% Line 22: x x1 l G $\verb|inv|^{-1}$ width=30 la G $\verb|doub|^k$ width=30
\draw (209.000000,105.000000) -- (209.000000,15.000000);
\begin{scope}
\draw[fill=white] (209.000000, 90.000000) +(-45.000000:21.213203pt and 29.698485pt) -- +(45.000000:21.213203pt and 29.698485pt) -- +(135.000000:21.213203pt and 29.698485pt) -- +(225.000000:21.213203pt and 29.698485pt) -- cycle;
\clip (209.000000, 90.000000) +(-45.000000:21.213203pt and 29.698485pt) -- +(45.000000:21.213203pt and 29.698485pt) -- +(135.000000:21.213203pt and 29.698485pt) -- +(225.000000:21.213203pt and 29.698485pt) -- cycle;
\draw (209.000000, 90.000000) node {$\verb|inv|^{-1}$};
\end{scope}
\begin{scope}
\draw[fill=white] (209.000000, 15.000000) +(-45.000000:21.213203pt and 8.485281pt) -- +(45.000000:21.213203pt and 8.485281pt) -- +(135.000000:21.213203pt and 8.485281pt) -- +(225.000000:21.213203pt and 8.485281pt) -- cycle;
\clip (209.000000, 15.000000) +(-45.000000:21.213203pt and 8.485281pt) -- +(45.000000:21.213203pt and 8.485281pt) -- +(135.000000:21.213203pt and 8.485281pt) -- +(225.000000:21.213203pt and 8.485281pt) -- cycle;
\draw (209.000000, 15.000000) node {$\verb|doub|^k$};
\end{scope}
\qOutput{224}{75}{black}
\qOutput{224}{105}{white}
\qOutput{224}{15}{black}
% Done with gates; drawing ending labels
\draw[color=black] (240.000000,105.000000) node[right] {$\ket{0}$};
\draw[color=black] (240.000000,90.000000) node[right] {$\ket{x}$};
\draw[color=black] (240.000000,75.000000) node[right] {$\ket{0}$};
\draw[color=black] (240.000000,60.000000) node[right] {$\ket{y}$};
\draw[color=black] (240.000000,45.000000) node[right] {$\ket{0}$};
\draw[color=black] (240.000000,30.000000) node[right] {$\ket{0}$};
\draw[color=black] (240.000000,15.000000) node[right] {$\ket{ctrl \cdot x^{-1}y \bmod{p}}$};
\draw[color=black] (240.000000,0.000000) node[right] {$\ket{ctrl}$};
% Done with ending labels; drawing cut lines and comments
% Done with comments
\end{tikzpicture}


==> picture/circuit/full-circuit.tex <==
\begin{tikzpicture}[scale=1.000000,x=1pt,y=1pt]
    \filldraw[color=white] (0.000000, -7.500000) rectangle (360.000000, 67.500000);
    % Drawing wires
    % Line 1: x0 W \ket{0} \mu_0
    \draw[color=black] (0.000000,60.000000) -- (112.000000,60.000000);
    \draw[color=black] (112.000000,59.500000) -- (137.500000,59.500000);
    \draw[color=black] (112.000000,60.500000) -- (137.500000,60.500000);
    \draw[color=black] (0.000000,60.000000) node[left] {$\ket{0}$};
    % Line 2: x1 W \ket{0} \mu_1
    \draw[color=black] (0.000000,45.000000) -- (211.000000,45.000000);
    \draw[color=black] (211.000000,44.500000) -- (236.500000,44.500000);
    \draw[color=black] (211.000000,45.500000) -- (236.500000,45.500000);
    \draw[color=black] (0.000000,45.000000) node[left] {$\ket{0}$};
    % Line 3: ...mid W \vdots \ddots
    \draw[color=black] (0.000000,30.000000) node[left] {$\vdots$};
    % Line 4: xl W \ket{0} \mu_{l-1}
    \draw[color=black] (0.000000,15.000000) -- (319.500000,15.000000);
    \draw[color=black] (319.500000,14.500000) -- (346.500000,14.500000);
    \draw[color=black] (319.500000,15.500000) -- (346.500000,15.500000);
    \draw[color=black] (0.000000,15.000000) node[left] {$\ket{0}$};
    % Line 5: y W \ket{kG}
    \draw[color=black] (0.000000,0.000000) -- (360.000000,0.000000);
    \draw[color=black] (0.000000,0.000000) node[left] {$\ket{kG}$};
    % Done with wires; drawing gates
    % Line 7: y / 2n
    \draw (8.000000, -6.000000) -- (16.000000, 6.000000);
    \draw (14.000000, 3.000000) node[right] {$\scriptstyle{2n}$};
    % Line 9: x0 H
    \begin{scope}
    \draw[fill=white] (12.000000, 60.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
    \clip (12.000000, 60.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
    \draw (12.000000, 60.000000) node {$H$};
    \end{scope}
    % Line 10: x1 H
    \begin{scope}
    \draw[fill=white] (12.000000, 45.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
    \clip (12.000000, 45.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
    \draw (12.000000, 45.000000) node {$H$};
    \end{scope}
    % Line 11: xl H
    \begin{scope}
    \draw[fill=white] (12.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
    \clip (12.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
    \draw (12.000000, 15.000000) node {$H$};
    \end{scope}
    % Line 12: x0 x1 xl y G:width=40 \parbox{40pt}{\texttt{point}\\\texttt{addition}}
    \draw (50.000000,60.000000) -- (50.000000,0.000000);
    \begin{scope}
    \draw[fill=white] (50.000000, 30.000000) +(-45.000000:28.284271pt and 50.911688pt) -- +(45.000000:28.284271pt and 50.911688pt) -- +(135.000000:28.284271pt and 50.911688pt) -- +(225.000000:28.284271pt and 50.911688pt) -- cycle;
    \clip (50.000000, 30.000000) +(-45.000000:28.284271pt and 50.911688pt) -- +(45.000000:28.284271pt and 50.911688pt) -- +(135.000000:28.284271pt and 50.911688pt) -- +(225.000000:28.284271pt and 50.911688pt) -- cycle;
    \draw (50.000000, 30.000000) node {\parbox{40pt}{\texttt{point}\\\texttt{addition}}};
    \end{scope}
    % Line 13: x0 H
    \begin{scope}
    \draw[fill=white] (88.000000, 60.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
    \clip (88.000000, 60.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
    \draw (88.000000, 60.000000) node {$H$};
    \end{scope}
    % Line 14: x0 M
    \draw[fill=white] (106.000000, 54.000000) rectangle (118.000000, 66.000000);
    \draw[very thin] (112.000000, 60.600000) arc (90:150:6.000000pt);
    \draw[very thin] (112.000000, 60.600000) arc (90:30:6.000000pt);
    \draw[->,>=stealth] (112.000000, 54.600000) -- +(80:10.392305pt);
    % Line 15: x0 END
    \draw[color=black] (130.000000,60.000000) node[fill=white,right,minimum height=15.000000pt,minimum width=15.000000pt,inner sep=0pt] {\phantom{$\mu_0$}};
    \draw[color=black] (130.000000,60.000000) node[right] {$\mu_0$};
    % Line 16: x1 TOUCH
    % Line 17: x1 G $R_1$
    \begin{scope}
    \draw[fill=white] (163.000000, 45.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
    \clip (163.000000, 45.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
    \draw (163.000000, 45.000000) node {$R_1$};
    \end{scope}
    % Line 18: x1 H
    \begin{scope}
    \draw[fill=white] (187.000000, 45.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
    \clip (187.000000, 45.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
    \draw (187.000000, 45.000000) node {$H$};
    \end{scope}
    % Line 19: x1 M
    \draw[fill=white] (205.000000, 39.000000) rectangle (217.000000, 51.000000);
    \draw[very thin] (211.000000, 45.600000) arc (90:150:6.000000pt);
    \draw[very thin] (211.000000, 45.600000) arc (90:30:6.000000pt);
    \draw[->,>=stealth] (211.000000, 39.600000) -- +(80:10.392305pt);
    % Line 20: x1 END
    \draw[color=black] (229.000000,45.000000) node[fill=white,right,minimum height=15.000000pt,minimum width=15.000000pt,inner sep=0pt] {\phantom{$\mu_1$}};
    \draw[color=black] (229.000000,45.000000) node[right] {$\mu_1$};
    % Line 21: xl TOUCH
    % Line 22: xl G:width=20 $R_{l-1}$
    \begin{scope}
    \draw[fill=white] (266.000000, 15.000000) +(-45.000000:14.142136pt and 8.485281pt) -- +(45.000000:14.142136pt and 8.485281pt) -- +(135.000000:14.142136pt and 8.485281pt) -- +(225.000000:14.142136pt and 8.485281pt) -- cycle;
    \clip (266.000000, 15.000000) +(-45.000000:14.142136pt and 8.485281pt) -- +(45.000000:14.142136pt and 8.485281pt) -- +(135.000000:14.142136pt and 8.485281pt) -- +(225.000000:14.142136pt and 8.485281pt) -- cycle;
    \draw (266.000000, 15.000000) node {$R_{l-1}$};
    \end{scope}
    % Line 23: xl H
    \begin{scope}
    \draw[fill=white] (294.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
    \clip (294.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
    \draw (294.000000, 15.000000) node {$H$};
    \end{scope}
    % Line 24: xl M
    \draw[fill=white] (313.500000, 9.000000) rectangle (325.500000, 21.000000);
    \draw[very thin] (319.500000, 15.600000) arc (90:150:6.000000pt);
    \draw[very thin] (319.500000, 15.600000) arc (90:30:6.000000pt);
    \draw[->,>=stealth] (319.500000, 9.600000) -- +(80:10.392305pt);
    % Line 25: ...mid END
    \draw[color=black] (312.000000,30.000000) node[fill=white,right,minimum height=15.000000pt,minimum width=15.000000pt,inner sep=0pt] {\phantom{$\ddots$}};
    \draw[color=black] (312.000000,30.000000) node[right] {$\ddots$};
    % Line 26: xl END
    \draw[color=black] (339.000000,15.000000) node[fill=white,right,minimum height=15.000000pt,minimum width=15.000000pt,inner sep=0pt] {\phantom{$\mu_{l-1}$}};
    \draw[color=black] (339.000000,15.000000) node[right] {$\mu_{l-1}$};
    % Done with gates; drawing ending labels
    % Done with ending labels; drawing cut lines and comments
    % Done with comments
    \end{tikzpicture}
    

==> picture/circuit/inversion-round.tex <==
\begin{tikzpicture}[scale=1.000000,x=1pt,y=1pt]
\filldraw[color=white] (0.000000, -7.500000) rectangle (346.000000, 112.500000);
% Drawing wires
% Line 1: u W \ket{u_i} \ket{u_{i+1}}
\draw[color=black] (0.000000,105.000000) -- (346.000000,105.000000);
\draw[color=black] (0.000000,105.000000) node[left] {$\ket{u_i}$};
% Line 2: v W \ket{v_i} \ket{v_{i+1}}
\draw[color=black] (0.000000,90.000000) -- (346.000000,90.000000);
\draw[color=black] (0.000000,90.000000) node[left] {$\ket{v_i}$};
% Line 3: r W \ket{r_i} \ket{r_{i+1}}
\draw[color=black] (0.000000,75.000000) -- (346.000000,75.000000);
\draw[color=black] (0.000000,75.000000) node[left] {$\ket{r_i}$};
% Line 4: s W \ket{s_i} \ket{s_{i+1}}
\draw[color=black] (0.000000,60.000000) -- (346.000000,60.000000);
\draw[color=black] (0.000000,60.000000) node[left] {$\ket{s_i}$};
% Line 5: a W \ket{a=0} \ket{0}
\draw[color=black] (0.000000,45.000000) -- (346.000000,45.000000);
\draw[color=black] (0.000000,45.000000) node[left] {$\ket{a=0}$};
% Line 6: b W \ket{b=0} \ket{0}
\draw[color=black] (0.000000,30.000000) -- (346.000000,30.000000);
\draw[color=black] (0.000000,30.000000) node[left] {$\ket{b=0}$};
% Line 7: c W \ket{c=0} \ket{0}
\draw[color=black] (0.000000,15.000000) -- (346.000000,15.000000);
\draw[color=black] (0.000000,15.000000) node[left] {$\ket{c=0}$};
% Line 8: m W \ket{l_i=0} \ket{l_i}
\draw[color=black] (0.000000,0.000000) -- (346.000000,0.000000);
\draw[color=black] (0.000000,0.000000) node[left] {$\ket{l_i=0}$};
% Done with wires; drawing gates
% Line 10: u / n
\draw (6.000000, 99.000000) -- (14.000000, 111.000000);
\draw (12.000000, 108.000000) node[right] {$\scriptstyle{n}$};
% Line 11: v / n
\draw (6.000000, 84.000000) -- (14.000000, 96.000000);
\draw (12.000000, 93.000000) node[right] {$\scriptstyle{n}$};
% Line 12: r / n
\draw (6.000000, 69.000000) -- (14.000000, 81.000000);
\draw (12.000000, 78.000000) node[right] {$\scriptstyle{n}$};
% Line 13: s / n
\draw (6.000000, 54.000000) -- (14.000000, 66.000000);
\draw (12.000000, 63.000000) node[right] {$\scriptstyle{n}$};
% Line 15: u P {0} +a
\draw (32.000000,105.000000) -- (32.000000,45.000000);
\begin{scope}
\draw[fill=white] (32.000000, 105.000000) circle(6.000000pt);
\clip (32.000000, 105.000000) circle(6.000000pt);
\draw (32.000000, 105.000000) node {{0}};
\end{scope}
\begin{scope}
\draw[fill=white] (32.000000, 45.000000) circle(3.000000pt);
\clip (32.000000, 45.000000) circle(3.000000pt);
\draw (29.000000, 45.000000) -- (35.000000, 45.000000);
\draw (32.000000, 42.000000) -- (32.000000, 48.000000);
\end{scope}
% Line 16: v P {0} +m
\draw (44.000000,90.000000) -- (44.000000,0.000000);
\begin{scope}
\draw[fill=white] (44.000000, 90.000000) circle(6.000000pt);
\clip (44.000000, 90.000000) circle(6.000000pt);
\draw (44.000000, 90.000000) node {{0}};
\end{scope}
\begin{scope}
\draw[fill=white] (44.000000, 0.000000) circle(3.000000pt);
\clip (44.000000, 0.000000) circle(3.000000pt);
\draw (41.000000, 0.000000) -- (47.000000, 0.000000);
\draw (44.000000, -3.000000) -- (44.000000, 3.000000);
\end{scope}
% Line 17: u v G $>_1$ c G $>_1$
\draw (68.000000,105.000000) -- (68.000000,15.000000);
\begin{scope}
\draw[fill=white] (68.000000, 97.500000) +(-45.000000:8.485281pt and 19.091883pt) -- +(45.000000:8.485281pt and 19.091883pt) -- +(135.000000:8.485281pt and 19.091883pt) -- +(225.000000:8.485281pt and 19.091883pt) -- cycle;
\clip (68.000000, 97.500000) +(-45.000000:8.485281pt and 19.091883pt) -- +(45.000000:8.485281pt and 19.091883pt) -- +(135.000000:8.485281pt and 19.091883pt) -- +(225.000000:8.485281pt and 19.091883pt) -- cycle;
\draw (68.000000, 97.500000) node {$>_1$};
\end{scope}
\begin{scope}
\draw[fill=white] (68.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (68.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (68.000000, 15.000000) node {$>_1$};
\end{scope}
\qOutput{74}{15}{black}
\qOutput{74}{90}{white}
% Line 18: a +b
\draw (77.000000,45.000000) -- (77.000000,30.000000);
\filldraw (77.000000, 45.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (77.000000, 30.000000) circle(3.000000pt);
\clip (77.000000, 30.000000) circle(3.000000pt);
\draw (74.000000, 30.000000) -- (80.000000, 30.000000);
\draw (77.000000, 27.000000) -- (77.000000, 33.000000);
\end{scope}
% Line 19: m +b
\draw (95.000000,30.000000) -- (95.000000,0.000000);
\filldraw (95.000000, 0.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (95.000000, 30.000000) circle(3.000000pt);
\clip (95.000000, 30.000000) circle(3.000000pt);
\draw (92.000000, 30.000000) -- (98.000000, 30.000000);
\draw (95.000000, 27.000000) -- (95.000000, 33.000000);
\end{scope}
% Line 20: c -b +a +m
\draw (113.000000,45.000000) -- (113.000000,0.000000);
\filldraw (113.000000, 15.000000) circle(1.500000pt);
\draw[fill=white] (113.000000, 30.000000) circle(2.250000pt);
\begin{scope}
\draw[fill=white] (113.000000, 45.000000) circle(3.000000pt);
\clip (113.000000, 45.000000) circle(3.000000pt);
\draw (110.000000, 45.000000) -- (116.000000, 45.000000);
\draw (113.000000, 42.000000) -- (113.000000, 48.000000);
\end{scope}
\begin{scope}
\draw[fill=white] (113.000000, 0.000000) circle(3.000000pt);
\clip (113.000000, 0.000000) circle(3.000000pt);
\draw (110.000000, 0.000000) -- (116.000000, 0.000000);
\draw (113.000000, -3.000000) -- (113.000000, 3.000000);
\end{scope}
% Line 21: m +b
\draw (131.000000,30.000000) -- (131.000000,0.000000);
\filldraw (131.000000, 0.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (131.000000, 30.000000) circle(3.000000pt);
\clip (131.000000, 30.000000) circle(3.000000pt);
\draw (128.000000, 30.000000) -- (134.000000, 30.000000);
\draw (131.000000, 27.000000) -- (131.000000, 33.000000);
\end{scope}
% Line 22: a +b
\draw (149.000000,45.000000) -- (149.000000,30.000000);
\filldraw (149.000000, 45.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (149.000000, 30.000000) circle(3.000000pt);
\clip (149.000000, 30.000000) circle(3.000000pt);
\draw (146.000000, 30.000000) -- (152.000000, 30.000000);
\draw (149.000000, 27.000000) -- (149.000000, 33.000000);
\end{scope}
% Line 23: c TOUCH
% Line 24: u v G $>_2$ c G $>_2$
\draw (170.000000,105.000000) -- (170.000000,15.000000);
\begin{scope}
\draw[fill=white] (170.000000, 97.500000) +(-45.000000:8.485281pt and 19.091883pt) -- +(45.000000:8.485281pt and 19.091883pt) -- +(135.000000:8.485281pt and 19.091883pt) -- +(225.000000:8.485281pt and 19.091883pt) -- cycle;
\clip (170.000000, 97.500000) +(-45.000000:8.485281pt and 19.091883pt) -- +(45.000000:8.485281pt and 19.091883pt) -- +(135.000000:8.485281pt and 19.091883pt) -- +(225.000000:8.485281pt and 19.091883pt) -- cycle;
\draw (170.000000, 97.500000) node {$>_2$};
\end{scope}
\begin{scope}
\draw[fill=white] (170.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (170.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (170.000000, 15.000000) node {$>_2$};
\end{scope}
\qOutput{176}{15}{black}
\qOutput{176}{90}{white}
% Line 25: u v SWAP a
\draw (191.000000,105.000000) -- (191.000000,45.000000);
\begin{scope}
\draw (188.878680, 102.878680) -- (193.121320, 107.121320);
\draw (188.878680, 107.121320) -- (193.121320, 102.878680);
\end{scope}
\begin{scope}
\draw (188.878680, 87.878680) -- (193.121320, 92.121320);
\draw (188.878680, 92.121320) -- (193.121320, 87.878680);
\end{scope}
\filldraw (191.000000, 45.000000) circle(1.500000pt);
% Line 26: r s SWAP a
\draw (209.000000,75.000000) -- (209.000000,45.000000);
\begin{scope}
\draw (206.878680, 72.878680) -- (211.121320, 77.121320);
\draw (206.878680, 77.121320) -- (211.121320, 72.878680);
\end{scope}
\begin{scope}
\draw (206.878680, 57.878680) -- (211.121320, 62.121320);
\draw (206.878680, 62.121320) -- (211.121320, 57.878680);
\end{scope}
\filldraw (209.000000, 45.000000) circle(1.500000pt);
% Line 28: m +a
\draw (227.000000,45.000000) -- (227.000000,0.000000);
\filldraw (227.000000, 0.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (227.000000, 45.000000) circle(3.000000pt);
\clip (227.000000, 45.000000) circle(3.000000pt);
\draw (224.000000, 45.000000) -- (230.000000, 45.000000);
\draw (227.000000, 42.000000) -- (227.000000, 48.000000);
\end{scope}
% Line 30: u v G {$-$} r s G {+} -a
\draw (248.000000,105.000000) -- (248.000000,45.000000);
\begin{scope}
\draw[fill=white] (248.000000, 97.500000) +(-45.000000:8.485281pt and 19.091883pt) -- +(45.000000:8.485281pt and 19.091883pt) -- +(135.000000:8.485281pt and 19.091883pt) -- +(225.000000:8.485281pt and 19.091883pt) -- cycle;
\clip (248.000000, 97.500000) +(-45.000000:8.485281pt and 19.091883pt) -- +(45.000000:8.485281pt and 19.091883pt) -- +(135.000000:8.485281pt and 19.091883pt) -- +(225.000000:8.485281pt and 19.091883pt) -- cycle;
\draw (248.000000, 97.500000) node {{$-$}};
\end{scope}
\begin{scope}
\draw[fill=white] (248.000000, 67.500000) +(-45.000000:8.485281pt and 19.091883pt) -- +(45.000000:8.485281pt and 19.091883pt) -- +(135.000000:8.485281pt and 19.091883pt) -- +(225.000000:8.485281pt and 19.091883pt) -- cycle;
\clip (248.000000, 67.500000) +(-45.000000:8.485281pt and 19.091883pt) -- +(45.000000:8.485281pt and 19.091883pt) -- +(135.000000:8.485281pt and 19.091883pt) -- +(225.000000:8.485281pt and 19.091883pt) -- cycle;
\draw (248.000000, 67.500000) node {{+}};
\end{scope}
\draw[fill=white] (248.000000, 45.000000) circle(2.250000pt);
\qOutput{254}{60}{black}
\qOutput{254}{90}{black}
% Line 31: m +a
\draw (276.000000,45.000000) -- (276.000000,0.000000);
\filldraw (276.000000, 0.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (276.000000, 45.000000) circle(3.000000pt);
\clip (276.000000, 45.000000) circle(3.000000pt);
\draw (273.000000, 45.000000) -- (279.000000, 45.000000);
\draw (276.000000, 42.000000) -- (276.000000, 48.000000);
\end{scope}
% Line 33: v G:width=20 $/2$
\begin{scope}
\draw[fill=white] (276.000000, 90.000000) +(-45.000000:14.142136pt and 8.485281pt) -- +(45.000000:14.142136pt and 8.485281pt) -- +(135.000000:14.142136pt and 8.485281pt) -- +(225.000000:14.142136pt and 8.485281pt) -- cycle;
\clip (276.000000, 90.000000) +(-45.000000:14.142136pt and 8.485281pt) -- +(45.000000:14.142136pt and 8.485281pt) -- +(135.000000:14.142136pt and 8.485281pt) -- +(225.000000:14.142136pt and 8.485281pt) -- cycle;
\draw (276.000000, 90.000000) node {$/2$};
\end{scope}
% Line 34: r G:width=20 $\times 2$
\begin{scope}
\draw[fill=white] (276.000000, 75.000000) +(-45.000000:14.142136pt and 8.485281pt) -- +(45.000000:14.142136pt and 8.485281pt) -- +(135.000000:14.142136pt and 8.485281pt) -- +(225.000000:14.142136pt and 8.485281pt) -- cycle;
\clip (276.000000, 75.000000) +(-45.000000:14.142136pt and 8.485281pt) -- +(45.000000:14.142136pt and 8.485281pt) -- +(135.000000:14.142136pt and 8.485281pt) -- +(225.000000:14.142136pt and 8.485281pt) -- cycle;
\draw (276.000000, 75.000000) node {$\times 2$};
\end{scope}
% Line 36: r s SWAP a
\draw (301.000000,75.000000) -- (301.000000,45.000000);
\begin{scope}
\draw (298.878680, 72.878680) -- (303.121320, 77.121320);
\draw (298.878680, 77.121320) -- (303.121320, 72.878680);
\end{scope}
\begin{scope}
\draw (298.878680, 57.878680) -- (303.121320, 62.121320);
\draw (298.878680, 62.121320) -- (303.121320, 57.878680);
\end{scope}
\filldraw (301.000000, 45.000000) circle(1.500000pt);
% Line 37: u v SWAP a
\draw (319.000000,105.000000) -- (319.000000,45.000000);
\begin{scope}
\draw (316.878680, 102.878680) -- (321.121320, 107.121320);
\draw (316.878680, 107.121320) -- (321.121320, 102.878680);
\end{scope}
\begin{scope}
\draw (316.878680, 87.878680) -- (321.121320, 92.121320);
\draw (316.878680, 92.121320) -- (321.121320, 87.878680);
\end{scope}
\filldraw (319.000000, 45.000000) circle(1.500000pt);
% Line 39: r +a
\draw (337.000000,75.000000) -- (337.000000,45.000000);
\filldraw (337.000000, 75.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (337.000000, 45.000000) circle(3.000000pt);
\clip (337.000000, 45.000000) circle(3.000000pt);
\draw (334.000000, 45.000000) -- (340.000000, 45.000000);
\draw (337.000000, 42.000000) -- (337.000000, 48.000000);
\end{scope}
% Done with gates; drawing ending labels
\draw[color=black] (346.000000,105.000000) node[right] {$\ket{u_{i+1}}$};
\draw[color=black] (346.000000,90.000000) node[right] {$\ket{v_{i+1}}$};
\draw[color=black] (346.000000,75.000000) node[right] {$\ket{r_{i+1}}$};
\draw[color=black] (346.000000,60.000000) node[right] {$\ket{s_{i+1}}$};
\draw[color=black] (346.000000,45.000000) node[right] {$\ket{0}$};
\draw[color=black] (346.000000,30.000000) node[right] {$\ket{0}$};
\draw[color=black] (346.000000,15.000000) node[right] {$\ket{0}$};
\draw[color=black] (346.000000,0.000000) node[right] {$\ket{l_i}$};
% Done with ending labels; drawing cut lines and comments
% Done with comments
\end{tikzpicture}


==> picture/circuit/inversion.tex <==
%! \usetikzlibrary{decorations.pathreplacing,decorations.pathmorphing}
\begin{tikzpicture}[scale=0.9,x=1pt,y=1pt,transform shape]
\filldraw[color=white] (0.000000, -7.500000) rectangle (393.000000, 127.500000);
% Drawing wires
% Line 1: u W \ket{u=p} \ket{1}
\draw[color=black] (0.000000,120.000000) -- (393.000000,120.000000);
\draw[color=black] (0.000000,120.000000) node[left] {$\ket{u=p}$};
% Line 2: v W \ket{v=x\cdot 2^n \bmod{p}} \ket{0}
\draw[color=black] (0.000000,105.000000) -- (393.000000,105.000000);
\draw[color=black] (0.000000,105.000000) node[left] {$\ket{v=x\cdot 2^n \bmod{p}}$};
% Line 3: r W \ket{r=0} \ket{x^{-1}\cdot 2^{n-k} \bmod{p}}
\draw[color=black] (0.000000,90.000000) -- (393.000000,90.000000);
\draw[color=black] (0.000000,90.000000) node[left] {$\ket{r=0}$};
% Line 4: s W \ket{s=1} \ket{p}
\draw[color=black] (0.000000,75.000000) -- (393.000000,75.000000);
\draw[color=black] (0.000000,75.000000) node[left] {$\ket{s=1}$};
% Line 5: l W \ket{l=0} \ket{l}
\draw[color=black] (0.000000,60.000000) -- (393.000000,60.000000);
\draw[color=black] (0.000000,60.000000) node[left] {$\ket{l=0}$};
% Line 6: abc W \ket{abc=0} \ket{0}
\draw[color=black] (0.000000,45.000000) -- (393.000000,45.000000);
\draw[color=black] (0.000000,45.000000) node[left] {$\ket{abc=0}$};
% Line 7: ctrl W \ket{ctrl'=0} \ket{ctrl'}
\draw[color=black] (0.000000,30.000000) -- (393.000000,30.000000);
\draw[color=black] (0.000000,30.000000) node[left] {$\ket{ctrl'=0}$};
% Line 8: k W \ket{cnt=0} \ket{k}
\draw[color=black] (0.000000,15.000000) -- (393.000000,15.000000);
\draw[color=black] (0.000000,15.000000) node[left] {$\ket{cnt=0}$};
% Line 9: la W \ket{\lambda = x^{-1}y\cdot2^n \bmod{p}} \ket{x^{-1}y\cdot 2^{n-k} \bmod{p}}
\draw[color=black] (0.000000,0.000000) -- (393.000000,0.000000);
\draw[color=black] (0.000000,0.000000) node[left] {$\ket{\lambda = x^{-1}y\cdot2^n \bmod{p}}$};
% Done with wires; drawing gates
% Line 11: u / n
\draw (6.000000, 114.000000) -- (14.000000, 126.000000);
\draw (12.000000, 123.000000) node[right] {$\scriptstyle{n}$};
% Line 12: v / n
\draw (6.000000, 99.000000) -- (14.000000, 111.000000);
\draw (12.000000, 108.000000) node[right] {$\scriptstyle{n}$};
% Line 13: r / n
\draw (6.000000, 84.000000) -- (14.000000, 96.000000);
\draw (12.000000, 93.000000) node[right] {$\scriptstyle{n}$};
% Line 14: s / n
\draw (6.000000, 69.000000) -- (14.000000, 81.000000);
\draw (12.000000, 78.000000) node[right] {$\scriptstyle{n}$};
% Line 15: l / 2n
\draw (6.000000, 54.000000) -- (14.000000, 66.000000);
\draw (12.000000, 63.000000) node[right] {$\scriptstyle{2n}$};
% Line 16: abc / 3
\draw (6.000000, 39.000000) -- (14.000000, 51.000000);
\draw (12.000000, 48.000000) node[right] {$\scriptstyle{3}$};
% Line 17: k / \lceil\log{n}\rceil
\draw (6.000000, 9.000000) -- (14.000000, 21.000000);
\draw (12.000000, 18.000000) node[right] {$\scriptstyle{\lceil\log{n}\rceil}$};
% Line 19: -v +ctrl
\draw (29.000000,105.000000) -- (29.000000,30.000000);
\draw[fill=white] (29.000000, 105.000000) circle(2.250000pt);
\begin{scope}
\draw[fill=white] (29.000000, 30.000000) circle(3.000000pt);
\clip (29.000000, 30.000000) circle(3.000000pt);
\draw (26.000000, 30.000000) -- (32.000000, 30.000000);
\draw (29.000000, 27.000000) -- (29.000000, 33.000000);
\end{scope}
% Line 20: k +ctrl
\draw (47.000000,30.000000) -- (47.000000,15.000000);
\filldraw (47.000000, 15.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (47.000000, 30.000000) circle(3.000000pt);
\clip (47.000000, 30.000000) circle(3.000000pt);
\draw (44.000000, 30.000000) -- (50.000000, 30.000000);
\draw (47.000000, 27.000000) -- (47.000000, 33.000000);
\end{scope}
% Line 21: u v r s l abc G $\verb|round|$ width=30 -ctrl
\draw (77.000000,120.000000) -- (77.000000,30.000000);
\begin{scope}
\draw[fill=white] (77.000000, 82.500000) +(-45.000000:21.213203pt and 61.518290pt) -- +(45.000000:21.213203pt and 61.518290pt) -- +(135.000000:21.213203pt and 61.518290pt) -- +(225.000000:21.213203pt and 61.518290pt) -- cycle;
\clip (77.000000, 82.500000) +(-45.000000:21.213203pt and 61.518290pt) -- +(45.000000:21.213203pt and 61.518290pt) -- +(135.000000:21.213203pt and 61.518290pt) -- +(225.000000:21.213203pt and 61.518290pt) -- cycle;
\draw (77.000000, 82.500000) node {$\verb|round|$};
\end{scope}
\draw[fill=white] (77.000000, 30.000000) circle(2.250000pt);
\qOutput{92}{120}{black}
\qOutput{92}{105}{black}
\qOutput{92}{90}{black}
\qOutput{92}{75}{black}
\qOutput{92}{60}{white}
% Line 22: la G $\texttt{doub}^{-1}$ ctrl width=30 color=gray
\begin{scope}[color=gray]
\draw (119.000000,30.000000) -- (119.000000,0.000000);
\begin{scope}[color=gray]
\begin{scope}
\draw[fill=white] (119.000000, 0.000000) +(-45.000000:21.213203pt and 8.485281pt) -- +(45.000000:21.213203pt and 8.485281pt) -- +(135.000000:21.213203pt and 8.485281pt) -- +(225.000000:21.213203pt and 8.485281pt) -- cycle;
\clip (119.000000, 0.000000) +(-45.000000:21.213203pt and 8.485281pt) -- +(45.000000:21.213203pt and 8.485281pt) -- +(135.000000:21.213203pt and 8.485281pt) -- +(225.000000:21.213203pt and 8.485281pt) -- cycle;
\draw (119.000000, 0.000000) node {$\texttt{doub}^{-1}$};
\end{scope}
\end{scope}
\filldraw (119.000000, 30.000000) circle(1.500000pt);
\end{scope}
% Line 23: k G $+1$ ctrl width=20
\draw (156.000000,30.000000) -- (156.000000,15.000000);
\begin{scope}
\draw[fill=white] (156.000000, 15.000000) +(-45.000000:14.142136pt and 8.485281pt) -- +(45.000000:14.142136pt and 8.485281pt) -- +(135.000000:14.142136pt and 8.485281pt) -- +(225.000000:14.142136pt and 8.485281pt) -- cycle;
\clip (156.000000, 15.000000) +(-45.000000:14.142136pt and 8.485281pt) -- +(45.000000:14.142136pt and 8.485281pt) -- +(135.000000:14.142136pt and 8.485281pt) -- +(225.000000:14.142136pt and 8.485281pt) -- cycle;
\draw (156.000000, 15.000000) node {$+1$};
\end{scope}
\filldraw (156.000000, 30.000000) circle(1.500000pt);
% Line 24: LABEL ...
\draw[color=black] (185.500000, 120.000000) node [fill=white] {$\cdots$};
\draw[color=black] (185.500000, 105.000000) node [fill=white] {$\cdots$};
\draw[color=black] (185.500000, 90.000000) node [fill=white] {$\cdots$};
\draw[color=black] (185.500000, 75.000000) node [fill=white] {$\cdots$};
\draw[color=black] (185.500000, 60.000000) node [fill=white] {$\cdots$};
\draw[color=black] (185.500000, 45.000000) node [fill=white] {$\cdots$};
\draw[color=black] (185.500000, 30.000000) node [fill=white] {$\cdots$};
\draw[color=black] (185.500000, 15.000000) node [fill=white] {$\cdots$};
\draw[color=black] (185.500000, 0.000000) node [fill=white] {$\cdots$};
% Line 25: -v +ctrl
\draw (208.000000,105.000000) -- (208.000000,30.000000);
\draw[fill=white] (208.000000, 105.000000) circle(2.250000pt);
\begin{scope}
\draw[fill=white] (208.000000, 30.000000) circle(3.000000pt);
\clip (208.000000, 30.000000) circle(3.000000pt);
\draw (205.000000, 30.000000) -- (211.000000, 30.000000);
\draw (208.000000, 27.000000) -- (208.000000, 33.000000);
\end{scope}
% Line 26: k +ctrl
\draw (226.000000,30.000000) -- (226.000000,15.000000);
\filldraw (226.000000, 15.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (226.000000, 30.000000) circle(3.000000pt);
\clip (226.000000, 30.000000) circle(3.000000pt);
\draw (223.000000, 30.000000) -- (229.000000, 30.000000);
\draw (226.000000, 27.000000) -- (226.000000, 33.000000);
\end{scope}
% Line 27: u v r s l abc G $\verb|round|$ width=30 -ctrl
\draw (256.000000,120.000000) -- (256.000000,30.000000);
\begin{scope}
\draw[fill=white] (256.000000, 82.500000) +(-45.000000:21.213203pt and 61.518290pt) -- +(45.000000:21.213203pt and 61.518290pt) -- +(135.000000:21.213203pt and 61.518290pt) -- +(225.000000:21.213203pt and 61.518290pt) -- cycle;
\clip (256.000000, 82.500000) +(-45.000000:21.213203pt and 61.518290pt) -- +(45.000000:21.213203pt and 61.518290pt) -- +(135.000000:21.213203pt and 61.518290pt) -- +(225.000000:21.213203pt and 61.518290pt) -- cycle;
\draw (256.000000, 82.500000) node {$\verb|round|$};
\end{scope}
\draw[fill=white] (256.000000, 30.000000) circle(2.250000pt);
\qOutput{271}{120}{black}
\qOutput{271}{105}{black}
\qOutput{271}{90}{black}
\qOutput{271}{75}{black}
\qOutput{271}{60}{white}
% Line 28: la G $\texttt{doub}^{-1}$ ctrl width=30 color=gray
\begin{scope}[color=gray]
\draw (298.000000,30.000000) -- (298.000000,0.000000);
\begin{scope}[color=gray]
\begin{scope}
\draw[fill=white] (298.000000, 0.000000) +(-45.000000:21.213203pt and 8.485281pt) -- +(45.000000:21.213203pt and 8.485281pt) -- +(135.000000:21.213203pt and 8.485281pt) -- +(225.000000:21.213203pt and 8.485281pt) -- cycle;
\clip (298.000000, 0.000000) +(-45.000000:21.213203pt and 8.485281pt) -- +(45.000000:21.213203pt and 8.485281pt) -- +(135.000000:21.213203pt and 8.485281pt) -- +(225.000000:21.213203pt and 8.485281pt) -- cycle;
\draw (298.000000, 0.000000) node {$\texttt{doub}^{-1}$};
\end{scope}
\end{scope}
\filldraw (298.000000, 30.000000) circle(1.500000pt);
\end{scope}
% Line 30: r G . fill=none color=white height=0 width=0
\begin{scope}[color=white]
\begin{scope}[color=white]
\begin{scope}
\draw[fill=none] (298.000000, 90.000000) +(-45.000000:0.000000pt) -- +(45.000000:0.000000pt) -- +(135.000000:0.000000pt) -- +(225.000000:0.000000pt) -- cycle;
\clip (298.000000, 90.000000) +(-45.000000:0.000000pt) -- +(45.000000:0.000000pt) -- +(135.000000:0.000000pt) -- +(225.000000:0.000000pt) -- cycle;
\filldraw (298.000000, 90.000000) circle(0.250000pt);
\end{scope}
\end{scope}
\end{scope}
% Line 29: k G $+1$ ctrl width=20
\draw (335.000000,30.000000) -- (335.000000,15.000000);
\begin{scope}
\draw[fill=white] (335.000000, 15.000000) +(-45.000000:14.142136pt and 8.485281pt) -- +(45.000000:14.142136pt and 8.485281pt) -- +(135.000000:14.142136pt and 8.485281pt) -- +(225.000000:14.142136pt and 8.485281pt) -- cycle;
\clip (335.000000, 15.000000) +(-45.000000:14.142136pt and 8.485281pt) -- +(45.000000:14.142136pt and 8.485281pt) -- +(135.000000:14.142136pt and 8.485281pt) -- +(225.000000:14.142136pt and 8.485281pt) -- cycle;
\draw (335.000000, 15.000000) node {$+1$};
\end{scope}
\filldraw (335.000000, 30.000000) circle(1.500000pt);
% Line 31: r G . fill=none color=white height=0 width=0
\begin{scope}[color=white]
\begin{scope}[color=white]
\begin{scope}
\draw[fill=none] (335.000000, 90.000000) +(-45.000000:0.000000pt) -- +(45.000000:0.000000pt) -- +(135.000000:0.000000pt) -- +(225.000000:0.000000pt) -- cycle;
\clip (335.000000, 90.000000) +(-45.000000:0.000000pt) -- +(45.000000:0.000000pt) -- +(135.000000:0.000000pt) -- +(225.000000:0.000000pt) -- cycle;
\filldraw (335.000000, 90.000000) circle(0.250000pt);
\end{scope}
\end{scope}
\end{scope}
% Line 32: r G $\verb|neg|$ width=30
\begin{scope}
\draw[fill=white] (372.000000, 90.000000) +(-45.000000:21.213203pt and 8.485281pt) -- +(45.000000:21.213203pt and 8.485281pt) -- +(135.000000:21.213203pt and 8.485281pt) -- +(225.000000:21.213203pt and 8.485281pt) -- cycle;
\clip (372.000000, 90.000000) +(-45.000000:21.213203pt and 8.485281pt) -- +(45.000000:21.213203pt and 8.485281pt) -- +(135.000000:21.213203pt and 8.485281pt) -- +(225.000000:21.213203pt and 8.485281pt) -- cycle;
\draw (372.000000, 90.000000) node {$\verb|neg|$};
\end{scope}
% Done with gates; drawing ending labels
\draw[color=black] (393.000000,120.000000) node[right] {$\ket{1}$};
\draw[color=black] (393.000000,105.000000) node[right] {$\ket{0}$};
\draw[color=black] (393.000000,90.000000) node[right] {$\ket{x^{-1}\cdot 2^{n-k} \bmod{p}}$};
\draw[color=black] (393.000000,75.000000) node[right] {$\ket{p}$};
\draw[color=black] (393.000000,60.000000) node[right] {$\ket{l}$};
\draw[color=black] (393.000000,45.000000) node[right] {$\ket{0}$};
\draw[color=black] (393.000000,30.000000) node[right] {$\ket{ctrl'}$};
\draw[color=black] (393.000000,15.000000) node[right] {$\ket{k}$};
\draw[color=black] (393.000000,0.000000) node[right] {$\ket{x^{-1}y\cdot 2^{n-k} \bmod{p}}$};
% Done with ending labels; drawing cut lines and comments
% Line 33: u v r s l abc ctrl k la @ 1 5 color=black style=dotted
\draw[draw opacity=1.000000,fill opacity=0.200000,color=black,dotted] (23.000000,127.500000) rectangle (169.000000,-7.500000);
\draw[draw opacity=1.000000,fill opacity=0.200000,color=black,dotted] (23.000000,127.500000) rectangle (169.000000,-7.500000);
% Line 34: u v r s l abc ctrl k la @ 7 11 color=black style=dotted
\draw[draw opacity=1.000000,fill opacity=0.200000,color=black,dotted] (202.000000,127.500000) rectangle (348.000000,-7.500000);
\draw[draw opacity=1.000000,fill opacity=0.200000,color=black,dotted] (202.000000,127.500000) rectangle (348.000000,-7.500000);
% Line 35: @ 1 11 % $\times 2n$
\draw[decorate,decoration={brace,amplitude = 4.000000pt},very thick] (23.000000,127.500000) -- (348.000000,127.500000);
\draw (185.500000, 131.500000) node[text width=144pt,above,text centered] {$\times 2n$};
% Done with comments
\end{tikzpicture}


==> picture/circuit/long-range-CNOT.tex <==
\begin{tikzpicture}[scale=1.000000,x=1pt,y=1pt]
\filldraw[color=white] (0.000000, -7.500000) rectangle (189.000000, 97.500000);
% Drawing wires
% Line 1: x W \ket{x} \ket{x}
\draw[color=black] (0.000000,90.000000) -- (189.000000,90.000000);
\draw[color=black] (0.000000,90.000000) node[left] {$\ket{x}$};
% Line 2: x1 W \ket{0} \ket{0}
\draw[color=black] (0.000000,75.000000) -- (147.000000,75.000000);
\draw[color=black] (147.000000,74.500000) -- (177.000000,74.500000);
\draw[color=black] (147.000000,75.500000) -- (177.000000,75.500000);
\draw[color=black] (0.000000,75.000000) node[left] {$\ket{0}$};
% Line 3: x2 W \ket{0} \ket{0}
\draw[color=black] (0.000000,60.000000) -- (117.000000,60.000000);
\draw[color=black] (117.000000,59.500000) -- (141.000000,59.500000);
\draw[color=black] (117.000000,60.500000) -- (141.000000,60.500000);
\draw[color=black] (0.000000,60.000000) node[left] {$\ket{0}$};
% Line 4: x3 W \ket{0} \ket{0}
\draw[color=black] (0.000000,45.000000) -- (153.000000,45.000000);
\draw[color=black] (153.000000,44.500000) -- (177.000000,44.500000);
\draw[color=black] (153.000000,45.500000) -- (177.000000,45.500000);
\draw[color=black] (0.000000,45.000000) node[left] {$\ket{0}$};
% Line 5: x4 W \ket{0} \ket{0}
\draw[color=black] (0.000000,30.000000) -- (117.000000,30.000000);
\draw[color=black] (117.000000,29.500000) -- (141.000000,29.500000);
\draw[color=black] (117.000000,30.500000) -- (141.000000,30.500000);
\draw[color=black] (0.000000,30.000000) node[left] {$\ket{0}$};
% Line 6: x5 W \ket{0} \ket{0}
\draw[color=black] (0.000000,15.000000) -- (153.000000,15.000000);
\draw[color=black] (153.000000,14.500000) -- (177.000000,14.500000);
\draw[color=black] (153.000000,15.500000) -- (177.000000,15.500000);
\draw[color=black] (0.000000,15.000000) node[left] {$\ket{0}$};
% Line 7: y W \ket{y} \ket{x \oplus y}
\draw[color=black] (0.000000,0.000000) -- (189.000000,0.000000);
\draw[color=black] (0.000000,0.000000) node[left] {$\ket{y}$};
% Done with wires; drawing gates
% Line 9: +y x
\draw (9.000000,90.000000) -- (9.000000,0.000000);
\begin{scope}
\draw[fill=white] (9.000000, 0.000000) circle(3.000000pt);
\clip (9.000000, 0.000000) circle(3.000000pt);
\draw (6.000000, 0.000000) -- (12.000000, 0.000000);
\draw (9.000000, -3.000000) -- (9.000000, 3.000000);
\end{scope}
\filldraw (9.000000, 90.000000) circle(1.500000pt);
% Line 10: =
\draw[fill=white,color=white] (24.000000, -6.000000) rectangle (39.000000, 96.000000);
\draw (31.500000, 45.000000) node {$=$};
% Line 11: x2 H
\begin{scope}
\draw[fill=white] (57.000000, 60.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (57.000000, 60.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (57.000000, 60.000000) node {$H$};
\end{scope}
% Line 12: x4 H
\begin{scope}
\draw[fill=white] (57.000000, 30.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (57.000000, 30.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (57.000000, 30.000000) node {$H$};
\end{scope}
% Line 14: +x1 x
\draw (57.000000,90.000000) -- (57.000000,75.000000);
\begin{scope}
\draw[fill=white] (57.000000, 75.000000) circle(3.000000pt);
\clip (57.000000, 75.000000) circle(3.000000pt);
\draw (54.000000, 75.000000) -- (60.000000, 75.000000);
\draw (57.000000, 72.000000) -- (57.000000, 78.000000);
\end{scope}
\filldraw (57.000000, 90.000000) circle(1.500000pt);
% Line 15: +x3 x2
\draw (78.000000,60.000000) -- (78.000000,45.000000);
\begin{scope}
\draw[fill=white] (78.000000, 45.000000) circle(3.000000pt);
\clip (78.000000, 45.000000) circle(3.000000pt);
\draw (75.000000, 45.000000) -- (81.000000, 45.000000);
\draw (78.000000, 42.000000) -- (78.000000, 48.000000);
\end{scope}
\filldraw (78.000000, 60.000000) circle(1.500000pt);
% Line 16: +x5 x4
\draw (78.000000,30.000000) -- (78.000000,15.000000);
\begin{scope}
\draw[fill=white] (78.000000, 15.000000) circle(3.000000pt);
\clip (78.000000, 15.000000) circle(3.000000pt);
\draw (75.000000, 15.000000) -- (81.000000, 15.000000);
\draw (78.000000, 12.000000) -- (78.000000, 18.000000);
\end{scope}
\filldraw (78.000000, 30.000000) circle(1.500000pt);
% Line 18: +x2 x1
\draw (96.000000,75.000000) -- (96.000000,60.000000);
\begin{scope}
\draw[fill=white] (96.000000, 60.000000) circle(3.000000pt);
\clip (96.000000, 60.000000) circle(3.000000pt);
\draw (93.000000, 60.000000) -- (99.000000, 60.000000);
\draw (96.000000, 57.000000) -- (96.000000, 63.000000);
\end{scope}
\filldraw (96.000000, 75.000000) circle(1.500000pt);
% Line 19: +x4 x3
\draw (96.000000,45.000000) -- (96.000000,30.000000);
\begin{scope}
\draw[fill=white] (96.000000, 30.000000) circle(3.000000pt);
\clip (96.000000, 30.000000) circle(3.000000pt);
\draw (93.000000, 30.000000) -- (99.000000, 30.000000);
\draw (96.000000, 27.000000) -- (96.000000, 33.000000);
\end{scope}
\filldraw (96.000000, 45.000000) circle(1.500000pt);
% Line 20: +y x5
\draw (96.000000,15.000000) -- (96.000000,0.000000);
\begin{scope}
\draw[fill=white] (96.000000, 0.000000) circle(3.000000pt);
\clip (96.000000, 0.000000) circle(3.000000pt);
\draw (93.000000, 0.000000) -- (99.000000, 0.000000);
\draw (96.000000, -3.000000) -- (96.000000, 3.000000);
\end{scope}
\filldraw (96.000000, 15.000000) circle(1.500000pt);
% Line 22: x1 H; x2 M; x3 H; x4 M; x5 H
\begin{scope}
\draw[fill=white] (117.000000, 75.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (117.000000, 75.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (117.000000, 75.000000) node {$H$};
\end{scope}
% Line 22: x1 H; x2 M; x3 H; x4 M; x5 H
\draw[fill=white] (111.000000, 54.000000) rectangle (123.000000, 66.000000);
\draw[very thin] (117.000000, 60.600000) arc (90:150:6.000000pt);
\draw[very thin] (117.000000, 60.600000) arc (90:30:6.000000pt);
\draw[->,>=stealth] (117.000000, 54.600000) -- +(80:10.392305pt);
% Line 22: x1 H; x2 M; x3 H; x4 M; x5 H
\begin{scope}
\draw[fill=white] (117.000000, 45.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (117.000000, 45.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (117.000000, 45.000000) node {$H$};
\end{scope}
% Line 22: x1 H; x2 M; x3 H; x4 M; x5 H
\draw[fill=white] (111.000000, 24.000000) rectangle (123.000000, 36.000000);
\draw[very thin] (117.000000, 30.600000) arc (90:150:6.000000pt);
\draw[very thin] (117.000000, 30.600000) arc (90:30:6.000000pt);
\draw[->,>=stealth] (117.000000, 24.600000) -- +(80:10.392305pt);
% Line 22: x1 H; x2 M; x3 H; x4 M; x5 H
\begin{scope}
\draw[fill=white] (117.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (117.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (117.000000, 15.000000) node {$H$};
\end{scope}
% Line 23: y X +x4 x2 x2:owire x4:owire
\draw (140.500000,60.000000) -- (140.500000,0.000000);
\draw (141.500000,60.000000) -- (141.500000,0.000000);
\begin{scope}
\draw[fill=white] (141.000000, 0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (141.000000, 0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (141.000000, 0.000000) node {$X$};
\end{scope}
\begin{scope}
\draw[fill=white] (141.000000, 30.000000) circle(3.000000pt);
\clip (141.000000, 30.000000) circle(3.000000pt);
\draw (138.000000, 30.000000) -- (144.000000, 30.000000);
\draw (141.000000, 27.000000) -- (141.000000, 33.000000);
\end{scope}
\filldraw (141.000000, 60.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (141.000000, 30.000000) circle(3.000000pt);
\clip (141.000000, 30.000000) circle(3.000000pt);
\draw (138.000000, 30.000000) -- (144.000000, 30.000000);
\draw (141.000000, 27.000000) -- (141.000000, 33.000000);
\end{scope}
\draw (137.000000, 20.000000) node[text width=144pt,text centered] {$\downarrow$};
\draw (137.000000, 50.000000) node[text width=144pt,text centered] {$\downarrow$};
% Line 25: x1 M; x3 M; x5 M
\draw[fill=white] (141.000000, 69.000000) rectangle (153.000000, 81.000000);
\draw[very thin] (147.000000, 75.600000) arc (90:150:6.000000pt);
\draw[very thin] (147.000000, 75.600000) arc (90:30:6.000000pt);
\draw[->,>=stealth] (147.000000, 69.600000) -- +(80:10.392305pt);
% Line 25: x1 M; x3 M; x5 M
\draw[fill=white] (147.000000, 39.000000) rectangle (159.000000, 51.000000);
\draw[very thin] (153.000000, 45.600000) arc (90:150:6.000000pt);
\draw[very thin] (153.000000, 45.600000) arc (90:30:6.000000pt);
\draw[->,>=stealth] (153.000000, 39.600000) -- +(80:10.392305pt);
% Line 25: x1 M; x3 M; x5 M
\draw[fill=white] (147.000000, 9.000000) rectangle (159.000000, 21.000000);
\draw[very thin] (153.000000, 15.600000) arc (90:150:6.000000pt);
\draw[very thin] (153.000000, 15.600000) arc (90:30:6.000000pt);
\draw[->,>=stealth] (153.000000, 9.600000) -- +(80:10.392305pt);
% Line 26: x Z +x1 +x3 x5 x1:owire x3:owire x5:owire
\draw (176.500000,90.000000) -- (176.500000,15.000000);
\draw (177.500000,90.000000) -- (177.500000,15.000000);
\begin{scope}
\draw[fill=white] (177.000000, 90.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (177.000000, 90.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (177.000000, 90.000000) node {$Z$};
\end{scope}
\begin{scope}
\draw[fill=white] (177.000000, 75.000000) circle(3.000000pt);
\clip (177.000000, 75.000000) circle(3.000000pt);
\draw (174.000000, 75.000000) -- (180.000000, 75.000000);
\draw (177.000000, 72.000000) -- (177.000000, 78.000000);
\end{scope}
\begin{scope}
\draw[fill=white] (177.000000, 45.000000) circle(3.000000pt);
\clip (177.000000, 45.000000) circle(3.000000pt);
\draw (174.000000, 45.000000) -- (180.000000, 45.000000);
\draw (177.000000, 42.000000) -- (177.000000, 48.000000);
\end{scope}
\filldraw (177.000000, 15.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (177.000000, 75.000000) circle(3.000000pt);
\clip (177.000000, 75.000000) circle(3.000000pt);
\draw (174.000000, 75.000000) -- (180.000000, 75.000000);
\draw (177.000000, 72.000000) -- (177.000000, 78.000000);
\end{scope}
\begin{scope}
\draw[fill=white] (177.000000, 45.000000) circle(3.000000pt);
\clip (177.000000, 45.000000) circle(3.000000pt);
\draw (174.000000, 45.000000) -- (180.000000, 45.000000);
\draw (177.000000, 42.000000) -- (177.000000, 48.000000);
\end{scope}
\draw (180.000000, 35.000000) node[text width=144pt,text centered] {$\uparrow$};
\draw (180.000000, 65.000000) node[text width=144pt,text centered] {$\uparrow$};
% Done with gates; drawing ending labels
% Done with ending labels; drawing cut lines and comments
% Done with comments
\end{tikzpicture}


==> picture/circuit/mod-addition.tex <==
\begin{tikzpicture}[scale=1.000000,x=1pt,y=1pt]
\filldraw[color=white] (0.000000, -7.500000) rectangle (170.000000, 52.500000);
% Drawing wires
% Line 1: x W \ket{x} \ket{x}
\draw[color=black] (0.000000,45.000000) -- (170.000000,45.000000);
\draw[color=black] (0.000000,45.000000) node[left] {$\ket{x}$};
% Line 2: y W \ket{y} \ket{(x+y \bmod{p})}
\draw[color=black] (0.000000,30.000000) -- (170.000000,30.000000);
\draw[color=black] (0.000000,30.000000) node[left] {$\ket{y}$};
% Line 3: z W \ket{0} \ket{0}
\draw[color=black] (0.000000,15.000000) -- (170.000000,15.000000);
\draw[color=black] (0.000000,15.000000) node[left] {$\ket{0}$};
% Line 4: ctrl W \ket{ctrl} \ket{ctrl}
\draw[color=black] (0.000000,0.000000) -- (170.000000,0.000000);
\draw[color=black] (0.000000,0.000000) node[left] {$\ket{ctrl}$};
% Done with wires; drawing gates
% Line 6: x / n
\draw (6.000000, 39.000000) -- (14.000000, 51.000000);
\draw (12.000000, 48.000000) node[right] {$\scriptstyle{n}$};
% Line 7: y / n
\draw (6.000000, 24.000000) -- (14.000000, 36.000000);
\draw (12.000000, 33.000000) node[right] {$\scriptstyle{n}$};
% Line 9: x y z G $+$ ctrl
\draw (32.000000,45.000000) -- (32.000000,0.000000);
\begin{scope}
\draw[fill=white] (32.000000, 30.000000) +(-45.000000:8.485281pt and 29.698485pt) -- +(45.000000:8.485281pt and 29.698485pt) -- +(135.000000:8.485281pt and 29.698485pt) -- +(225.000000:8.485281pt and 29.698485pt) -- cycle;
\clip (32.000000, 30.000000) +(-45.000000:8.485281pt and 29.698485pt) -- +(45.000000:8.485281pt and 29.698485pt) -- +(135.000000:8.485281pt and 29.698485pt) -- +(225.000000:8.485281pt and 29.698485pt) -- cycle;
\draw (32.000000, 30.000000) node {$+$};
\end{scope}
\qOutput{38}{15}{black}
\qOutput{38}{30}{black}
\filldraw (32.000000, 0.000000) circle(1.500000pt);
% Line 10: y z G ${(-p)}_1$ width=30
\draw (65.000000,30.000000) -- (65.000000,15.000000);
\begin{scope}
\draw[fill=white] (65.000000, 22.500000) +(-45.000000:21.213203pt and 19.091883pt) -- +(45.000000:21.213203pt and 19.091883pt) -- +(135.000000:21.213203pt and 19.091883pt) -- +(225.000000:21.213203pt and 19.091883pt) -- cycle;
\clip (65.000000, 22.500000) +(-45.000000:21.213203pt and 19.091883pt) -- +(45.000000:21.213203pt and 19.091883pt) -- +(135.000000:21.213203pt and 19.091883pt) -- +(225.000000:21.213203pt and 19.091883pt) -- cycle;
\draw (65.000000, 22.500000) node {${(-p)}_1$};
\end{scope}
\qOutput{80}{15}{black}
% Line 11: y G ${(-p)}_2$ width=30 -z
\draw (107.000000,30.000000) -- (107.000000,15.000000);
\begin{scope}
\draw[fill=white] (107.000000, 30.000000) +(-45.000000:21.213203pt and 8.485281pt) -- +(45.000000:21.213203pt and 8.485281pt) -- +(135.000000:21.213203pt and 8.485281pt) -- +(225.000000:21.213203pt and 8.485281pt) -- cycle;
\clip (107.000000, 30.000000) +(-45.000000:21.213203pt and 8.485281pt) -- +(45.000000:21.213203pt and 8.485281pt) -- +(135.000000:21.213203pt and 8.485281pt) -- +(225.000000:21.213203pt and 8.485281pt) -- cycle;
\draw (107.000000, 30.000000) node {${(-p)}_2$};
\end{scope}
\draw[fill=white] (107.000000, 15.000000) circle(2.250000pt);
% Line 12: x y z G $>$ ctrl
\draw (140.000000,45.000000) -- (140.000000,0.000000);
\begin{scope}
\draw[fill=white] (140.000000, 30.000000) +(-45.000000:8.485281pt and 29.698485pt) -- +(45.000000:8.485281pt and 29.698485pt) -- +(135.000000:8.485281pt and 29.698485pt) -- +(225.000000:8.485281pt and 29.698485pt) -- cycle;
\clip (140.000000, 30.000000) +(-45.000000:8.485281pt and 29.698485pt) -- +(45.000000:8.485281pt and 29.698485pt) -- +(135.000000:8.485281pt and 29.698485pt) -- +(225.000000:8.485281pt and 29.698485pt) -- cycle;
\draw (140.000000, 30.000000) node {$>$};
\end{scope}
\qOutput{146}{15}{black}
\filldraw (140.000000, 0.000000) circle(1.500000pt);
% Line 13: z N
\begin{scope}
\draw[fill=white] (161.000000, 15.000000) circle(3.000000pt);
\clip (161.000000, 15.000000) circle(3.000000pt);
\draw (158.000000, 15.000000) -- (164.000000, 15.000000);
\draw (161.000000, 12.000000) -- (161.000000, 18.000000);
\end{scope}
% Done with gates; drawing ending labels
\draw[color=black] (170.000000,45.000000) node[right] {$\ket{x}$};
\draw[color=black] (170.000000,30.000000) node[right] {$\ket{(x+y \bmod{p})}$};
\draw[color=black] (170.000000,15.000000) node[right] {$\ket{0}$};
\draw[color=black] (170.000000,0.000000) node[right] {$\ket{ctrl}$};
% Done with ending labels; drawing cut lines and comments
% Done with comments
\end{tikzpicture}


==> picture/circuit/mod-doubling.tex <==
\begin{tikzpicture}[scale=1.000000,x=1pt,y=1pt]
\filldraw[color=white] (0.000000, -7.500000) rectangle (166.000000, 52.500000);
% Drawing wires
% Line 1: x W \ket{x_0} \ket{(2x \bmod{p})_0}
\draw[color=black] (0.000000,45.000000) -- (166.000000,45.000000);
\draw[color=black] (0.000000,45.000000) node[left] {$\ket{x_0}$};
% Line 2: y W \ket{x_{1, \ldots, n-1}} \ket{(2x \bmod{p})_{1, \ldots, n-1}}
\draw[color=black] (0.000000,30.000000) -- (166.000000,30.000000);
\draw[color=black] (0.000000,30.000000) node[left] {$\ket{x_{1, \ldots, n-1}}$};
% Line 3: z W \ket{0} \ket{0}
\draw[color=black] (0.000000,15.000000) -- (166.000000,15.000000);
\draw[color=black] (0.000000,15.000000) node[left] {$\ket{0}$};
% Line 4: ctrl W \ket{ctrl} \ket{ctrl}
\draw[color=black] (0.000000,0.000000) -- (166.000000,0.000000);
\draw[color=black] (0.000000,0.000000) node[left] {$\ket{ctrl}$};
% Done with wires; drawing gates
% Line 6: y / n-1
\draw (6.000000, 24.000000) -- (14.000000, 36.000000);
\draw (12.000000, 33.000000) node[right] {$\scriptstyle{n-1}$};
% Line 8: y G . fill=none color=white height=0 width=0
\begin{scope}[color=white]
\begin{scope}[color=white]
\begin{scope}
\draw[fill=none] (26.000000, 30.000000) +(-45.000000:0.000000pt) -- +(45.000000:0.000000pt) -- +(135.000000:0.000000pt) -- +(225.000000:0.000000pt) -- cycle;
\clip (26.000000, 30.000000) +(-45.000000:0.000000pt) -- +(45.000000:0.000000pt) -- +(135.000000:0.000000pt) -- +(225.000000:0.000000pt) -- cycle;
\filldraw (26.000000, 30.000000) circle(0.250000pt);
\end{scope}
\end{scope}
\end{scope}
% Line 9: x y z G $\times 2$ ctrl width=20
\draw (48.000000,45.000000) -- (48.000000,0.000000);
\begin{scope}
\draw[fill=white] (48.000000, 30.000000) +(-45.000000:14.142136pt and 29.698485pt) -- +(45.000000:14.142136pt and 29.698485pt) -- +(135.000000:14.142136pt and 29.698485pt) -- +(225.000000:14.142136pt and 29.698485pt) -- cycle;
\clip (48.000000, 30.000000) +(-45.000000:14.142136pt and 29.698485pt) -- +(45.000000:14.142136pt and 29.698485pt) -- +(135.000000:14.142136pt and 29.698485pt) -- +(225.000000:14.142136pt and 29.698485pt) -- cycle;
\draw (48.000000, 30.000000) node {$\times 2$};
\end{scope}
\filldraw (48.000000, 0.000000) circle(1.500000pt);
% Line 10: x y z G ${(-p)}_1$ width=30
\draw (85.000000,45.000000) -- (85.000000,15.000000);
\begin{scope}
\draw[fill=white] (85.000000, 30.000000) +(-45.000000:21.213203pt and 29.698485pt) -- +(45.000000:21.213203pt and 29.698485pt) -- +(135.000000:21.213203pt and 29.698485pt) -- +(225.000000:21.213203pt and 29.698485pt) -- cycle;
\clip (85.000000, 30.000000) +(-45.000000:21.213203pt and 29.698485pt) -- +(45.000000:21.213203pt and 29.698485pt) -- +(135.000000:21.213203pt and 29.698485pt) -- +(225.000000:21.213203pt and 29.698485pt) -- cycle;
\draw (85.000000, 30.000000) node {${(-p)}_1$};
\end{scope}
\qOutput{100}{15}{black}
% Line 11: x y G ${(-p)}_2$ width=30 -z
\draw (127.000000,45.000000) -- (127.000000,15.000000);
\begin{scope}
\draw[fill=white] (127.000000, 37.500000) +(-45.000000:21.213203pt and 19.091883pt) -- +(45.000000:21.213203pt and 19.091883pt) -- +(135.000000:21.213203pt and 19.091883pt) -- +(225.000000:21.213203pt and 19.091883pt) -- cycle;
\clip (127.000000, 37.500000) +(-45.000000:21.213203pt and 19.091883pt) -- +(45.000000:21.213203pt and 19.091883pt) -- +(135.000000:21.213203pt and 19.091883pt) -- +(225.000000:21.213203pt and 19.091883pt) -- cycle;
\draw (127.000000, 37.500000) node {${(-p)}_2$};
\end{scope}
\draw[fill=white] (127.000000, 15.000000) circle(2.250000pt);
% Line 12: -x ctrl +z
\draw (157.000000,45.000000) -- (157.000000,0.000000);
\draw[fill=white] (157.000000, 45.000000) circle(2.250000pt);
\filldraw (157.000000, 0.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (157.000000, 15.000000) circle(3.000000pt);
\clip (157.000000, 15.000000) circle(3.000000pt);
\draw (154.000000, 15.000000) -- (160.000000, 15.000000);
\draw (157.000000, 12.000000) -- (157.000000, 18.000000);
\end{scope}
% Done with gates; drawing ending labels
\draw[color=black] (166.000000,45.000000) node[right] {$\ket{(2x \bmod{p})_0}$};
\draw[color=black] (166.000000,30.000000) node[right] {$\ket{(2x \bmod{p})_{1, \ldots, n-1}}$};
\draw[color=black] (166.000000,15.000000) node[right] {$\ket{0}$};
\draw[color=black] (166.000000,0.000000) node[right] {$\ket{ctrl}$};
% Done with ending labels; drawing cut lines and comments
% Done with comments
\end{tikzpicture}


==> picture/circuit/mod-mul.tex <==
\begin{tikzpicture}[scale=1.000000,x=1pt,y=1pt]
\filldraw[color=white] (0.000000, -7.500000) rectangle (215.000000, 112.500000);
% Drawing wires
% Line 1: x0 W \ket{x_{(0)}} \ket{x_{(0)}}
\draw[color=black] (0.000000,105.000000) -- (247.000000,105.000000);
\draw[color=black] (0.000000,105.000000) node[left] {$\ket{x_{(0)}}$};
% Line 2: x1 W \ket{x_{(1)}} \ket{x_{(1)}}
\draw[color=black] (0.000000,90.000000) -- (247.000000,90.000000);
\draw[color=black] (0.000000,90.000000) node[left] {$\ket{x_{(1)}}$};
% Line 3: ...midx1 W
\draw[color=black] (0.000000,75.000000) node[anchor=mid east] {$\vdots$};
% Line 4: xm W \ket{x_{(n / k - 1)}} \ket{x_{(n / k - 1)}}
\draw[color=black] (0.000000,60.000000) -- (247.000000,60.000000);
\draw[color=black] (0.000000,60.000000) node[left] {$\ket{x_{(\lfloor n / k \rfloor)}}$};
% Line 5: y W \ket{y} \ket{y}
\draw[color=black] (0.000000,45.000000) -- (247.000000,45.000000);
\draw[color=black] (0.000000,45.000000) node[left] {$\ket{y}$};
% Line 7: o1 W \ket{0} \ket{x \cdot y \bmod{p}}
\draw[color=black] (0.000000,30.000000) -- (247.000000,30.000000);
\draw[color=black] (0.000000,30.000000) node[left] {$\ket{0}$};
% Line 8: o2 W \ket{0} \ket{m}
\draw[color=black] (0.000000,15.000000) -- (247.000000,15.000000);
\draw[color=black] (0.000000,15.000000) node[left] {$\ket{0}$};
% Line 9: o3 W \ket{0} \ket{0}
\draw[color=black] (0.000000,0.000000) -- (247.000000,0.000000);
\draw[color=black] (0.000000,0.000000) node[left] {$\ket{0}$};
% Done with wires; drawing gates
% Line 13: x0 / k
\draw (6.000000, 99.000000) -- (14.000000, 111.000000);
\draw (12.000000, 108.000000) node[right] {$\scriptstyle{k}$};
% Line 14: x1 / k
\draw (6.000000, 84.000000) -- (14.000000, 96.000000);
\draw (12.000000, 93.000000) node[right] {$\scriptstyle{k}$};
% Line 15: xm / r
\draw (6.000000, 54.000000) -- (14.000000, 66.000000);
\draw (12.000000, 63.000000) node[right] {$\scriptstyle{r}$};
% Line 16: y / n
\draw (6.000000, 39.000000) -- (14.000000, 51.000000);
\draw (12.000000, 48.000000) node[right] {$\scriptstyle{n}$};
% Line 17: o1 / n
\draw (6.000000, 24.000000) -- (14.000000, 36.000000);
\draw (12.000000, 33.000000) node[right] {$\scriptstyle{n}$};
% Line 18: o2 / n
\draw (6.000000, 9.000000) -- (14.000000, 21.000000);
\draw (12.000000, 18.000000) node[right] {$\scriptstyle{n}$};
% Line 19: o3 / n+2k
\draw (6.000000, -6.000000) -- (14.000000, 6.000000);
\draw (12.000000, 3.000000) node[right] {$\scriptstyle{n+2k}$};
% Line 21: y G . fill=none color=white height=0 width=0
\begin{scope}[color=white]
\begin{scope}[color=white]
\begin{scope}
\draw[fill=none] (26.000000, 45.000000) +(-45.000000:0.000000pt) -- +(45.000000:0.000000pt) -- +(135.000000:0.000000pt) -- +(225.000000:0.000000pt) -- cycle;
\clip (26.000000, 45.000000) +(-45.000000:0.000000pt) -- +(45.000000:0.000000pt) -- +(135.000000:0.000000pt) -- +(225.000000:0.000000pt) -- cycle;
\filldraw (26.000000, 45.000000) circle(0.250000pt);
\end{scope}
\end{scope}
\end{scope}
% Line 22: x0 G:width=40 $\verb|mul_win|$ y o1 o2 o3 G:width=40 $\verb|mul_win|$
\draw (58.000000,105.000000) -- (58.000000,0.000000);
\begin{scope}
\draw[fill=white] (58.000000, 105.000000) +(-45.000000:28.284271pt and 8.485281pt) -- +(45.000000:28.284271pt and 8.485281pt) -- +(135.000000:28.284271pt and 8.485281pt) -- +(225.000000:28.284271pt and 8.485281pt) -- cycle;
\clip (58.000000, 105.000000) +(-45.000000:28.284271pt and 8.485281pt) -- +(45.000000:28.284271pt and 8.485281pt) -- +(135.000000:28.284271pt and 8.485281pt) -- +(225.000000:28.284271pt and 8.485281pt) -- cycle;
\draw (58.000000, 105.000000) node {$\verb|mul_win|$};
\end{scope}
\begin{scope}
\draw[fill=white] (58.000000, 22.500000) +(-45.000000:28.284271pt and 40.305087pt) -- +(45.000000:28.284271pt and 40.305087pt) -- +(135.000000:28.284271pt and 40.305087pt) -- +(225.000000:28.284271pt and 40.305087pt) -- cycle;
\clip (58.000000, 22.500000) +(-45.000000:28.284271pt and 40.305087pt) -- +(45.000000:28.284271pt and 40.305087pt) -- +(135.000000:28.284271pt and 40.305087pt) -- +(225.000000:28.284271pt and 40.305087pt) -- cycle;
\draw (58.000000, 22.500000) node {$\verb|mul_win|$};
\end{scope}
\qOutput{78}{30}{black}
\qOutput{78}{15}{white}
% Line 23: x1 G:width=40 $\verb|mul_win|$ y o1 o2 o3 G:width=40 $\verb|mul_win|$
\draw (110.000000,90.000000) -- (110.000000,0.000000);
\begin{scope}
\draw[fill=white] (110.000000, 90.000000) +(-45.000000:28.284271pt and 8.485281pt) -- +(45.000000:28.284271pt and 8.485281pt) -- +(135.000000:28.284271pt and 8.485281pt) -- +(225.000000:28.284271pt and 8.485281pt) -- cycle;
\clip (110.000000, 90.000000) +(-45.000000:28.284271pt and 8.485281pt) -- +(45.000000:28.284271pt and 8.485281pt) -- +(135.000000:28.284271pt and 8.485281pt) -- +(225.000000:28.284271pt and 8.485281pt) -- cycle;
\draw (110.000000, 90.000000) node {$\verb|mul_win|$};
\end{scope}
\begin{scope}
\draw[fill=white] (110.000000, 22.500000) +(-45.000000:28.284271pt and 40.305087pt) -- +(45.000000:28.284271pt and 40.305087pt) -- +(135.000000:28.284271pt and 40.305087pt) -- +(225.000000:28.284271pt and 40.305087pt) -- cycle;
\clip (110.000000, 22.500000) +(-45.000000:28.284271pt and 40.305087pt) -- +(45.000000:28.284271pt and 40.305087pt) -- +(135.000000:28.284271pt and 40.305087pt) -- +(225.000000:28.284271pt and 40.305087pt) -- cycle;
\draw (110.000000, 22.500000) node {$\verb|mul_win|$};
\end{scope}
\qOutput{130}{30}{black}
\qOutput{130}{15}{white}
% Line 24: LABEL ...
\draw[color=black] (149.500000, 105.000000) node [fill=white] {$\cdots$};
\draw[color=black] (149.500000, 90.000000) node [fill=white] {$\cdots$};
\draw[color=black] (149.500000, 60.000000) node [fill=white] {$\cdots$};
\draw[color=black] (149.500000, 45.000000) node [fill=white] {$\cdots$};
\draw[color=black] (149.500000, 30.000000) node [fill=white] {$\cdots$};
\draw[color=black] (149.500000, 15.000000) node [fill=white] {$\cdots$};
\draw[color=black] (149.500000, 0.000000) node [fill=white] {$\cdots$};
% Line 25: xm y o1 o2 o3 G:width=40 $\verb|mul_win|$
\draw (189.000000,60.000000) -- (189.000000,0.000000);
\begin{scope}
\draw[fill=white] (189.000000, 30.000000) +(-45.000000:28.284271pt and 50.911688pt) -- +(45.000000:28.284271pt and 50.911688pt) -- +(135.000000:28.284271pt and 50.911688pt) -- +(225.000000:28.284271pt and 50.911688pt) -- cycle;
\clip (189.000000, 30.000000) +(-45.000000:28.284271pt and 50.911688pt) -- +(45.000000:28.284271pt and 50.911688pt) -- +(135.000000:28.284271pt and 50.911688pt) -- +(225.000000:28.284271pt and 50.911688pt) -- cycle;
\draw (189.000000, 30.000000) node {$\verb|mul_win|$};
\end{scope}
\qOutput{209}{30}{black}
\qOutput{209}{15}{white}
% Line 24: o1 G:width=20 $\verb|mod|$
\begin{scope}
\draw[fill=white] (231.000000, 30.000000) +(-45.000000:14.142136pt and 8.485281pt) -- +(45.000000:14.142136pt and 8.485281pt) -- +(135.000000:14.142136pt and 8.485281pt) -- +(225.000000:14.142136pt and 8.485281pt) -- cycle;
\clip (231.000000, 30.000000) +(-45.000000:14.142136pt and 8.485281pt) -- +(45.000000:14.142136pt and 8.485281pt) -- +(135.000000:14.142136pt and 8.485281pt) -- +(225.000000:14.142136pt and 8.485281pt) -- cycle;
\draw (231.000000, 30.000000) node {$\verb|mod|$};
\end{scope}
% Done with gates; drawing ending labels
\draw[color=black] (247.000000,105.000000) node[right] {$\ket{x_{(0)}}$};
\draw[color=black] (247.000000,90.000000) node[right] {$\ket{x_{(1)}}$};
\draw[color=black] (247.000000,75.000000) node[anchor=mid west] {$\vdots$};
\draw[color=black] (247.000000,60.000000) node[right] {$\ket{x_{(\lfloor n / k \rfloor)}}$};
\draw[color=black] (247.000000,45.000000) node[right] {$\ket{y}$};
\draw[color=black] (247.000000,30.000000) node[right] {$\ket{x \cdot y \bmod{p}}$};
\draw[color=black] (247.000000,15.000000) node[right] {$\ket{m}$};
\draw[color=black] (247.000000,0.000000) node[right] {$\ket{0}$};
% Done with ending labels; drawing cut lines and comments
% Done with comments
\end{tikzpicture}


==> picture/circuit/mod.tex <==
\begin{tikzpicture}[scale=1.000000,x=1pt,y=1pt]
\filldraw[color=white] (0.000000, -7.500000) rectangle (104.000000, 22.500000);
% Drawing wires
% Line 1: x W \ket{x} \ket{x}
\draw[color=black] (0.000000,15.000000) -- (104.000000,15.000000);
\draw[color=black] (0.000000,15.000000) node[left] {$\ket{x}$};
% Line 2: c W \ket{0} \ket{c}
\draw[color=black] (0.000000,0.000000) -- (104.000000,0.000000);
\draw[color=black] (0.000000,0.000000) node[left] {$\ket{0}$};
% Done with wires; drawing gates
% Line 4: x / n
\draw (6.000000, 9.000000) -- (14.000000, 21.000000);
\draw (12.000000, 18.000000) node[right] {$\scriptstyle{n}$};
% Line 6: x c G ${(-p)}_1$ width=30
\draw (41.000000,15.000000) -- (41.000000,0.000000);
\begin{scope}
\draw[fill=white] (41.000000, 7.500000) +(-45.000000:21.213203pt and 19.091883pt) -- +(45.000000:21.213203pt and 19.091883pt) -- +(135.000000:21.213203pt and 19.091883pt) -- +(225.000000:21.213203pt and 19.091883pt) -- cycle;
\clip (41.000000, 7.500000) +(-45.000000:21.213203pt and 19.091883pt) -- +(45.000000:21.213203pt and 19.091883pt) -- +(135.000000:21.213203pt and 19.091883pt) -- +(225.000000:21.213203pt and 19.091883pt) -- cycle;
\draw (41.000000, 7.500000) node {${(-p)}_1$};
\end{scope}
\qOutput{56}{0}{black}
% Line 7: x G ${(-p)}_2$ width=30 -c
\draw (83.000000,15.000000) -- (83.000000,0.000000);
\begin{scope}
\draw[fill=white] (83.000000, 15.000000) +(-45.000000:21.213203pt and 8.485281pt) -- +(45.000000:21.213203pt and 8.485281pt) -- +(135.000000:21.213203pt and 8.485281pt) -- +(225.000000:21.213203pt and 8.485281pt) -- cycle;
\clip (83.000000, 15.000000) +(-45.000000:21.213203pt and 8.485281pt) -- +(45.000000:21.213203pt and 8.485281pt) -- +(135.000000:21.213203pt and 8.485281pt) -- +(225.000000:21.213203pt and 8.485281pt) -- cycle;
\draw (83.000000, 15.000000) node {${(-p)}_2$};
\end{scope}
\draw[fill=white] (83.000000, 0.000000) circle(2.250000pt);
% Done with gates; drawing ending labels
\draw[color=black] (104.000000,15.000000) node[right] {$\ket{x}$};
\draw[color=black] (104.000000,0.000000) node[right] {$\ket{c}$};
% Done with ending labels; drawing cut lines and comments
% Done with comments
\end{tikzpicture}


==> picture/circuit/mul-add.tex <==
\begin{tikzpicture}[scale=1.000000,x=1pt,y=1pt]
\filldraw[color=white] (0.000000, -7.500000) rectangle (108.000000, 67.500000);
% Drawing wires
% Line 1: x W \ket{x} \ket{x}
\draw[color=black] (0.000000,60.000000) -- (108.000000,60.000000);
\draw[color=black] (0.000000,60.000000) node[left] {$\ket{x}$};
% Line 2: y W \ket{y} \ket{y}
\draw[color=black] (0.000000,45.000000) -- (108.000000,45.000000);
\draw[color=black] (0.000000,45.000000) node[left] {$\ket{y}$};
% Line 3: m W \ket{0} \ket{0}
\draw[color=black] (0.000000,30.000000) -- (108.000000,30.000000);
\draw[color=black] (0.000000,30.000000) node[left] {$\ket{0}$};
% Line 4: xy W \ket{0} \ket{0}
\draw[color=black] (0.000000,15.000000) -- (108.000000,15.000000);
\draw[color=black] (0.000000,15.000000) node[left] {$\ket{0}$};
% Line 5: z W \ket{z} \ket{(xy+z) \bmod{p}}
\draw[color=black] (0.000000,0.000000) -- (108.000000,0.000000);
\draw[color=black] (0.000000,0.000000) node[left] {$\ket{z}$};
% Done with wires; drawing gates
% Line 7: x y m xy G \texttt{mul} width=30
\draw (21.000000,60.000000) -- (21.000000,15.000000);
\begin{scope}
\draw[fill=white] (21.000000, 37.500000) +(-45.000000:21.213203pt and 40.305087pt) -- +(45.000000:21.213203pt and 40.305087pt) -- +(135.000000:21.213203pt and 40.305087pt) -- +(225.000000:21.213203pt and 40.305087pt) -- cycle;
\clip (21.000000, 37.500000) +(-45.000000:21.213203pt and 40.305087pt) -- +(45.000000:21.213203pt and 40.305087pt) -- +(135.000000:21.213203pt and 40.305087pt) -- +(225.000000:21.213203pt and 40.305087pt) -- cycle;
\draw (21.000000, 37.500000) node {\texttt{mul}};
\end{scope}
\qOutput{36}{15}{black}
\qOutput{36}{30}{white}
% Line 8: xy z G $+$
\draw (54.000000,15.000000) -- (54.000000,0.000000);
\begin{scope}
\draw[fill=white] (54.000000, 7.500000) +(-45.000000:8.485281pt and 19.091883pt) -- +(45.000000:8.485281pt and 19.091883pt) -- +(135.000000:8.485281pt and 19.091883pt) -- +(225.000000:8.485281pt and 19.091883pt) -- cycle;
\clip (54.000000, 7.500000) +(-45.000000:8.485281pt and 19.091883pt) -- +(45.000000:8.485281pt and 19.091883pt) -- +(135.000000:8.485281pt and 19.091883pt) -- +(225.000000:8.485281pt and 19.091883pt) -- cycle;
\draw (54.000000, 7.500000) node {$+$};
\end{scope}
\qOutput{60}{0}{black}
% Line 9: x y m xy G $\texttt{mul}^{-1}$ width=30
\draw (87.000000,60.000000) -- (87.000000,15.000000);
\begin{scope}
\draw[fill=white] (87.000000, 37.500000) +(-45.000000:21.213203pt and 40.305087pt) -- +(45.000000:21.213203pt and 40.305087pt) -- +(135.000000:21.213203pt and 40.305087pt) -- +(225.000000:21.213203pt and 40.305087pt) -- cycle;
\clip (87.000000, 37.500000) +(-45.000000:21.213203pt and 40.305087pt) -- +(45.000000:21.213203pt and 40.305087pt) -- +(135.000000:21.213203pt and 40.305087pt) -- +(225.000000:21.213203pt and 40.305087pt) -- cycle;
\draw (87.000000, 37.500000) node {$\texttt{mul}^{-1}$};
\end{scope}
\qOutput{102}{15}{black}
\qOutput{102}{30}{white}
% Done with gates; drawing ending labels
\draw[color=black] (108.000000,60.000000) node[right] {$\ket{x}$};
\draw[color=black] (108.000000,45.000000) node[right] {$\ket{y}$};
\draw[color=black] (108.000000,30.000000) node[right] {$\ket{0}$};
\draw[color=black] (108.000000,15.000000) node[right] {$\ket{0}$};
\draw[color=black] (108.000000,0.000000) node[right] {$\ket{(xy+z) \bmod{p}}$};
% Done with ending labels; drawing cut lines and comments
% Done with comments
\end{tikzpicture}


==> picture/circuit/mul-full.tex <==
\begin{tikzpicture}[scale=1.000000,x=1pt,y=1pt]
\filldraw[color=white] (0.000000, -7.500000) rectangle (126.000000, 67.500000);
% Drawing wires
% Line 1: x W \ket{x} \ket{x}
\draw[color=black] (0.000000,60.000000) -- (126.000000,60.000000);
\draw[color=black] (0.000000,60.000000) node[left] {$\ket{x}$};
% Line 2: y W \ket{y} \ket{y}
\draw[color=black] (0.000000,45.000000) -- (126.000000,45.000000);
\draw[color=black] (0.000000,45.000000) node[left] {$\ket{y}$};
% Line 3: m W \ket{0} \ket{0}
\draw[color=black] (0.000000,30.000000) -- (126.000000,30.000000);
\draw[color=black] (0.000000,30.000000) node[left] {$\ket{0}$};
% Line 4: xy W \ket{0} \ket{0}
\draw[color=black] (0.000000,15.000000) -- (126.000000,15.000000);
\draw[color=black] (0.000000,15.000000) node[left] {$\ket{0}$};
% Line 5: z W \ket{z} \ket{(xy+z) \bmod{p}}
\draw[color=black] (0.000000,0.000000) -- (126.000000,0.000000);
\draw[color=black] (0.000000,0.000000) node[left] {$\ket{z}$};
% Done with wires; drawing gates
% Line 7: x y m xy G \texttt{mul} width=30
\draw (21.000000,60.000000) -- (21.000000,15.000000);
\begin{scope}
\draw[fill=white] (21.000000, 37.500000) +(-45.000000:21.213203pt and 40.305087pt) -- +(45.000000:21.213203pt and 40.305087pt) -- +(135.000000:21.213203pt and 40.305087pt) -- +(225.000000:21.213203pt and 40.305087pt) -- cycle;
\clip (21.000000, 37.500000) +(-45.000000:21.213203pt and 40.305087pt) -- +(45.000000:21.213203pt and 40.305087pt) -- +(135.000000:21.213203pt and 40.305087pt) -- +(225.000000:21.213203pt and 40.305087pt) -- cycle;
\draw (21.000000, 37.500000) node {\texttt{mul}};
\end{scope}
\qOutput{36}{15}{black}
\qOutput{36}{30}{white}
% Line 8: xy z G \texttt{copy} width=30
\draw (63.000000,15.000000) -- (63.000000,0.000000);
\begin{scope}
\draw[fill=white] (63.000000, 7.500000) +(-45.000000:21.213203pt and 19.091883pt) -- +(45.000000:21.213203pt and 19.091883pt) -- +(135.000000:21.213203pt and 19.091883pt) -- +(225.000000:21.213203pt and 19.091883pt) -- cycle;
\clip (63.000000, 7.500000) +(-45.000000:21.213203pt and 19.091883pt) -- +(45.000000:21.213203pt and 19.091883pt) -- +(135.000000:21.213203pt and 19.091883pt) -- +(225.000000:21.213203pt and 19.091883pt) -- cycle;
\draw (63.000000, 7.500000) node {\texttt{copy}};
\end{scope}
\qOutput{78}{0}{black}
% Line 9: x y m xy G $\texttt{mul}^{-1}$ width=30
\draw (105.000000,60.000000) -- (105.000000,15.000000);
\begin{scope}
\draw[fill=white] (105.000000, 37.500000) +(-45.000000:21.213203pt and 40.305087pt) -- +(45.000000:21.213203pt and 40.305087pt) -- +(135.000000:21.213203pt and 40.305087pt) -- +(225.000000:21.213203pt and 40.305087pt) -- cycle;
\clip (105.000000, 37.500000) +(-45.000000:21.213203pt and 40.305087pt) -- +(45.000000:21.213203pt and 40.305087pt) -- +(135.000000:21.213203pt and 40.305087pt) -- +(225.000000:21.213203pt and 40.305087pt) -- cycle;
\draw (105.000000, 37.500000) node {$\texttt{mul}^{-1}$};
\end{scope}
\qOutput{120}{15}{black}
\qOutput{120}{30}{white}
% Done with gates; drawing ending labels
\draw[color=black] (126.000000,60.000000) node[right] {$\ket{x}$};
\draw[color=black] (126.000000,45.000000) node[right] {$\ket{y}$};
\draw[color=black] (126.000000,30.000000) node[right] {$\ket{0}$};
\draw[color=black] (126.000000,15.000000) node[right] {$\ket{0}$};
\draw[color=black] (126.000000,0.000000) node[right] {$\ket{z\oplus(xy\bmod{p})}$};
% Done with ending labels; drawing cut lines and comments
% Done with comments
\end{tikzpicture}


==> picture/circuit/mul-raw.tex <==
\begin{tikzpicture}[scale=1.000000,x=1pt,y=1pt]
\filldraw[color=white] (0.000000, -7.500000) rectangle (385.000000, 172.500000);
% Drawing wires
% Line 1: x0 W \ket{x_{0}} \ket{x_{0}}
\draw[color=black] (0.000000,165.000000) -- (385.000000,165.000000);
\draw[color=black] (0.000000,165.000000) node[left] {$\ket{x_{0}}$};
% Line 2: x1 W \ket{x_{1}} \ket{x_{1}}
\draw[color=black] (0.000000,150.000000) -- (385.000000,150.000000);
\draw[color=black] (0.000000,150.000000) node[left] {$\ket{x_{1}}$};
% Line 3: ...midx W
\draw[color=black] (0.000000,135.000000) node[anchor=mid east] {$\vdots$};
% Line 4: xn W \ket{x_{n-1}} \ket{x_{n-1}}
\draw[color=black] (0.000000,120.000000) -- (385.000000,120.000000);
\draw[color=black] (0.000000,120.000000) node[left] {$\ket{x_{n-1}}$};
% Line 6: y W \ket{y} \ket{y}
\draw[color=black] (0.000000,105.000000) -- (385.000000,105.000000);
\draw[color=black] (0.000000,105.000000) node[left] {$\ket{y}$};
% Line 7: c W \ket{0} \ket{c}
\draw[color=black] (0.000000,90.000000) -- (385.000000,90.000000);
\draw[color=black] (0.000000,90.000000) node[left] {$\ket{0}$};
% Line 8: z W \ket{0} \ket{{(x\cdot y)}_{1, \ldots, n-1}}
\draw[color=black] (0.000000,75.000000) -- (385.000000,75.000000);
\draw[color=black] (0.000000,75.000000) node[left] {$\ket{0}$};
% Line 9: z0 W \ket{0} \ket{z_{0}}
\draw[color=black] (0.000000,60.000000) -- (385.000000,60.000000);
\draw[color=black] (0.000000,60.000000) node[left] {$\ket{0}$};
% Line 11: m0 W \ket{0} \ket{m_{0}}
\draw[color=black] (0.000000,45.000000) -- (385.000000,45.000000);
\draw[color=black] (0.000000,45.000000) node[left] {$\ket{0}$};
% Line 12: m1 W \ket{0} \ket{m_{1}}
\draw[color=black] (0.000000,30.000000) -- (385.000000,30.000000);
\draw[color=black] (0.000000,30.000000) node[left] {$\ket{0}$};
% Line 13: ...midm W
\draw[color=black] (0.000000,15.000000) node[anchor=mid east] {$\vdots$};
% Line 14: mn W \ket{0} \ket{m_{n-1}}
\draw[color=black] (0.000000,0.000000) -- (385.000000,0.000000);
\draw[color=black] (0.000000,0.000000) node[left] {$\ket{0}$};
% Done with wires; drawing gates
% Line 16: y / n
\draw (6.000000, 99.000000) -- (14.000000, 111.000000);
\draw (12.000000, 108.000000) node[right] {$\scriptstyle{n}$};
% Line 17: z / n-1
\draw (6.000000, 69.000000) -- (14.000000, 81.000000);
\draw (12.000000, 78.000000) node[right] {$\scriptstyle{n-1}$};
% Line 19: y G . fill=none color=white height=0 width=0
\begin{scope}[color=white]
\begin{scope}[color=white]
\begin{scope}
\draw[fill=none] (26.000000, 105.000000) +(-45.000000:0.000000pt) -- +(45.000000:0.000000pt) -- +(135.000000:0.000000pt) -- +(225.000000:0.000000pt) -- cycle;
\clip (26.000000, 105.000000) +(-45.000000:0.000000pt) -- +(45.000000:0.000000pt) -- +(135.000000:0.000000pt) -- +(225.000000:0.000000pt) -- cycle;
\filldraw (26.000000, 105.000000) circle(0.250000pt);
\end{scope}
\end{scope}
\end{scope}
% Line 20: y c z z0 G $+$ x0
\draw (44.000000,165.000000) -- (44.000000,60.000000);
\begin{scope}
\draw[fill=white] (44.000000, 82.500000) +(-45.000000:8.485281pt and 40.305087pt) -- +(45.000000:8.485281pt and 40.305087pt) -- +(135.000000:8.485281pt and 40.305087pt) -- +(225.000000:8.485281pt and 40.305087pt) -- cycle;
\clip (44.000000, 82.500000) +(-45.000000:8.485281pt and 40.305087pt) -- +(45.000000:8.485281pt and 40.305087pt) -- +(135.000000:8.485281pt and 40.305087pt) -- +(225.000000:8.485281pt and 40.305087pt) -- cycle;
\draw (44.000000, 82.500000) node {$+$};
\end{scope}
\filldraw (44.000000, 165.000000) circle(1.500000pt);
\qOutput{50}{60}{black}
\qOutput{50}{75}{black}
\qOutput{50}{90}{black}
% Line 21: z0 +m0
\draw (65.000000,60.000000) -- (65.000000,45.000000);
\filldraw (65.000000, 60.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (65.000000, 45.000000) circle(3.000000pt);
\clip (65.000000, 45.000000) circle(3.000000pt);
\draw (62.000000, 45.000000) -- (68.000000, 45.000000);
\draw (65.000000, 42.000000) -- (65.000000, 48.000000);
\end{scope}
% Line 22: c z z0 G $+p$ width=20 m0
\draw (90.000000,90.000000) -- (90.000000,45.000000);
\begin{scope}
\draw[fill=white] (90.000000, 75.000000) +(-45.000000:14.142136pt and 29.698485pt) -- +(45.000000:14.142136pt and 29.698485pt) -- +(135.000000:14.142136pt and 29.698485pt) -- +(225.000000:14.142136pt and 29.698485pt) -- cycle;
\clip (90.000000, 75.000000) +(-45.000000:14.142136pt and 29.698485pt) -- +(45.000000:14.142136pt and 29.698485pt) -- +(135.000000:14.142136pt and 29.698485pt) -- +(225.000000:14.142136pt and 29.698485pt) -- cycle;
\draw (90.000000, 75.000000) node {$+p$};
\end{scope}
\filldraw (90.000000, 45.000000) circle(1.500000pt);
% Line 23: c z z0 G $/2$
\draw (118.000000,90.000000) -- (118.000000,60.000000);
\begin{scope}
\draw[fill=white] (118.000000, 75.000000) +(-45.000000:8.485281pt and 29.698485pt) -- +(45.000000:8.485281pt and 29.698485pt) -- +(135.000000:8.485281pt and 29.698485pt) -- +(225.000000:8.485281pt and 29.698485pt) -- cycle;
\clip (118.000000, 75.000000) +(-45.000000:8.485281pt and 29.698485pt) -- +(45.000000:8.485281pt and 29.698485pt) -- +(135.000000:8.485281pt and 29.698485pt) -- +(225.000000:8.485281pt and 29.698485pt) -- cycle;
\draw (118.000000, 75.000000) node {$/2$};
\end{scope}
% Line 25: y c z z0 G $+$ x1
\draw (142.000000,150.000000) -- (142.000000,60.000000);
\begin{scope}
\draw[fill=white] (142.000000, 82.500000) +(-45.000000:8.485281pt and 40.305087pt) -- +(45.000000:8.485281pt and 40.305087pt) -- +(135.000000:8.485281pt and 40.305087pt) -- +(225.000000:8.485281pt and 40.305087pt) -- cycle;
\clip (142.000000, 82.500000) +(-45.000000:8.485281pt and 40.305087pt) -- +(45.000000:8.485281pt and 40.305087pt) -- +(135.000000:8.485281pt and 40.305087pt) -- +(225.000000:8.485281pt and 40.305087pt) -- cycle;
\draw (142.000000, 82.500000) node {$+$};
\end{scope}
\filldraw (142.000000, 150.000000) circle(1.500000pt);
\qOutput{148}{60}{black}
\qOutput{148}{75}{black}
\qOutput{148}{90}{black}
% Line 26: z0 +m1
\draw (163.000000,60.000000) -- (163.000000,30.000000);
\filldraw (163.000000, 60.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (163.000000, 30.000000) circle(3.000000pt);
\clip (163.000000, 30.000000) circle(3.000000pt);
\draw (160.000000, 30.000000) -- (166.000000, 30.000000);
\draw (163.000000, 27.000000) -- (163.000000, 33.000000);
\end{scope}
% Line 27: c z z0 G $+p$ width=20 m1
\draw (188.000000,90.000000) -- (188.000000,30.000000);
\begin{scope}
\draw[fill=white] (188.000000, 75.000000) +(-45.000000:14.142136pt and 29.698485pt) -- +(45.000000:14.142136pt and 29.698485pt) -- +(135.000000:14.142136pt and 29.698485pt) -- +(225.000000:14.142136pt and 29.698485pt) -- cycle;
\clip (188.000000, 75.000000) +(-45.000000:14.142136pt and 29.698485pt) -- +(45.000000:14.142136pt and 29.698485pt) -- +(135.000000:14.142136pt and 29.698485pt) -- +(225.000000:14.142136pt and 29.698485pt) -- cycle;
\draw (188.000000, 75.000000) node {$+p$};
\end{scope}
\filldraw (188.000000, 30.000000) circle(1.500000pt);
% Line 28: c z z0 G $/2$
\draw (216.000000,90.000000) -- (216.000000,60.000000);
\begin{scope}
\draw[fill=white] (216.000000, 75.000000) +(-45.000000:8.485281pt and 29.698485pt) -- +(45.000000:8.485281pt and 29.698485pt) -- +(135.000000:8.485281pt and 29.698485pt) -- +(225.000000:8.485281pt and 29.698485pt) -- cycle;
\clip (216.000000, 75.000000) +(-45.000000:8.485281pt and 29.698485pt) -- +(45.000000:8.485281pt and 29.698485pt) -- +(135.000000:8.485281pt and 29.698485pt) -- +(225.000000:8.485281pt and 29.698485pt) -- cycle;
\draw (216.000000, 75.000000) node {$/2$};
\end{scope}
% Line 30: LABEL ...
\draw[color=black] (241.500000, 165.000000) node [fill=white] {$\cdots$};
\draw[color=black] (241.500000, 150.000000) node [fill=white] {$\cdots$};
\draw[color=black] (241.500000, 120.000000) node [fill=white] {$\cdots$};
\draw[color=black] (241.500000, 105.000000) node [fill=white] {$\cdots$};
\draw[color=black] (241.500000, 90.000000) node [fill=white] {$\cdots$};
\draw[color=black] (241.500000, 75.000000) node [fill=white] {$\cdots$};
\draw[color=black] (241.500000, 60.000000) node [fill=white] {$\cdots$};
\draw[color=black] (241.500000, 45.000000) node [fill=white] {$\cdots$};
\draw[color=black] (241.500000, 30.000000) node [fill=white] {$\cdots$};
\draw[color=black] (241.500000, 0.000000) node [fill=white] {$\cdots$};
% Line 32: y c z z0 G $+$ xn
\draw (267.000000,120.000000) -- (267.000000,60.000000);
\begin{scope}
\draw[fill=white] (267.000000, 82.500000) +(-45.000000:8.485281pt and 40.305087pt) -- +(45.000000:8.485281pt and 40.305087pt) -- +(135.000000:8.485281pt and 40.305087pt) -- +(225.000000:8.485281pt and 40.305087pt) -- cycle;
\clip (267.000000, 82.500000) +(-45.000000:8.485281pt and 40.305087pt) -- +(45.000000:8.485281pt and 40.305087pt) -- +(135.000000:8.485281pt and 40.305087pt) -- +(225.000000:8.485281pt and 40.305087pt) -- cycle;
\draw (267.000000, 82.500000) node {$+$};
\end{scope}
\filldraw (267.000000, 120.000000) circle(1.500000pt);
\qOutput{273}{60}{black}
\qOutput{273}{75}{black}
\qOutput{273}{90}{black}
% Line 33: z0 +mn
\draw (288.000000,60.000000) -- (288.000000,0.000000);
\filldraw (288.000000, 60.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (288.000000, 0.000000) circle(3.000000pt);
\clip (288.000000, 0.000000) circle(3.000000pt);
\draw (285.000000, 0.000000) -- (291.000000, 0.000000);
\draw (288.000000, -3.000000) -- (288.000000, 3.000000);
\end{scope}
% Line 34: c z z0 G $+p$ width=20 mn
\draw (313.000000,90.000000) -- (313.000000,0.000000);
\begin{scope}
\draw[fill=white] (313.000000, 75.000000) +(-45.000000:14.142136pt and 29.698485pt) -- +(45.000000:14.142136pt and 29.698485pt) -- +(135.000000:14.142136pt and 29.698485pt) -- +(225.000000:14.142136pt and 29.698485pt) -- cycle;
\clip (313.000000, 75.000000) +(-45.000000:14.142136pt and 29.698485pt) -- +(45.000000:14.142136pt and 29.698485pt) -- +(135.000000:14.142136pt and 29.698485pt) -- +(225.000000:14.142136pt and 29.698485pt) -- cycle;
\draw (313.000000, 75.000000) node {$+p$};
\end{scope}
\filldraw (313.000000, 0.000000) circle(1.500000pt);
% Line 35: c z z0 G $/2$
\draw (341.000000,90.000000) -- (341.000000,60.000000);
\begin{scope}
\draw[fill=white] (341.000000, 75.000000) +(-45.000000:8.485281pt and 29.698485pt) -- +(45.000000:8.485281pt and 29.698485pt) -- +(135.000000:8.485281pt and 29.698485pt) -- +(225.000000:8.485281pt and 29.698485pt) -- cycle;
\clip (341.000000, 75.000000) +(-45.000000:8.485281pt and 29.698485pt) -- +(45.000000:8.485281pt and 29.698485pt) -- +(135.000000:8.485281pt and 29.698485pt) -- +(225.000000:8.485281pt and 29.698485pt) -- cycle;
\draw (341.000000, 75.000000) node {$/2$};
\end{scope}
% Line 37: c z z0 G $\texttt{mod}$ width=20
\draw (369.000000,90.000000) -- (369.000000,60.000000);
\begin{scope}
\draw[fill=white] (369.000000, 75.000000) +(-45.000000:14.142136pt and 29.698485pt) -- +(45.000000:14.142136pt and 29.698485pt) -- +(135.000000:14.142136pt and 29.698485pt) -- +(225.000000:14.142136pt and 29.698485pt) -- cycle;
\clip (369.000000, 75.000000) +(-45.000000:14.142136pt and 29.698485pt) -- +(45.000000:14.142136pt and 29.698485pt) -- +(135.000000:14.142136pt and 29.698485pt) -- +(225.000000:14.142136pt and 29.698485pt) -- cycle;
\draw (369.000000, 75.000000) node {$\texttt{mod}$};
\end{scope}
% Done with gates; drawing ending labels
\draw[color=black] (385.000000,165.000000) node[right] {$\ket{x_{0}}$};
\draw[color=black] (385.000000,150.000000) node[right] {$\ket{x_{1}}$};
\draw[color=black] (385.000000,135.000000) node[anchor=mid west] {$\vdots$};
\draw[color=black] (385.000000,120.000000) node[right] {$\ket{x_{n-1}}$};
\draw[color=black] (385.000000,105.000000) node[right] {$\ket{y}$};
\draw[color=black] (385.000000,90.000000) node[right] {$\ket{c}$};
\draw[color=black] (385.000000,75.000000) node[right] {$\ket{{(x\cdot y)}_{1, \ldots, n-1}}$};
\draw[color=black] (385.000000,60.000000) node[right] {$\ket{z_{0}}$};
\draw[color=black] (385.000000,45.000000) node[right] {$\ket{m_{0}}$};
\draw[color=black] (385.000000,30.000000) node[right] {$\ket{m_{1}}$};
\draw[color=black] (385.000000,15.000000) node[anchor=mid west] {$\vdots$};
\draw[color=black] (385.000000,0.000000) node[right] {$\ket{m_{n-1}}$};
% Done with ending labels; drawing cut lines and comments
% Done with comments
\end{tikzpicture}


==> picture/circuit/mul-window.tex <==
\providecommand{\ket}[1]{\left\vert #1\right\rangle}
\providecommand{\gtxt}[1]{\texttt{#1}}
\begin{tikzpicture}[scale=1.000000,x=1pt,y=1pt]
\filldraw[color=white] (0.000000, -7.500000) rectangle (269.000000, 232.500000);
% Drawing wires
% Line 4: x0 W \ket{x_0} \ket{x_0}
\draw[color=black] (0.000000,225.000000) -- (289.000000,225.000000);
\draw[color=black] (0.000000,225.000000) node[left] {$\ket{x_0}$};
% Line 5: x1 W \ket{x_1} \ket{x_1}
\draw[color=black] (0.000000,210.000000) -- (289.000000,210.000000);
\draw[color=black] (0.000000,210.000000) node[left] {$\ket{x_1}$};
% Line 6: ...midx1 W
\draw[color=black] (0.000000,195.000000) node[anchor=mid east] {$\vdots$};
% Line 7: xk W \ket{x_k} \ket{x_{k-1}}
\draw[color=black] (0.000000,180.000000) -- (289.000000,180.000000);
\draw[color=black] (0.000000,180.000000) node[left] {$\ket{x_{k-1}}$};
% Line 8: y W \ket{y} \ket{y}
\draw[color=black] (0.000000,165.000000) -- (289.000000,165.000000);
\draw[color=black] (0.000000,165.000000) node[left] {$\ket{y}$};
% Line 10: o0 W \ket{0} \ket{(xy)_0}
\draw[color=black] (0.000000,150.000000) -- (289.000000,150.000000);
\draw[color=black] (0.000000,150.000000) node[left] {$\ket{0}$};
% Line 11: o1 W \ket{0} \ket{(xy)_1}
\draw[color=black] (0.000000,135.000000) -- (289.000000,135.000000);
\draw[color=black] (0.000000,135.000000) node[left] {$\ket{0}$};
% Line 12: ...omid1 W
\draw[color=black] (0.000000,120.000000) node[anchor=mid east] {$\vdots$};
% Line 13: ok W \ket{0} \ket{(xy)_{k-1}}
\draw[color=black] (0.000000,105.000000) -- (289.000000,105.000000);
\draw[color=black] (0.000000,105.000000) node[left] {$\ket{0}$};
% Line 14: ...omid2 W
\draw[color=black] (0.000000,90.000000) node[anchor=mid east] {$\vdots$};
% Line 15: on W \ket{0} \ket{(xy)_n}
\draw[color=black] (0.000000,75.000000) -- (289.000000,75.000000);
\draw[color=black] (0.000000,75.000000) node[left] {$\ket{0}$};
% Line 16: on1 W \ket{0} \ket{0}
\draw[color=black] (0.000000,60.000000) -- (289.000000,60.000000);
\draw[color=black] (0.000000,60.000000) node[left] {$\ket{0}$};
% Line 17: ...omid3 W
\draw[color=black] (0.000000,45.000000) node[anchor=mid east] {$\vdots$};
% Line 18: onk W \ket{0} \ket{0}
\draw[color=black] (0.000000,30.000000) -- (289.000000,30.000000);
\draw[color=black] (0.000000,30.000000) node[left] {$\ket{0}$};
% Line 19: m W \ket{0} \ket{m_i}
\draw[color=black] (0.000000,15.000000) -- (289.000000,15.000000);
\draw[color=black] (0.000000,15.000000) node[left] {$\ket{0}$};
% Line 20: pt W \ket{0} \ket{0}
\draw[color=black] (0.000000,0.000000) -- (289.000000,0.000000);
\draw[color=black] (0.000000,0.000000) node[left] {$\ket{0}$};
% Done with wires; drawing gates
% Line 22: y / n
\draw (6.000000, 159.000000) -- (14.000000, 171.000000);
\draw (12.000000, 168.000000) node[right] {$\scriptstyle{n}$};
% Line 23: m / k
\draw (6.000000, 9.000000) -- (14.000000, 21.000000);
\draw (12.000000, 18.000000) node[right] {$\scriptstyle{k}$};
% Line 24: pt / n+k
\draw (6.000000, -6.000000) -- (14.000000, 6.000000);
\draw (12.000000, 3.000000) node[right] {$\scriptstyle{n+k}$};
% Line 26: y o0 o1 ok on G $+$ x0
\draw (32.000000,225.000000) -- (32.000000,75.000000);
\begin{scope}
\draw[fill=white] (32.000000, 120.000000) +(-45.000000:8.485281pt and 72.124892pt) -- +(45.000000:8.485281pt and 72.124892pt) -- +(135.000000:8.485281pt and 72.124892pt) -- +(225.000000:8.485281pt and 72.124892pt) -- cycle;
\clip (32.000000, 120.000000) +(-45.000000:8.485281pt and 72.124892pt) -- +(45.000000:8.485281pt and 72.124892pt) -- +(135.000000:8.485281pt and 72.124892pt) -- +(225.000000:8.485281pt and 72.124892pt) -- cycle;
\draw (32.000000, 120.000000) node {$+$};
\end{scope}
\filldraw (32.000000, 225.000000) circle(1.500000pt);
\qOutput{38}{150}{black}
\qOutput{38}{135}{black}
\qOutput{38}{105}{black}
\qOutput{38}{75}{black}
% Line 27: y G $+$ o1 ok on on1 G $+$ x1
\draw (56.000000,210.000000) -- (56.000000,60.000000);
\begin{scope}
\draw[fill=white] (56.000000, 165.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (56.000000, 165.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (56.000000, 165.000000) node {$+$};
\end{scope}
\begin{scope}
\draw[fill=white] (56.000000, 97.500000) +(-45.000000:8.485281pt and 61.518290pt) -- +(45.000000:8.485281pt and 61.518290pt) -- +(135.000000:8.485281pt and 61.518290pt) -- +(225.000000:8.485281pt and 61.518290pt) -- cycle;
\clip (56.000000, 97.500000) +(-45.000000:8.485281pt and 61.518290pt) -- +(45.000000:8.485281pt and 61.518290pt) -- +(135.000000:8.485281pt and 61.518290pt) -- +(225.000000:8.485281pt and 61.518290pt) -- cycle;
\draw (56.000000, 97.500000) node {$+$};
\end{scope}
\filldraw (56.000000, 210.000000) circle(1.500000pt);
\qOutput{62}{135}{black}
\qOutput{62}{105}{black}
\qOutput{62}{75}{black}
\qOutput{62}{60}{black}
% Line 29: LABEL ...
\draw[color=black] (81.500000, 225.000000) node [fill=white] {$\cdots$};
\draw[color=black] (81.500000, 210.000000) node [fill=white] {$\cdots$};
\draw[color=black] (81.500000, 180.000000) node [fill=white] {$\cdots$};
\draw[color=black] (81.500000, 165.000000) node [fill=white] {$\cdots$};
\draw[color=black] (81.500000, 150.000000) node [fill=white] {$\cdots$};
\draw[color=black] (81.500000, 135.000000) node [fill=white] {$\cdots$};
\draw[color=black] (81.500000, 105.000000) node [fill=white] {$\cdots$};
\draw[color=black] (81.500000, 75.000000) node [fill=white] {$\cdots$};
\draw[color=black] (81.500000, 60.000000) node [fill=white] {$\cdots$};
\draw[color=black] (81.500000, 30.000000) node [fill=white] {$\cdots$};
\draw[color=black] (81.500000, 15.000000) node [fill=white] {$\cdots$};
\draw[color=black] (81.500000, 0.000000) node [fill=white] {$\cdots$};
% Line 31: y G $+$ ok on on1 onk G $+$ xk
\draw (107.000000,180.000000) -- (107.000000,30.000000);
\begin{scope}
\draw[fill=white] (107.000000, 165.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (107.000000, 165.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (107.000000, 165.000000) node {$+$};
\end{scope}
\begin{scope}
\draw[fill=white] (107.000000, 67.500000) +(-45.000000:8.485281pt and 61.518290pt) -- +(45.000000:8.485281pt and 61.518290pt) -- +(135.000000:8.485281pt and 61.518290pt) -- +(225.000000:8.485281pt and 61.518290pt) -- cycle;
\clip (107.000000, 67.500000) +(-45.000000:8.485281pt and 61.518290pt) -- +(45.000000:8.485281pt and 61.518290pt) -- +(135.000000:8.485281pt and 61.518290pt) -- +(225.000000:8.485281pt and 61.518290pt) -- cycle;
\draw (107.000000, 67.500000) node {$+$};
\end{scope}
\filldraw (107.000000, 180.000000) circle(1.500000pt);
\qOutput{113}{105}{black}
\qOutput{113}{75}{black}
\qOutput{113}{60}{black}
\qOutput{113}{30}{black}
% Line 32: o0 o1 G $\verb|copy|$ width=30 ok G $\verb|copy|$ width=30 m G $\verb|copy|$ width=30
\draw (140.000000,150.000000) -- (140.000000,15.000000);
\begin{scope}
\draw[fill=white] (140.000000, 127.500000) +(-45.000000:21.213203pt and 40.305087pt) -- +(45.000000:21.213203pt and 40.305087pt) -- +(135.000000:21.213203pt and 40.305087pt) -- +(225.000000:21.213203pt and 40.305087pt) -- cycle;
\clip (140.000000, 127.500000) +(-45.000000:21.213203pt and 40.305087pt) -- +(45.000000:21.213203pt and 40.305087pt) -- +(135.000000:21.213203pt and 40.305087pt) -- +(225.000000:21.213203pt and 40.305087pt) -- cycle;
\draw (140.000000, 127.500000) node {$\verb|copy|$};
\end{scope}
\begin{scope}
\draw[fill=white] (140.000000, 15.000000) +(-45.000000:21.213203pt and 8.485281pt) -- +(45.000000:21.213203pt and 8.485281pt) -- +(135.000000:21.213203pt and 8.485281pt) -- +(225.000000:21.213203pt and 8.485281pt) -- cycle;
\clip (140.000000, 15.000000) +(-45.000000:21.213203pt and 8.485281pt) -- +(45.000000:21.213203pt and 8.485281pt) -- +(135.000000:21.213203pt and 8.485281pt) -- +(225.000000:21.213203pt and 8.485281pt) -- cycle;
\draw (140.000000, 15.000000) node {$\verb|copy|$};
\end{scope}
\qOutput{155}{15}{black}
% Line 33: m pt G $\verb|table|$ width=40
\draw (187.000000,15.000000) -- (187.000000,0.000000);
\begin{scope}
\draw[fill=white] (187.000000, 7.500000) +(-45.000000:28.284271pt and 19.091883pt) -- +(45.000000:28.284271pt and 19.091883pt) -- +(135.000000:28.284271pt and 19.091883pt) -- +(225.000000:28.284271pt and 19.091883pt) -- cycle;
\clip (187.000000, 7.500000) +(-45.000000:28.284271pt and 19.091883pt) -- +(45.000000:28.284271pt and 19.091883pt) -- +(135.000000:28.284271pt and 19.091883pt) -- +(225.000000:28.284271pt and 19.091883pt) -- cycle;
\draw (187.000000, 7.500000) node {$\verb|table|$};
\end{scope}
\qOutput{207}{0}{black}
% Line 34: pt G $+$ o0 o1 ok on on1 onk G $+$
\draw (225.000000,150.000000) -- (225.000000,0.000000);
\begin{scope}
\draw[fill=white] (225.000000, 0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (225.000000, 0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (225.000000, 0.000000) node {$+$};
\end{scope}
\begin{scope}
\draw[fill=white] (225.000000, 90.000000) +(-45.000000:8.485281pt and 93.338095pt) -- +(45.000000:8.485281pt and 93.338095pt) -- +(135.000000:8.485281pt and 93.338095pt) -- +(225.000000:8.485281pt and 93.338095pt) -- cycle;
\clip (225.000000, 90.000000) +(-45.000000:8.485281pt and 93.338095pt) -- +(45.000000:8.485281pt and 93.338095pt) -- +(135.000000:8.485281pt and 93.338095pt) -- +(225.000000:8.485281pt and 93.338095pt) -- cycle;
\draw (225.000000, 90.000000) node {$+$};
\end{scope}
\qOutput{231}{30}{black}
\qOutput{231}{60}{black}
\qOutput{231}{75}{black}
\qOutput{231}{105}{black}
\qOutput{231}{135}{black}
\qOutput{231}{150}{black}
% Line 35: m pt G $\verb|table|^{-1}$ width=40
\draw (263.000000,15.000000) -- (263.000000,0.000000);
\begin{scope}
\draw[fill=white] (263.000000, 7.500000) +(-45.000000:28.284271pt and 19.091883pt) -- +(45.000000:28.284271pt and 19.091883pt) -- +(135.000000:28.284271pt and 19.091883pt) -- +(225.000000:28.284271pt and 19.091883pt) -- cycle;
\clip (263.000000, 7.500000) +(-45.000000:28.284271pt and 19.091883pt) -- +(45.000000:28.284271pt and 19.091883pt) -- +(135.000000:28.284271pt and 19.091883pt) -- +(225.000000:28.284271pt and 19.091883pt) -- cycle;
\draw (263.000000, 7.500000) node {$\verb|table|^{-1}$};
\end{scope}
\qOutput{283}{0}{black}
% Line 36: o0 o1 ok on on1 onk G $/2^k$ width=20
\draw (263.000000,150.000000) -- (263.000000,30.000000);
\begin{scope}
\draw[fill=white] (263.000000, 90.000000) +(-45.000000:14.142136pt and 93.338095pt) -- +(45.000000:14.142136pt and 93.338095pt) -- +(135.000000:14.142136pt and 93.338095pt) -- +(225.000000:14.142136pt and 93.338095pt) -- cycle;
\clip (263.000000, 90.000000) +(-45.000000:14.142136pt and 93.338095pt) -- +(45.000000:14.142136pt and 93.338095pt) -- +(135.000000:14.142136pt and 93.338095pt) -- +(225.000000:14.142136pt and 93.338095pt) -- cycle;
\draw (263.000000, 90.000000) node {$/2^k$};
\end{scope}
% Done with gates; drawing ending labels
\draw[color=black] (289.000000,225.000000) node[right] {$\ket{x_0}$};
\draw[color=black] (289.000000,210.000000) node[right] {$\ket{x_1}$};
\draw[color=black] (289.000000,195.000000) node[anchor=mid west] {$\vdots$};
\draw[color=black] (289.000000,180.000000) node[right] {$\ket{x_{k-1}}$};
\draw[color=black] (289.000000,165.000000) node[right] {$\ket{y}$};
\draw[color=black] (289.000000,150.000000) node[right] {$\ket{(xy)_0}$};
\draw[color=black] (289.000000,135.000000) node[right] {$\ket{(xy)_1}$};
\draw[color=black] (289.000000,120.000000) node[anchor=mid west] {$\vdots$};
\draw[color=black] (289.000000,105.000000) node[right] {$\ket{(xy)_{k-1}}$};
\draw[color=black] (289.000000,90.000000) node[anchor=mid west] {$\vdots$};
\draw[color=black] (289.000000,75.000000) node[right] {$\ket{(xy)_n}$};
\draw[color=black] (289.000000,60.000000) node[right] {$\ket{0}$};
\draw[color=black] (289.000000,45.000000) node[anchor=mid west] {$\vdots$};
\draw[color=black] (289.000000,30.000000) node[right] {$\ket{0}$};
\draw[color=black] (289.000000,15.000000) node[right] {$\ket{m_i}$};
\draw[color=black] (289.000000,0.000000) node[right] {$\ket{0}$};
% Done with ending labels; drawing cut lines and comments
% Done with comments
\end{tikzpicture}


==> picture/circuit/point-add-win.tex <==
\begin{tikzpicture}[scale=0.800000,x=1pt,y=1pt]
\filldraw[color=white] (0.000000, -7.500000) rectangle (533.000000, 97.500000);
% Drawing wires
% Line 3: i0 W \ket{i_0} \ket{i_0}
\draw[color=black] (0.000000,90.000000) -- (533.000000,90.000000);
\draw[color=black] (0.000000,90.000000) node[left] {$\ket{i_0}$};
% Line 4: i W \ket{i_{1,\ldots, l-1}} \ket{i_{1, \ldots, l-1}}
\draw[color=black] (0.000000,75.000000) -- (533.000000,75.000000);
\draw[color=black] (0.000000,75.000000) node[left] {$\ket{i_{1,\ldots, l-1}}$};
% Line 5: x W \ket{x_1} \ket{x_3}
\draw[color=black] (0.000000,60.000000) -- (533.000000,60.000000);
\draw[color=black] (0.000000,60.000000) node[left] {$\ket{x_1}$};
% Line 6: y W \ket{y_1} \ket{y_3}
\draw[color=black] (0.000000,45.000000) -- (533.000000,45.000000);
\draw[color=black] (0.000000,45.000000) node[left] {$\ket{y_1}$};
% Line 7: l W \ket{\lambda=0} \ket{0}
\draw[color=black] (0.000000,30.000000) -- (533.000000,30.000000);
\draw[color=black] (0.000000,30.000000) node[left] {$\ket{\lambda=0}$};
% Line 8: x' W \ket{x'=0} \ket{0}
\draw[color=black] (0.000000,15.000000) -- (533.000000,15.000000);
\draw[color=black] (0.000000,15.000000) node[left] {$\ket{x'=0}$};
% Line 9: y' W \ket{y'=0} \ket{0}
\draw[color=black] (0.000000,0.000000) -- (533.000000,0.000000);
\draw[color=black] (0.000000,0.000000) node[left] {$\ket{y'=0}$};
% Done with wires; drawing gates
% Line 11: i / l-1
\draw (6.000000, 69.000000) -- (14.000000, 81.000000);
\draw (12.000000, 78.000000) node[right] {$\scriptstyle{l-1}$};
% Line 12: x / n
\draw (6.000000, 54.000000) -- (14.000000, 66.000000);
\draw (12.000000, 63.000000) node[right] {$\scriptstyle{n}$};
% Line 13: y / n
\draw (6.000000, 39.000000) -- (14.000000, 51.000000);
\draw (12.000000, 48.000000) node[right] {$\scriptstyle{n}$};
% Line 14: l / n
\draw (6.000000, 24.000000) -- (14.000000, 36.000000);
\draw (12.000000, 33.000000) node[right] {$\scriptstyle{n}$};
% Line 15: x' / n
\draw (6.000000, 9.000000) -- (14.000000, 21.000000);
\draw (12.000000, 18.000000) node[right] {$\scriptstyle{n}$};
% Line 16: y' / n
\draw (6.000000, -6.000000) -- (14.000000, 6.000000);
\draw (12.000000, 3.000000) node[right] {$\scriptstyle{n}$};
% Line 18: i G . fill=none color=white height=0 width=0
\begin{scope}[color=white]
\begin{scope}[color=white]
\begin{scope}
\draw[fill=none] (26.000000, 75.000000) +(-45.000000:0.000000pt) -- +(45.000000:0.000000pt) -- +(135.000000:0.000000pt) -- +(225.000000:0.000000pt) -- cycle;
\clip (26.000000, 75.000000) +(-45.000000:0.000000pt) -- +(45.000000:0.000000pt) -- +(135.000000:0.000000pt) -- +(225.000000:0.000000pt) -- cycle;
\filldraw (26.000000, 75.000000) circle(0.250000pt);
\end{scope}
\end{scope}
\end{scope}
% Line 19: -i0 +i
\draw (41.000000,90.000000) -- (41.000000,75.000000);
\draw[fill=white] (41.000000, 90.000000) circle(2.250000pt);
\begin{scope}
\draw[fill=white] (41.000000, 75.000000) circle(3.000000pt);
\clip (41.000000, 75.000000) circle(3.000000pt);
\draw (38.000000, 75.000000) -- (44.000000, 75.000000);
\draw (41.000000, 72.000000) -- (41.000000, 78.000000);
\end{scope}
% Line 20: i G $\verb|T|_1$ x' y' G $\verb|T|_1$ width=15
\draw (63.500000,75.000000) -- (63.500000,0.000000);
\begin{scope}
\draw[fill=white] (63.500000, 75.000000) +(-45.000000:10.606602pt and 8.485281pt) -- +(45.000000:10.606602pt and 8.485281pt) -- +(135.000000:10.606602pt and 8.485281pt) -- +(225.000000:10.606602pt and 8.485281pt) -- cycle;
\clip (63.500000, 75.000000) +(-45.000000:10.606602pt and 8.485281pt) -- +(45.000000:10.606602pt and 8.485281pt) -- +(135.000000:10.606602pt and 8.485281pt) -- +(225.000000:10.606602pt and 8.485281pt) -- cycle;
\draw (63.500000, 75.000000) node {$\verb|T|_1$};
\end{scope}
\begin{scope}
\draw[fill=white] (63.500000, 7.500000) +(-45.000000:10.606602pt and 19.091883pt) -- +(45.000000:10.606602pt and 19.091883pt) -- +(135.000000:10.606602pt and 19.091883pt) -- +(225.000000:10.606602pt and 19.091883pt) -- cycle;
\clip (63.500000, 7.500000) +(-45.000000:10.606602pt and 19.091883pt) -- +(45.000000:10.606602pt and 19.091883pt) -- +(135.000000:10.606602pt and 19.091883pt) -- +(225.000000:10.606602pt and 19.091883pt) -- cycle;
\draw (63.500000, 7.500000) node {$\verb|T|_1$};
\end{scope}
\qOutput{71}{0}{black}
\qOutput{71}{15}{black}
% Line 21: y' G \rotatebox{90}{\texttt{neg}} height=20 -i0
\draw (89.000000,90.000000) -- (89.000000,0.000000);
\begin{scope}
\draw[fill=white] (89.000000, 0.000000) +(-45.000000:8.485281pt and 14.142136pt) -- +(45.000000:8.485281pt and 14.142136pt) -- +(135.000000:8.485281pt and 14.142136pt) -- +(225.000000:8.485281pt and 14.142136pt) -- cycle;
\clip (89.000000, 0.000000) +(-45.000000:8.485281pt and 14.142136pt) -- +(45.000000:8.485281pt and 14.142136pt) -- +(135.000000:8.485281pt and 14.142136pt) -- +(225.000000:8.485281pt and 14.142136pt) -- cycle;
\draw (89.000000, 0.000000) node {\rotatebox{90}{\texttt{neg}}};
\end{scope}
\draw[fill=white] (89.000000, 90.000000) circle(2.250000pt);
% Line 22: x G $-$ x' G $-$
\draw (101.000000,60.000000) -- (101.000000,15.000000);
\begin{scope}
\draw[fill=white] (101.000000, 60.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (101.000000, 60.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (101.000000, 60.000000) node {$-$};
\end{scope}
\begin{scope}
\draw[fill=white] (101.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (101.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (101.000000, 15.000000) node {$-$};
\end{scope}
\qOutput{107}{60}{black}
% Line 23: y G $-$ y' G $-$
\draw (125.000000,45.000000) -- (125.000000,0.000000);
\begin{scope}
\draw[fill=white] (125.000000, 45.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (125.000000, 45.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (125.000000, 45.000000) node {$-$};
\end{scope}
\begin{scope}
\draw[fill=white] (125.000000, 0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (125.000000, 0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (125.000000, 0.000000) node {$-$};
\end{scope}
\qOutput{131}{45}{black}
% Line 24: y' G \rotatebox{90}{\texttt{neg}} height=20 -i0
\draw (149.000000,90.000000) -- (149.000000,0.000000);
\begin{scope}
\draw[fill=white] (149.000000, 0.000000) +(-45.000000:8.485281pt and 14.142136pt) -- +(45.000000:8.485281pt and 14.142136pt) -- +(135.000000:8.485281pt and 14.142136pt) -- +(225.000000:8.485281pt and 14.142136pt) -- cycle;
\clip (149.000000, 0.000000) +(-45.000000:8.485281pt and 14.142136pt) -- +(45.000000:8.485281pt and 14.142136pt) -- +(135.000000:8.485281pt and 14.142136pt) -- +(225.000000:8.485281pt and 14.142136pt) -- cycle;
\draw (149.000000, 0.000000) node {\rotatebox{90}{\texttt{neg}}};
\end{scope}
\draw[fill=white] (149.000000, 90.000000) circle(2.250000pt);
% Line 26: x y l G \rotatebox{90}{\texttt{div}} width=15
\draw (162.500000,60.000000) -- (162.500000,30.000000);
\begin{scope}
\draw[fill=white] (162.500000, 45.000000) +(-45.000000:10.606602pt and 29.698485pt) -- +(45.000000:10.606602pt and 29.698485pt) -- +(135.000000:10.606602pt and 29.698485pt) -- +(225.000000:10.606602pt and 29.698485pt) -- cycle;
\clip (162.500000, 45.000000) +(-45.000000:10.606602pt and 29.698485pt) -- +(45.000000:10.606602pt and 29.698485pt) -- +(135.000000:10.606602pt and 29.698485pt) -- +(225.000000:10.606602pt and 29.698485pt) -- cycle;
\draw (162.500000, 45.000000) node {\rotatebox{90}{\texttt{div}}};
\end{scope}
\qOutput{170}{30}{black}
% Line 25: i G $\verb|T|_1^{-1}$ x' y' G $\verb|T|_1^{-1}$ width=20 height=15
\draw (192.000000,75.000000) -- (192.000000,0.000000);
\begin{scope}
\draw[fill=white] (192.000000, 75.000000) +(-45.000000:14.142136pt and 10.606602pt) -- +(45.000000:14.142136pt and 10.606602pt) -- +(135.000000:14.142136pt and 10.606602pt) -- +(225.000000:14.142136pt and 10.606602pt) -- cycle;
\clip (192.000000, 75.000000) +(-45.000000:14.142136pt and 10.606602pt) -- +(45.000000:14.142136pt and 10.606602pt) -- +(135.000000:14.142136pt and 10.606602pt) -- +(225.000000:14.142136pt and 10.606602pt) -- cycle;
\draw (192.000000, 75.000000) node {$\verb|T|_1^{-1}$};
\end{scope}
\begin{scope}
\draw[fill=white] (192.000000, 7.500000) +(-45.000000:14.142136pt and 19.091883pt) -- +(45.000000:14.142136pt and 19.091883pt) -- +(135.000000:14.142136pt and 19.091883pt) -- +(225.000000:14.142136pt and 19.091883pt) -- cycle;
\clip (192.000000, 7.500000) +(-45.000000:14.142136pt and 19.091883pt) -- +(45.000000:14.142136pt and 19.091883pt) -- +(135.000000:14.142136pt and 19.091883pt) -- +(225.000000:14.142136pt and 19.091883pt) -- cycle;
\draw (192.000000, 7.500000) node {$\verb|T|_1^{-1}$};
\end{scope}
\qOutput{202}{0}{black}
\qOutput{202}{15}{black}
% Line 27: x y l G \rotatebox{90}{\texttt{mul}} width=15
\draw (209.500000,60.000000) -- (209.500000,30.000000);
\begin{scope}
\draw[fill=white] (209.500000, 45.000000) +(-45.000000:10.606602pt and 29.698485pt) -- +(45.000000:10.606602pt and 29.698485pt) -- +(135.000000:10.606602pt and 29.698485pt) -- +(225.000000:10.606602pt and 29.698485pt) -- cycle;
\clip (209.500000, 45.000000) +(-45.000000:10.606602pt and 29.698485pt) -- +(45.000000:10.606602pt and 29.698485pt) -- +(135.000000:10.606602pt and 29.698485pt) -- +(225.000000:10.606602pt and 29.698485pt) -- cycle;
\draw (209.500000, 45.000000) node {\rotatebox{90}{$\texttt{mul}_F$}};
\end{scope}
\qOutput{217}{45}{black}
% Line 28: i G $\verb|T|_2$ x' G $\verb|T|_2$ width=15
\draw (236.500000,75.000000) -- (236.500000,15.000000);
\begin{scope}
\draw[fill=white] (236.500000, 75.000000) +(-45.000000:10.606602pt and 8.485281pt) -- +(45.000000:10.606602pt and 8.485281pt) -- +(135.000000:10.606602pt and 8.485281pt) -- +(225.000000:10.606602pt and 8.485281pt) -- cycle;
\clip (236.500000, 75.000000) +(-45.000000:10.606602pt and 8.485281pt) -- +(45.000000:10.606602pt and 8.485281pt) -- +(135.000000:10.606602pt and 8.485281pt) -- +(225.000000:10.606602pt and 8.485281pt) -- cycle;
\draw (236.500000, 75.000000) node {$\verb|T|_2$};
\end{scope}
\begin{scope}
\draw[fill=white] (236.500000, 15.000000) +(-45.000000:10.606602pt and 8.485281pt) -- +(45.000000:10.606602pt and 8.485281pt) -- +(135.000000:10.606602pt and 8.485281pt) -- +(225.000000:10.606602pt and 8.485281pt) -- cycle;
\clip (236.500000, 15.000000) +(-45.000000:10.606602pt and 8.485281pt) -- +(45.000000:10.606602pt and 8.485281pt) -- +(135.000000:10.606602pt and 8.485281pt) -- +(225.000000:10.606602pt and 8.485281pt) -- cycle;
\draw (236.500000, 15.000000) node {$\verb|T|_2$};
\end{scope}
\qOutput{244}{15}{black}
% Line 29: x G $+$ x' G $+$
\draw (262.000000,60.000000) -- (262.000000,15.000000);
\begin{scope}
\draw[fill=white] (262.000000, 60.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (262.000000, 60.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (262.000000, 60.000000) node {$+$};
\end{scope}
\begin{scope}
\draw[fill=white] (262.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (262.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (262.000000, 15.000000) node {$+$};
\end{scope}
\qOutput{268}{60}{black}
% Line 30: i G $\verb|T|_2^{-1}$ x' G $\verb|T|_2^{-1}$ width=20 height=15
\draw (290.000000,75.000000) -- (290.000000,15.000000);
\begin{scope}
\draw[fill=white] (290.000000, 75.000000) +(-45.000000:14.142136pt and 10.606602pt) -- +(45.000000:14.142136pt and 10.606602pt) -- +(135.000000:14.142136pt and 10.606602pt) -- +(225.000000:14.142136pt and 10.606602pt) -- cycle;
\clip (290.000000, 75.000000) +(-45.000000:14.142136pt and 10.606602pt) -- +(45.000000:14.142136pt and 10.606602pt) -- +(135.000000:14.142136pt and 10.606602pt) -- +(225.000000:14.142136pt and 10.606602pt) -- cycle;
\draw (290.000000, 75.000000) node {$\verb|T|_2^{-1}$};
\end{scope}
\begin{scope}
\draw[fill=white] (290.000000, 15.000000) +(-45.000000:14.142136pt and 10.606602pt) -- +(45.000000:14.142136pt and 10.606602pt) -- +(135.000000:14.142136pt and 10.606602pt) -- +(225.000000:14.142136pt and 10.606602pt) -- cycle;
\clip (290.000000, 15.000000) +(-45.000000:14.142136pt and 10.606602pt) -- +(45.000000:14.142136pt and 10.606602pt) -- +(135.000000:14.142136pt and 10.606602pt) -- +(225.000000:14.142136pt and 10.606602pt) -- cycle;
\draw (290.000000, 15.000000) node {$\verb|T|_2^{-1}$};
\end{scope}
\qOutput{300}{15}{black}
% Line 31: x G $\verb|squ|^-$ l G $\verb|squ|^-$ width=30
\draw (315.000000,60.000000) -- (315.000000,30.000000);
\begin{scope}
\draw[fill=white] (315.000000, 60.000000) +(-45.000000:21.213203pt and 8.485281pt) -- +(45.000000:21.213203pt and 8.485281pt) -- +(135.000000:21.213203pt and 8.485281pt) -- +(225.000000:21.213203pt and 8.485281pt) -- cycle;
\clip (315.000000, 60.000000) +(-45.000000:21.213203pt and 8.485281pt) -- +(45.000000:21.213203pt and 8.485281pt) -- +(135.000000:21.213203pt and 8.485281pt) -- +(225.000000:21.213203pt and 8.485281pt) -- cycle;
\draw (315.000000, 60.000000) node {$\verb|squ|^-$};
\end{scope}
\begin{scope}
\draw[fill=white] (315.000000, 30.000000) +(-45.000000:21.213203pt and 8.485281pt) -- +(45.000000:21.213203pt and 8.485281pt) -- +(135.000000:21.213203pt and 8.485281pt) -- +(225.000000:21.213203pt and 8.485281pt) -- cycle;
\clip (315.000000, 30.000000) +(-45.000000:21.213203pt and 8.485281pt) -- +(45.000000:21.213203pt and 8.485281pt) -- +(135.000000:21.213203pt and 8.485281pt) -- +(225.000000:21.213203pt and 8.485281pt) -- cycle;
\draw (315.000000, 30.000000) node {$\verb|squ|^-$};
\end{scope}
\qOutput{330}{60}{black}
% Line 32: x y l G \rotatebox{90}{$\texttt{mul}^+$} width=15
\draw (349.500000,60.000000) -- (349.500000,30.000000);
\begin{scope}
\draw[fill=white] (349.500000, 45.000000) +(-45.000000:10.606602pt and 29.698485pt) -- +(45.000000:10.606602pt and 29.698485pt) -- +(135.000000:10.606602pt and 29.698485pt) -- +(225.000000:10.606602pt and 29.698485pt) -- cycle;
\clip (349.500000, 45.000000) +(-45.000000:10.606602pt and 29.698485pt) -- +(45.000000:10.606602pt and 29.698485pt) -- +(135.000000:10.606602pt and 29.698485pt) -- +(225.000000:10.606602pt and 29.698485pt) -- cycle;
\draw (349.500000, 45.000000) node {\rotatebox{90}{$\texttt{mul}^+$}};
\end{scope}
\qOutput{357}{45}{black}
% Line 34: i G $\verb|T|_1$ x' y' G $\verb|T|_1$ width=15
\draw (364.500000,75.000000) -- (364.500000,0.000000);
\begin{scope}
\draw[fill=white] (364.500000, 75.000000) +(-45.000000:10.606602pt and 8.485281pt) -- +(45.000000:10.606602pt and 8.485281pt) -- +(135.000000:10.606602pt and 8.485281pt) -- +(225.000000:10.606602pt and 8.485281pt) -- cycle;
\clip (364.500000, 75.000000) +(-45.000000:10.606602pt and 8.485281pt) -- +(45.000000:10.606602pt and 8.485281pt) -- +(135.000000:10.606602pt and 8.485281pt) -- +(225.000000:10.606602pt and 8.485281pt) -- cycle;
\draw (364.500000, 75.000000) node {$\verb|T|_1$};
\end{scope}
\begin{scope}
\draw[fill=white] (364.500000, 7.500000) +(-45.000000:10.606602pt and 19.091883pt) -- +(45.000000:10.606602pt and 19.091883pt) -- +(135.000000:10.606602pt and 19.091883pt) -- +(225.000000:10.606602pt and 19.091883pt) -- cycle;
\clip (364.500000, 7.500000) +(-45.000000:10.606602pt and 19.091883pt) -- +(45.000000:10.606602pt and 19.091883pt) -- +(135.000000:10.606602pt and 19.091883pt) -- +(225.000000:10.606602pt and 19.091883pt) -- cycle;
\draw (364.500000, 7.500000) node {$\verb|T|_1$};
\end{scope}
\qOutput{372}{0}{black}
\qOutput{372}{15}{black}
% Line 33: x y l G \rotatebox{90}{\texttt{div}} width=15
\draw (391.500000,60.000000) -- (391.500000,30.000000);
\begin{scope}
\draw[fill=white] (391.500000, 45.000000) +(-45.000000:10.606602pt and 29.698485pt) -- +(45.000000:10.606602pt and 29.698485pt) -- +(135.000000:10.606602pt and 29.698485pt) -- +(225.000000:10.606602pt and 29.698485pt) -- cycle;
\clip (391.500000, 45.000000) +(-45.000000:10.606602pt and 29.698485pt) -- +(45.000000:10.606602pt and 29.698485pt) -- +(135.000000:10.606602pt and 29.698485pt) -- +(225.000000:10.606602pt and 29.698485pt) -- cycle;
\draw (391.500000, 45.000000) node {\rotatebox{90}{\texttt{div}}};
\end{scope}
\qOutput{399}{30}{black}
% Line 35: y' G \rotatebox{90}{\texttt{neg}} height=20 -i0
\draw (405.000000,90.000000) -- (405.000000,0.000000);
\begin{scope}
\draw[fill=white] (405.000000, 0.000000) +(-45.000000:8.485281pt and 14.142136pt) -- +(45.000000:8.485281pt and 14.142136pt) -- +(135.000000:8.485281pt and 14.142136pt) -- +(225.000000:8.485281pt and 14.142136pt) -- cycle;
\clip (405.000000, 0.000000) +(-45.000000:8.485281pt and 14.142136pt) -- +(45.000000:8.485281pt and 14.142136pt) -- +(135.000000:8.485281pt and 14.142136pt) -- +(225.000000:8.485281pt and 14.142136pt) -- cycle;
\draw (405.000000, 0.000000) node {\rotatebox{90}{\texttt{neg}}};
\end{scope}
\draw[fill=white] (405.000000, 90.000000) circle(2.250000pt);
% Line 36: x G $-$ x' G $-$
\draw (429.000000,60.000000) -- (429.000000,15.000000);
\begin{scope}
\draw[fill=white] (429.000000, 60.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (429.000000, 60.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (429.000000, 60.000000) node {$-$};
\end{scope}
\begin{scope}
\draw[fill=white] (429.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (429.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (429.000000, 15.000000) node {$-$};
\end{scope}
\qOutput{435}{60}{black}
% Line 37: y G $-$ y' G $-$
\draw (441.000000,45.000000) -- (441.000000,0.000000);
\begin{scope}
\draw[fill=white] (441.000000, 45.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (441.000000, 45.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (441.000000, 45.000000) node {$-$};
\end{scope}
\begin{scope}
\draw[fill=white] (441.000000, 0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (441.000000, 0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (441.000000, 0.000000) node {$-$};
\end{scope}
\qOutput{447}{45}{black}
% Line 38: y' G \rotatebox{90}{\texttt{neg}} height=20 -i0
\draw (465.000000,90.000000) -- (465.000000,0.000000);
\begin{scope}
\draw[fill=white] (465.000000, 0.000000) +(-45.000000:8.485281pt and 14.142136pt) -- +(45.000000:8.485281pt and 14.142136pt) -- +(135.000000:8.485281pt and 14.142136pt) -- +(225.000000:8.485281pt and 14.142136pt) -- cycle;
\clip (465.000000, 0.000000) +(-45.000000:8.485281pt and 14.142136pt) -- +(45.000000:8.485281pt and 14.142136pt) -- +(135.000000:8.485281pt and 14.142136pt) -- +(225.000000:8.485281pt and 14.142136pt) -- cycle;
\draw (465.000000, 0.000000) node {\rotatebox{90}{\texttt{neg}}};
\end{scope}
\draw[fill=white] (465.000000, 90.000000) circle(2.250000pt);
% Line 39: i G $\verb|T|_1^{-1}$ x' y' G $\verb|T|_1^{-1}$ width=20 height=15
\draw (493.000000,75.000000) -- (493.000000,0.000000);
\begin{scope}
\draw[fill=white] (493.000000, 75.000000) +(-45.000000:14.142136pt and 10.606602pt) -- +(45.000000:14.142136pt and 10.606602pt) -- +(135.000000:14.142136pt and 10.606602pt) -- +(225.000000:14.142136pt and 10.606602pt) -- cycle;
\clip (493.000000, 75.000000) +(-45.000000:14.142136pt and 10.606602pt) -- +(45.000000:14.142136pt and 10.606602pt) -- +(135.000000:14.142136pt and 10.606602pt) -- +(225.000000:14.142136pt and 10.606602pt) -- cycle;
\draw (493.000000, 75.000000) node {$\verb|T|_1^{-1}$};
\end{scope}
\begin{scope}
\draw[fill=white] (493.000000, 7.500000) +(-45.000000:14.142136pt and 19.091883pt) -- +(45.000000:14.142136pt and 19.091883pt) -- +(135.000000:14.142136pt and 19.091883pt) -- +(225.000000:14.142136pt and 19.091883pt) -- cycle;
\clip (493.000000, 7.500000) +(-45.000000:14.142136pt and 19.091883pt) -- +(45.000000:14.142136pt and 19.091883pt) -- +(135.000000:14.142136pt and 19.091883pt) -- +(225.000000:14.142136pt and 19.091883pt) -- cycle;
\draw (493.000000, 7.500000) node {$\verb|T|_1^{-1}$};
\end{scope}
\qOutput{503}{0}{black}
\qOutput{503}{15}{black}
% Line 40: x TOUCH
% Line 41: -i0 +i
\draw (521.000000,90.000000) -- (521.000000,75.000000);
\draw[fill=white] (521.000000, 90.000000) circle(2.250000pt);
\begin{scope}
\draw[fill=white] (521.000000, 75.000000) circle(3.000000pt);
\clip (521.000000, 75.000000) circle(3.000000pt);
\draw (518.000000, 75.000000) -- (524.000000, 75.000000);
\draw (521.000000, 72.000000) -- (521.000000, 78.000000);
\end{scope}
% Line 42: x G \rotatebox{90}{\texttt{neg}} height=20
\begin{scope}
\draw[fill=white] (521.000000, 60.000000) +(-45.000000:8.485281pt and 14.142136pt) -- +(45.000000:8.485281pt and 14.142136pt) -- +(135.000000:8.485281pt and 14.142136pt) -- +(225.000000:8.485281pt and 14.142136pt) -- cycle;
\clip (521.000000, 60.000000) +(-45.000000:8.485281pt and 14.142136pt) -- +(45.000000:8.485281pt and 14.142136pt) -- +(135.000000:8.485281pt and 14.142136pt) -- +(225.000000:8.485281pt and 14.142136pt) -- cycle;
\draw (521.000000, 60.000000) node {\rotatebox{90}{\texttt{neg}}};
\end{scope}
% Done with gates; drawing ending labels
\draw[color=black] (533.000000,90.000000) node[right] {$\ket{i_0}$};
\draw[color=black] (533.000000,75.000000) node[right] {$\ket{i_{1, \ldots, l-1}}$};
\draw[color=black] (533.000000,60.000000) node[right] {$\ket{x_3}$};
\draw[color=black] (533.000000,45.000000) node[right] {$\ket{y_3}$};
\draw[color=black] (533.000000,30.000000) node[right] {$\ket{0}$};
\draw[color=black] (533.000000,15.000000) node[right] {$\ket{0}$};
\draw[color=black] (533.000000,0.000000) node[right] {$\ket{0}$};
% Done with ending labels; drawing cut lines and comments
% Done with comments
\end{tikzpicture}


==> picture/circuit/point-addition.tex <==
\begin{tikzpicture}[scale=1.000000,x=1pt,y=1pt]
\filldraw[color=white] (0.000000, -7.500000) rectangle (416.000000, 52.500000);
% Drawing wires
% Line 1: x W \ket{x_1} \ket{x_3}
\draw[color=black] (0.000000,45.000000) -- (440.000000,45.000000);
\draw[color=black] (0.000000,45.000000) node[left] {$\ket{x_1}$};
% Line 2: y W \ket{y_1} \ket{y_3}
\draw[color=black] (0.000000,30.000000) -- (440.000000,30.000000);
\draw[color=black] (0.000000,30.000000) node[left] {$\ket{y_1}$};
% Line 3: l W \ket{\lambda=0} \ket{0}
\draw[color=black] (0.000000,15.000000) -- (440.000000,15.000000);
\draw[color=black] (0.000000,15.000000) node[left] {$\ket{\lambda=0}$};
% Line 4: c W \ket{ctrl} \ket{ctrl}
\draw[color=black] (0.000000,0.000000) -- (440.000000,0.000000);
\draw[color=black] (0.000000,0.000000) node[left] {$\ket{ctrl}$};
% Done with wires; drawing gates
% Line 6: x / n
\draw (6.000000, 39.000000) -- (14.000000, 51.000000);
\draw (12.000000, 48.000000) node[right] {$\scriptstyle{n}$};
% Line 7: y / n
\draw (6.000000, 24.000000) -- (14.000000, 36.000000);
\draw (12.000000, 33.000000) node[right] {$\scriptstyle{n}$};
% Line 8: l / n
\draw (6.000000, 9.000000) -- (14.000000, 21.000000);
\draw (12.000000, 18.000000) node[right] {$\scriptstyle{n}$};
% Line 10: x G $-x_2$ width=30
\begin{scope}
\draw[fill=white] (41.000000, 45.000000) +(-45.000000:21.213203pt and 8.485281pt) -- +(45.000000:21.213203pt and 8.485281pt) -- +(135.000000:21.213203pt and 8.485281pt) -- +(225.000000:21.213203pt and 8.485281pt) -- cycle;
\clip (41.000000, 45.000000) +(-45.000000:21.213203pt and 8.485281pt) -- +(45.000000:21.213203pt and 8.485281pt) -- +(135.000000:21.213203pt and 8.485281pt) -- +(225.000000:21.213203pt and 8.485281pt) -- cycle;
\draw (41.000000, 45.000000) node {$-x_2$};
\end{scope}
% Line 11: y G $-y_2$ width=30 c
\draw (41.000000,30.000000) -- (41.000000,0.000000);
\begin{scope}
\draw[fill=white] (41.000000, 30.000000) +(-45.000000:21.213203pt and 8.485281pt) -- +(45.000000:21.213203pt and 8.485281pt) -- +(135.000000:21.213203pt and 8.485281pt) -- +(225.000000:21.213203pt and 8.485281pt) -- cycle;
\clip (41.000000, 30.000000) +(-45.000000:21.213203pt and 8.485281pt) -- +(45.000000:21.213203pt and 8.485281pt) -- +(135.000000:21.213203pt and 8.485281pt) -- +(225.000000:21.213203pt and 8.485281pt) -- cycle;
\draw (41.000000, 30.000000) node {$-y_2$};
\end{scope}
\filldraw (41.000000, 0.000000) circle(1.500000pt);
% Line 12: x y l G $\verb|div|$ width=30 c
\draw (83.000000,45.000000) -- (83.000000,0.000000);
\begin{scope}
\draw[fill=white] (83.000000, 30.000000) +(-45.000000:21.213203pt and 29.698485pt) -- +(45.000000:21.213203pt and 29.698485pt) -- +(135.000000:21.213203pt and 29.698485pt) -- +(225.000000:21.213203pt and 29.698485pt) -- cycle;
\clip (83.000000, 30.000000) +(-45.000000:21.213203pt and 29.698485pt) -- +(45.000000:21.213203pt and 29.698485pt) -- +(135.000000:21.213203pt and 29.698485pt) -- +(225.000000:21.213203pt and 29.698485pt) -- cycle;
\draw (83.000000, 30.000000) node {$\verb|div|$};
\end{scope}
\qOutput{98}{15}{black}
\filldraw (83.000000, 0.000000) circle(1.500000pt);
% Line 13: x y l G $\verb|mul|_F$ width=30
\draw (125.000000,45.000000) -- (125.000000,15.000000);
\begin{scope}
\draw[fill=white] (125.000000, 30.000000) +(-45.000000:21.213203pt and 29.698485pt) -- +(45.000000:21.213203pt and 29.698485pt) -- +(135.000000:21.213203pt and 29.698485pt) -- +(225.000000:21.213203pt and 29.698485pt) -- cycle;
\clip (125.000000, 30.000000) +(-45.000000:21.213203pt and 29.698485pt) -- +(45.000000:21.213203pt and 29.698485pt) -- +(135.000000:21.213203pt and 29.698485pt) -- +(225.000000:21.213203pt and 29.698485pt) -- cycle;
\draw (125.000000, 30.000000) node {$\verb|mul|_F$};
\end{scope}
\qOutput{140}{30}{black}
% Line 14: x G $+3x_2$ width=30
\begin{scope}
\draw[fill=white] (167.000000, 45.000000) +(-45.000000:21.213203pt and 8.485281pt) -- +(45.000000:21.213203pt and 8.485281pt) -- +(135.000000:21.213203pt and 8.485281pt) -- +(225.000000:21.213203pt and 8.485281pt) -- cycle;
\clip (167.000000, 45.000000) +(-45.000000:21.213203pt and 8.485281pt) -- +(45.000000:21.213203pt and 8.485281pt) -- +(135.000000:21.213203pt and 8.485281pt) -- +(225.000000:21.213203pt and 8.485281pt) -- cycle;
\draw (167.000000, 45.000000) node {$+3x_2$};
\end{scope}
% Line 15: x G $\verb|squ|^-$ width=30 l G $\verb|squ|^-$ width=30
\draw (209.000000,45.000000) -- (209.000000,15.000000);
\begin{scope}
\draw[fill=white] (209.000000, 45.000000) +(-45.000000:21.213203pt and 8.485281pt) -- +(45.000000:21.213203pt and 8.485281pt) -- +(135.000000:21.213203pt and 8.485281pt) -- +(225.000000:21.213203pt and 8.485281pt) -- cycle;
\clip (209.000000, 45.000000) +(-45.000000:21.213203pt and 8.485281pt) -- +(45.000000:21.213203pt and 8.485281pt) -- +(135.000000:21.213203pt and 8.485281pt) -- +(225.000000:21.213203pt and 8.485281pt) -- cycle;
\draw (209.000000, 45.000000) node {$\verb|squ|^-$};
\end{scope}
\begin{scope}
\draw[fill=white] (209.000000, 15.000000) +(-45.000000:21.213203pt and 8.485281pt) -- +(45.000000:21.213203pt and 8.485281pt) -- +(135.000000:21.213203pt and 8.485281pt) -- +(225.000000:21.213203pt and 8.485281pt) -- cycle;
\clip (209.000000, 15.000000) +(-45.000000:21.213203pt and 8.485281pt) -- +(45.000000:21.213203pt and 8.485281pt) -- +(135.000000:21.213203pt and 8.485281pt) -- +(225.000000:21.213203pt and 8.485281pt) -- cycle;
\draw (209.000000, 15.000000) node {$\verb|squ|^-$};
\end{scope}
\qOutput{224}{45}{black}
% Line 16: x y l G $\verb|mul|^+$ width=30
\draw (251.000000,45.000000) -- (251.000000,15.000000);
\begin{scope}
\draw[fill=white] (251.000000, 30.000000) +(-45.000000:21.213203pt and 29.698485pt) -- +(45.000000:21.213203pt and 29.698485pt) -- +(135.000000:21.213203pt and 29.698485pt) -- +(225.000000:21.213203pt and 29.698485pt) -- cycle;
\clip (251.000000, 30.000000) +(-45.000000:21.213203pt and 29.698485pt) -- +(45.000000:21.213203pt and 29.698485pt) -- +(135.000000:21.213203pt and 29.698485pt) -- +(225.000000:21.213203pt and 29.698485pt) -- cycle;
\draw (251.000000, 30.000000) node {$\verb|mul|^+$};
\end{scope}
\qOutput{266}{30}{black}
% Line 17: x y l G $\verb|div|$ width=30 c
\draw (293.000000,45.000000) -- (293.000000,0.000000);
\begin{scope}
\draw[fill=white] (293.000000, 30.000000) +(-45.000000:21.213203pt and 29.698485pt) -- +(45.000000:21.213203pt and 29.698485pt) -- +(135.000000:21.213203pt and 29.698485pt) -- +(225.000000:21.213203pt and 29.698485pt) -- cycle;
\clip (293.000000, 30.000000) +(-45.000000:21.213203pt and 29.698485pt) -- +(45.000000:21.213203pt and 29.698485pt) -- +(135.000000:21.213203pt and 29.698485pt) -- +(225.000000:21.213203pt and 29.698485pt) -- cycle;
\draw (293.000000, 30.000000) node {$\verb|div|^{-1}$};
\end{scope}
\qOutput{308}{15}{black}
\filldraw (293.000000, 0.000000) circle(1.500000pt);
% Line 18: x G $-2x_2$ width=30
\begin{scope}
\draw[fill=white] (335.000000, 45.000000) +(-45.000000:21.213203pt and 8.485281pt) -- +(45.000000:21.213203pt and 8.485281pt) -- +(135.000000:21.213203pt and 8.485281pt) -- +(225.000000:21.213203pt and 8.485281pt) -- cycle;
\clip (335.000000, 45.000000) +(-45.000000:21.213203pt and 8.485281pt) -- +(45.000000:21.213203pt and 8.485281pt) -- +(135.000000:21.213203pt and 8.485281pt) -- +(225.000000:21.213203pt and 8.485281pt) -- cycle;
\draw (335.000000, 45.000000) node {$-2x_2$};
\end{scope}
% Line 19: y G $-y_2$ width=30 c
\draw (335.000000,30.000000) -- (335.000000,0.000000);
\begin{scope}
\draw[fill=white] (335.000000, 30.000000) +(-45.000000:21.213203pt and 8.485281pt) -- +(45.000000:21.213203pt and 8.485281pt) -- +(135.000000:21.213203pt and 8.485281pt) -- +(225.000000:21.213203pt and 8.485281pt) -- cycle;
\clip (335.000000, 30.000000) +(-45.000000:21.213203pt and 8.485281pt) -- +(45.000000:21.213203pt and 8.485281pt) -- +(135.000000:21.213203pt and 8.485281pt) -- +(225.000000:21.213203pt and 8.485281pt) -- cycle;
\draw (335.000000, 30.000000) node {$-y_2$};
\end{scope}
\filldraw (335.000000, 0.000000) circle(1.500000pt);
% Line 20: x G $+x_2$ width=30 c
\draw (377.000000,45.000000) -- (377.000000,0.000000);
\begin{scope}
\draw[fill=white] (377.000000, 45.000000) +(-45.000000:21.213203pt and 8.485281pt) -- +(45.000000:21.213203pt and 8.485281pt) -- +(135.000000:21.213203pt and 8.485281pt) -- +(225.000000:21.213203pt and 8.485281pt) -- cycle;
\clip (377.000000, 45.000000) +(-45.000000:21.213203pt and 8.485281pt) -- +(45.000000:21.213203pt and 8.485281pt) -- +(135.000000:21.213203pt and 8.485281pt) -- +(225.000000:21.213203pt and 8.485281pt) -- cycle;
\draw (377.000000, 45.000000) node {$+x_2$};
\end{scope}
\filldraw (377.000000, 0.000000) circle(1.500000pt);
% Line 21: x G $\verb|neg|$ width=30 c
\draw (419.000000,45.000000) -- (419.000000,0.000000);
\begin{scope}
\draw[fill=white] (419.000000, 45.000000) +(-45.000000:21.213203pt and 8.485281pt) -- +(45.000000:21.213203pt and 8.485281pt) -- +(135.000000:21.213203pt and 8.485281pt) -- +(225.000000:21.213203pt and 8.485281pt) -- cycle;
\clip (419.000000, 45.000000) +(-45.000000:21.213203pt and 8.485281pt) -- +(45.000000:21.213203pt and 8.485281pt) -- +(135.000000:21.213203pt and 8.485281pt) -- +(225.000000:21.213203pt and 8.485281pt) -- cycle;
\draw (419.000000, 45.000000) node {$\verb|neg|$};
\end{scope}
\filldraw (419.000000, 0.000000) circle(1.500000pt);
% Done with gates; drawing ending labels
\draw[color=black] (440.000000,45.000000) node[right] {$\ket{x_3}$};
\draw[color=black] (440.000000,30.000000) node[right] {$\ket{y_3}$};
\draw[color=black] (440.000000,15.000000) node[right] {$\ket{0}$};
\draw[color=black] (440.000000,0.000000) node[right] {$\ket{ctrl}$};
% Done with ending labels; drawing cut lines and comments
% Done with comments
\end{tikzpicture}


==> picture/circuit/qft.tex <==
\begin{tikzpicture}[scale=0.880000,x=1pt,y=1pt,transform shape]
\filldraw[color=white] (0.000000, -7.500000) rectangle (528.000000, 37.500000);
% Drawing wires
% Line 3: o W owire
% Line 4: x W \ket{0} \mu_0 \ket{0} \mu_1 \ket{0} \mu_{2n+1}
\draw[color=black] (0.000000,15.000000) -- (92.000000,15.000000);
\draw[color=black] (92.000000,14.500000) -- (117.500000,14.500000);
\draw[color=black] (92.000000,15.500000) -- (117.500000,15.500000);
\draw[color=black] (144.500000,15.000000) -- (279.000000,15.000000);
\draw[color=black] (279.000000,14.500000) -- (304.500000,14.500000);
\draw[color=black] (279.000000,15.500000) -- (304.500000,15.500000);
\draw[color=black] (358.500000,15.000000) -- (516.000000,15.000000);
\draw[color=black] (516.000000,14.500000) -- (528.000000,14.500000);
\draw[color=black] (516.000000,15.500000) -- (528.000000,15.500000);
\draw[color=black] (0.000000,15.000000) node[left] {$\ket{0}$};
% Line 5: y W \ket{\varnothing}
\draw[color=black] (0.000000,0.000000) -- (528.000000,0.000000);
\draw[color=black] (0.000000,0.000000) node[left] {$\ket{P_0}$};
% Done with wires; drawing gates
% Line 7: y / 2n
\draw (8.000000, -6.000000) -- (16.000000, 6.000000);
\draw (14.000000, 3.000000) node[right] {$\scriptstyle{2n}$};
% Line 9: x H
\begin{scope}
\draw[fill=white] (12.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (12.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (12.000000, 15.000000) node {$H$};
\end{scope}
% Line 10: y G $+P$ width=20 x
\draw (40.000000,15.000000) -- (40.000000,0.000000);
\begin{scope}
\draw[fill=white] (40.000000, 0.000000) +(-45.000000:14.142136pt and 8.485281pt) -- +(45.000000:14.142136pt and 8.485281pt) -- +(135.000000:14.142136pt and 8.485281pt) -- +(225.000000:14.142136pt and 8.485281pt) -- cycle;
\clip (40.000000, 0.000000) +(-45.000000:14.142136pt and 8.485281pt) -- +(45.000000:14.142136pt and 8.485281pt) -- +(135.000000:14.142136pt and 8.485281pt) -- +(225.000000:14.142136pt and 8.485281pt) -- cycle;
\draw (40.000000, 0.000000) node {$+P$};
\end{scope}
\filldraw (40.000000, 15.000000) circle(1.500000pt);
% Line 11: x H
\begin{scope}
\draw[fill=white] (68.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (68.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (68.000000, 15.000000) node {$H$};
\end{scope}
% Line 12: x M
\draw[fill=white] (86.000000, 9.000000) rectangle (98.000000, 21.000000);
\draw[very thin] (92.000000, 15.600000) arc (90:150:6.000000pt);
\draw[very thin] (92.000000, 15.600000) arc (90:30:6.000000pt);
\draw[->,>=stealth] (92.000000, 9.600000) -- +(80:10.392305pt);
% Line 13: x END
\draw[color=black] (110.000000,15.000000) node[fill=white,right,minimum height=15.000000pt,minimum width=15.000000pt,inner sep=0pt] {\phantom{$\mu_0$}};
\draw[color=black] (110.000000,15.000000) node[right] {$\mu_0$};
% Line 15: x START
\draw[color=black] (152.000000,15.000000) node[fill=white,left,minimum height=15.000000pt,minimum width=15.000000pt,inner sep=0pt] {\phantom{$\ket{0}$}};
\draw[color=black] (152.000000,15.000000) node[left] {$\ket{0}$};
% Line 16: x H
\begin{scope}
\draw[fill=white] (170.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (170.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (170.000000, 15.000000) node {$H$};
\end{scope}
% Line 17: y G $+2P$ width=25 x
\draw (200.500000,15.000000) -- (200.500000,0.000000);
\begin{scope}
\draw[fill=white] (200.500000, 0.000000) +(-45.000000:17.677670pt and 8.485281pt) -- +(45.000000:17.677670pt and 8.485281pt) -- +(135.000000:17.677670pt and 8.485281pt) -- +(225.000000:17.677670pt and 8.485281pt) -- cycle;
\clip (200.500000, 0.000000) +(-45.000000:17.677670pt and 8.485281pt) -- +(45.000000:17.677670pt and 8.485281pt) -- +(135.000000:17.677670pt and 8.485281pt) -- +(225.000000:17.677670pt and 8.485281pt) -- cycle;
\draw (200.500000, 0.000000) node {$+2P$};
\end{scope}
\filldraw (200.500000, 15.000000) circle(1.500000pt);
% Line 18: x G $R_1$
\begin{scope}
\draw[fill=white] (231.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (231.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (231.000000, 15.000000) node {$R_1$};
\end{scope}
% Line 19: x H
\begin{scope}
\draw[fill=white] (255.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (255.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (255.000000, 15.000000) node {$H$};
\end{scope}
% Line 20: x M
\draw[fill=white] (273.000000, 9.000000) rectangle (285.000000, 21.000000);
\draw[very thin] (279.000000, 15.600000) arc (90:150:6.000000pt);
\draw[very thin] (279.000000, 15.600000) arc (90:30:6.000000pt);
\draw[->,>=stealth] (279.000000, 9.600000) -- +(80:10.392305pt);
% Line 21: x END
\draw[color=black] (297.000000,15.000000) node[fill=white,right,minimum height=15.000000pt,minimum width=15.000000pt,inner sep=0pt] {\phantom{$\mu_1$}};
\draw[color=black] (297.000000,15.000000) node[right] {$\mu_1$};
% Line 23: LABEL ...
\draw[color=black] (331.500000, 0.000000) node [fill=white] {$\cdots$};
% Line 25: x START
\draw[color=black] (366.000000,15.000000) node[fill=white,left,minimum height=15.000000pt,minimum width=15.000000pt,inner sep=0pt] {\phantom{$\ket{0}$}};
\draw[color=black] (366.000000,15.000000) node[left] {$\ket{0}$};
% Line 26: x H
\begin{scope}
\draw[fill=white] (384.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (384.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (384.000000, 15.000000) node {$H$};
\end{scope}
% Line 27: y G $+2^nP$ width=30 x
\draw (417.000000,15.000000) -- (417.000000,0.000000);
\begin{scope}
\draw[fill=white] (417.000000, 0.000000) +(-45.000000:21.213203pt and 8.485281pt) -- +(45.000000:21.213203pt and 8.485281pt) -- +(135.000000:21.213203pt and 8.485281pt) -- +(225.000000:21.213203pt and 8.485281pt) -- cycle;
\clip (417.000000, 0.000000) +(-45.000000:21.213203pt and 8.485281pt) -- +(45.000000:21.213203pt and 8.485281pt) -- +(135.000000:21.213203pt and 8.485281pt) -- +(225.000000:21.213203pt and 8.485281pt) -- cycle;
\draw (417.000000, 0.000000) node {$+2^nP$};
\end{scope}
\filldraw (417.000000, 15.000000) circle(1.500000pt);
% Line 28: x G $R_{2n+1}$ width=30
\begin{scope}
\draw[fill=white] (459.000000, 15.000000) +(-45.000000:21.213203pt and 8.485281pt) -- +(45.000000:21.213203pt and 8.485281pt) -- +(135.000000:21.213203pt and 8.485281pt) -- +(225.000000:21.213203pt and 8.485281pt) -- cycle;
\clip (459.000000, 15.000000) +(-45.000000:21.213203pt and 8.485281pt) -- +(45.000000:21.213203pt and 8.485281pt) -- +(135.000000:21.213203pt and 8.485281pt) -- +(225.000000:21.213203pt and 8.485281pt) -- cycle;
\draw (459.000000, 15.000000) node {$R_{2n+1}$};
\end{scope}
% Line 29: x H
\begin{scope}
\draw[fill=white] (492.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (492.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (492.000000, 15.000000) node {$H$};
\end{scope}
% Line 30: x M
\draw[fill=white] (510.000000, 9.000000) rectangle (522.000000, 21.000000);
\draw[very thin] (516.000000, 15.600000) arc (90:150:6.000000pt);
\draw[very thin] (516.000000, 15.600000) arc (90:30:6.000000pt);
\draw[->,>=stealth] (516.000000, 9.600000) -- +(80:10.392305pt);
% Done with gates; drawing ending labels
\draw[color=black] (528.000000,15.000000) node[right] {$\mu_{2n+1}$};
% Done with ending labels; drawing cut lines and comments
% Done with comments
\end{tikzpicture}


==> picture/circuit/shift.tex <==
\begin{tikzpicture}
    % draw hollow nodes
    \foreach \z in {0,1,2,3,4,5,6} {
        \foreach \y in {0,1,2,3,4,5,6,7} {
            \foreach \x in {0,1} {
                \draw (2*\z+0.5*\x, \y*0.5) circle (2pt);
            }
        }
    }

    % draw filled nodes
    \foreach \z in {0,1} {
        \foreach \y in {0,1,2,3,4} {
                \filldraw (2*\z, \y*0.5) circle (2pt);
        }
    }
    \foreach \z in {2,3,4,5} {
        \foreach \y in {0,2,4} {
                \filldraw ({2*\z}, {(\y+\z-2)*0.5}) circle (2pt);
        }
        \foreach \y in {1,3} {
                \filldraw ({2*\z+0.5}, {(\y+\z-2)*0.5}) circle (2pt);
        }
    }
    \foreach \z in {6} {
        \foreach \y in {3,4,5,6,7} {
                \filldraw (2*\z, \y*0.5) circle (2pt);
        }
    }

    % draw arrows
    \foreach \z in {0,1,2,3,4,5} {
        \draw[-implies, double equal sign distance] (1+2*\z,1.75) -- (1.5+2*\z,1.75);
    }
    \foreach \y in {1,3} {
        \draw [{Latex[length=1mm,width=1.5mm]}-{Latex[length=1mm,width=1.5mm]}] (2.1, \y*0.5) -- (2.4, \y*0.5);
        \draw [{Latex[length=1mm,width=1.5mm]}-{Latex[length=1mm,width=1.5mm]}] (10.1, \y*0.5+1.5) -- (10.4, \y*0.5+1.5);
    }
    \foreach \z in {2,3,4} {
        \foreach \y in {0,2,4} {
                \draw [{Latex[length=1mm,width=1.5mm]}-{Latex[length=1mm,width=1.5mm]}] ({2*\z}, {(\y+\z-2)*0.5+0.1}) -- ({2*\z}, {(\y+\z-2)*0.5+0.4});
        }
        \foreach \y in {1,3} {
                \draw [{Latex[length=1mm,width=1.5mm]}-{Latex[length=1mm,width=1.5mm]}] ({2*\z+0.5}, {(\y+\z-2)*0.5+0.1}) -- ({2*\z+0.5}, {(\y+\z-2)*0.5+0.4});
        }
    }


\end{tikzpicture}

==> picture/circuit/squ-window.tex <==
\begin{tikzpicture}[scale=1.000000,x=1pt,y=1pt]
\filldraw[color=white] (0.000000, -7.500000) rectangle (361.000000, 232.500000);
% Drawing wires
% Line 1: c W \ket{0} \ket{0}
\draw[color=black] (0.000000,225.000000) -- (361.000000,225.000000);
\draw[color=black] (0.000000,225.000000) node[left] {$\ket{0}$};
% Line 2: x0 W \ket{x_0} \ket{x_0}
\draw[color=black] (0.000000,210.000000) -- (361.000000,210.000000);
\draw[color=black] (0.000000,210.000000) node[left] {$\ket{x_0}$};
% Line 3: x1 W \ket{x_1} \ket{x_1}
\draw[color=black] (0.000000,195.000000) -- (361.000000,195.000000);
\draw[color=black] (0.000000,195.000000) node[left] {$\ket{x_1}$};
% Line 4: ...midx W
\draw[color=black] (0.000000,180.000000) node[anchor=mid east] {$\vdots$};
% Line 5: xk W \ket{x_{k-1}} \ket{x_{k-1}}
\draw[color=black] (0.000000,165.000000) -- (361.000000,165.000000);
\draw[color=black] (0.000000,165.000000) node[left] {$\ket{x_{k-1}}$};
% Line 7: o0 W \ket{0} \ket{(x^2)_0}
\draw[color=black] (0.000000,150.000000) -- (361.000000,150.000000);
\draw[color=black] (0.000000,150.000000) node[left] {$\ket{0}$};
% Line 8: o1 W \ket{0} \ket{(x^2)_1}
\draw[color=black] (0.000000,135.000000) -- (361.000000,135.000000);
\draw[color=black] (0.000000,135.000000) node[left] {$\ket{0}$};
% Line 9: ...omid1 W
\draw[color=black] (0.000000,120.000000) node[anchor=mid east] {$\vdots$};
% Line 10: ok W \ket{0} \ket{(x^2)_{k-1}}
\draw[color=black] (0.000000,105.000000) -- (361.000000,105.000000);
\draw[color=black] (0.000000,105.000000) node[left] {$\ket{0}$};
% Line 11: ...omid2 W
\draw[color=black] (0.000000,90.000000) node[anchor=mid east] {$\vdots$};
% Line 12: on W \ket{0} \ket{(x^2)_n}
\draw[color=black] (0.000000,75.000000) -- (361.000000,75.000000);
\draw[color=black] (0.000000,75.000000) node[left] {$\ket{0}$};
% Line 13: on1 W \ket{0} \ket{0}
\draw[color=black] (0.000000,60.000000) -- (361.000000,60.000000);
\draw[color=black] (0.000000,60.000000) node[left] {$\ket{0}$};
% Line 14: ...omid3 W
\draw[color=black] (0.000000,45.000000) node[anchor=mid east] {$\vdots$};
% Line 15: onk W \ket{0} \ket{0}
\draw[color=black] (0.000000,30.000000) -- (361.000000,30.000000);
\draw[color=black] (0.000000,30.000000) node[left] {$\ket{0}$};
% Line 16: m W \ket{0} \ket{m_i}
\draw[color=black] (0.000000,15.000000) -- (361.000000,15.000000);
\draw[color=black] (0.000000,15.000000) node[left] {$\ket{0}$};
% Line 17: pt W \ket{0} \ket{0}
\draw[color=black] (0.000000,0.000000) -- (361.000000,0.000000);
\draw[color=black] (0.000000,0.000000) node[left] {$\ket{0}$};
% Done with wires; drawing gates
% Line 19: m / k
\draw (6.000000, 9.000000) -- (14.000000, 21.000000);
\draw (12.000000, 18.000000) node[right] {$\scriptstyle{k}$};
% Line 20: pt / n+k
\draw (6.000000, -6.000000) -- (14.000000, 6.000000);
\draw (12.000000, 3.000000) node[right] {$\scriptstyle{n+k}$};
% Line 22: +c x0
\draw (10.000000,225.000000) -- (10.000000,210.000000);
\begin{scope}
\draw[fill=white] (10.000000, 225.000000) circle(3.000000pt);
\clip (10.000000, 225.000000) circle(3.000000pt);
\draw (7.000000, 225.000000) -- (13.000000, 225.000000);
\draw (10.000000, 222.000000) -- (10.000000, 228.000000);
\end{scope}
\filldraw (10.000000, 210.000000) circle(1.500000pt);
% Line 23: x0 x1 ...midx xk o0 o1 ok on G $+$ c
\draw (32.000000,225.000000) -- (32.000000,75.000000);
\begin{scope}
\draw[fill=white] (32.000000, 142.500000) +(-45.000000:8.485281pt and 103.944697pt) -- +(45.000000:8.485281pt and 103.944697pt) -- +(135.000000:8.485281pt and 103.944697pt) -- +(225.000000:8.485281pt and 103.944697pt) -- cycle;
\clip (32.000000, 142.500000) +(-45.000000:8.485281pt and 103.944697pt) -- +(45.000000:8.485281pt and 103.944697pt) -- +(135.000000:8.485281pt and 103.944697pt) -- +(225.000000:8.485281pt and 103.944697pt) -- cycle;
\draw (32.000000, 142.500000) node {$+$};
\end{scope}
\filldraw (32.000000, 225.000000) circle(1.500000pt);
\qOutput{38}{150}{black}
\qOutput{38}{135}{black}
\qOutput{38}{105}{black}
\qOutput{38}{75}{black}
% Line 24: +c x0
\draw (53.000000,225.000000) -- (53.000000,210.000000);
\begin{scope}
\draw[fill=white] (53.000000, 225.000000) circle(3.000000pt);
\clip (53.000000, 225.000000) circle(3.000000pt);
\draw (50.000000, 225.000000) -- (56.000000, 225.000000);
\draw (53.000000, 222.000000) -- (53.000000, 228.000000);
\end{scope}
\filldraw (53.000000, 210.000000) circle(1.500000pt);
% Line 25: +c x1
\draw (71.000000,225.000000) -- (71.000000,195.000000);
\begin{scope}
\draw[fill=white] (71.000000, 225.000000) circle(3.000000pt);
\clip (71.000000, 225.000000) circle(3.000000pt);
\draw (68.000000, 225.000000) -- (74.000000, 225.000000);
\draw (71.000000, 222.000000) -- (71.000000, 228.000000);
\end{scope}
\filldraw (71.000000, 195.000000) circle(1.500000pt);
% Line 26: x0 x1 ...midx xk G $+$ o1 ok on on1 G $+$ c
\draw (92.000000,225.000000) -- (92.000000,60.000000);
\begin{scope}
\draw[fill=white] (92.000000, 187.500000) +(-45.000000:8.485281pt and 40.305087pt) -- +(45.000000:8.485281pt and 40.305087pt) -- +(135.000000:8.485281pt and 40.305087pt) -- +(225.000000:8.485281pt and 40.305087pt) -- cycle;
\clip (92.000000, 187.500000) +(-45.000000:8.485281pt and 40.305087pt) -- +(45.000000:8.485281pt and 40.305087pt) -- +(135.000000:8.485281pt and 40.305087pt) -- +(225.000000:8.485281pt and 40.305087pt) -- cycle;
\draw (92.000000, 187.500000) node {$+$};
\end{scope}
\begin{scope}
\draw[fill=white] (92.000000, 97.500000) +(-45.000000:8.485281pt and 61.518290pt) -- +(45.000000:8.485281pt and 61.518290pt) -- +(135.000000:8.485281pt and 61.518290pt) -- +(225.000000:8.485281pt and 61.518290pt) -- cycle;
\clip (92.000000, 97.500000) +(-45.000000:8.485281pt and 61.518290pt) -- +(45.000000:8.485281pt and 61.518290pt) -- +(135.000000:8.485281pt and 61.518290pt) -- +(225.000000:8.485281pt and 61.518290pt) -- cycle;
\draw (92.000000, 97.500000) node {$+$};
\end{scope}
\filldraw (92.000000, 225.000000) circle(1.500000pt);
\qOutput{98}{135}{black}
\qOutput{98}{105}{black}
\qOutput{98}{75}{black}
\qOutput{98}{60}{black}
% Line 27: +c x1
\draw (113.000000,225.000000) -- (113.000000,195.000000);
\begin{scope}
\draw[fill=white] (113.000000, 225.000000) circle(3.000000pt);
\clip (113.000000, 225.000000) circle(3.000000pt);
\draw (110.000000, 225.000000) -- (116.000000, 225.000000);
\draw (113.000000, 222.000000) -- (113.000000, 228.000000);
\end{scope}
\filldraw (113.000000, 195.000000) circle(1.500000pt);
% Line 28: LABEL ...
\draw[color=black] (135.500000, 225.000000) node [fill=white] {$\cdots$};
\draw[color=black] (135.500000, 210.000000) node [fill=white] {$\cdots$};
\draw[color=black] (135.500000, 195.000000) node [fill=white] {$\cdots$};
\draw[color=black] (135.500000, 165.000000) node [fill=white] {$\cdots$};
\draw[color=black] (135.500000, 150.000000) node [fill=white] {$\cdots$};
\draw[color=black] (135.500000, 135.000000) node [fill=white] {$\cdots$};
\draw[color=black] (135.500000, 105.000000) node [fill=white] {$\cdots$};
\draw[color=black] (135.500000, 75.000000) node [fill=white] {$\cdots$};
\draw[color=black] (135.500000, 60.000000) node [fill=white] {$\cdots$};
\draw[color=black] (135.500000, 30.000000) node [fill=white] {$\cdots$};
\draw[color=black] (135.500000, 15.000000) node [fill=white] {$\cdots$};
\draw[color=black] (135.500000, 0.000000) node [fill=white] {$\cdots$};
% Line 29: +c xk
\draw (158.000000,225.000000) -- (158.000000,165.000000);
\begin{scope}
\draw[fill=white] (158.000000, 225.000000) circle(3.000000pt);
\clip (158.000000, 225.000000) circle(3.000000pt);
\draw (155.000000, 225.000000) -- (161.000000, 225.000000);
\draw (158.000000, 222.000000) -- (158.000000, 228.000000);
\end{scope}
\filldraw (158.000000, 165.000000) circle(1.500000pt);
% Line 30: x0 x1 ...midx xk G $+$ ok on on1 onk G $+$ c
\draw (179.000000,225.000000) -- (179.000000,30.000000);
\begin{scope}
\draw[fill=white] (179.000000, 187.500000) +(-45.000000:8.485281pt and 40.305087pt) -- +(45.000000:8.485281pt and 40.305087pt) -- +(135.000000:8.485281pt and 40.305087pt) -- +(225.000000:8.485281pt and 40.305087pt) -- cycle;
\clip (179.000000, 187.500000) +(-45.000000:8.485281pt and 40.305087pt) -- +(45.000000:8.485281pt and 40.305087pt) -- +(135.000000:8.485281pt and 40.305087pt) -- +(225.000000:8.485281pt and 40.305087pt) -- cycle;
\draw (179.000000, 187.500000) node {$+$};
\end{scope}
\begin{scope}
\draw[fill=white] (179.000000, 67.500000) +(-45.000000:8.485281pt and 61.518290pt) -- +(45.000000:8.485281pt and 61.518290pt) -- +(135.000000:8.485281pt and 61.518290pt) -- +(225.000000:8.485281pt and 61.518290pt) -- cycle;
\clip (179.000000, 67.500000) +(-45.000000:8.485281pt and 61.518290pt) -- +(45.000000:8.485281pt and 61.518290pt) -- +(135.000000:8.485281pt and 61.518290pt) -- +(225.000000:8.485281pt and 61.518290pt) -- cycle;
\draw (179.000000, 67.500000) node {$+$};
\end{scope}
\filldraw (179.000000, 225.000000) circle(1.500000pt);
\qOutput{185}{105}{black}
\qOutput{185}{75}{black}
\qOutput{185}{60}{black}
\qOutput{185}{30}{black}
% Line 31: +c xk
\draw (212.000000,225.000000) -- (212.000000,165.000000);
\begin{scope}
\draw[fill=white] (212.000000, 225.000000) circle(3.000000pt);
\clip (212.000000, 225.000000) circle(3.000000pt);
\draw (209.000000, 225.000000) -- (215.000000, 225.000000);
\draw (212.000000, 222.000000) -- (212.000000, 228.000000);
\end{scope}
\filldraw (212.000000, 165.000000) circle(1.500000pt);
% Line 32: o0 o1 G $\verb|copy|$ width=30 ok G $\verb|copy|$ width=30 m G $\verb|copy|$ width=30
\draw (212.000000,150.000000) -- (212.000000,15.000000);
\begin{scope}
\draw[fill=white] (212.000000, 142.500000) +(-45.000000:21.213203pt and 19.091883pt) -- +(45.000000:21.213203pt and 19.091883pt) -- +(135.000000:21.213203pt and 19.091883pt) -- +(225.000000:21.213203pt and 19.091883pt) -- cycle;
\clip (212.000000, 142.500000) +(-45.000000:21.213203pt and 19.091883pt) -- +(45.000000:21.213203pt and 19.091883pt) -- +(135.000000:21.213203pt and 19.091883pt) -- +(225.000000:21.213203pt and 19.091883pt) -- cycle;
\draw (212.000000, 142.500000) node {$\verb|copy|$};
\end{scope}
\begin{scope}
\draw[fill=white] (212.000000, 105.000000) +(-45.000000:21.213203pt and 8.485281pt) -- +(45.000000:21.213203pt and 8.485281pt) -- +(135.000000:21.213203pt and 8.485281pt) -- +(225.000000:21.213203pt and 8.485281pt) -- cycle;
\clip (212.000000, 105.000000) +(-45.000000:21.213203pt and 8.485281pt) -- +(45.000000:21.213203pt and 8.485281pt) -- +(135.000000:21.213203pt and 8.485281pt) -- +(225.000000:21.213203pt and 8.485281pt) -- cycle;
\draw (212.000000, 105.000000) node {$\verb|copy|$};
\end{scope}
\begin{scope}
\draw[fill=white] (212.000000, 15.000000) +(-45.000000:21.213203pt and 8.485281pt) -- +(45.000000:21.213203pt and 8.485281pt) -- +(135.000000:21.213203pt and 8.485281pt) -- +(225.000000:21.213203pt and 8.485281pt) -- cycle;
\clip (212.000000, 15.000000) +(-45.000000:21.213203pt and 8.485281pt) -- +(45.000000:21.213203pt and 8.485281pt) -- +(135.000000:21.213203pt and 8.485281pt) -- +(225.000000:21.213203pt and 8.485281pt) -- cycle;
\draw (212.000000, 15.000000) node {$\verb|copy|$};
\end{scope}
\qOutput{227}{15}{black}
% Line 33: m pt G $\verb|table|$ width=40
\draw (259.000000,15.000000) -- (259.000000,0.000000);
\begin{scope}
\draw[fill=white] (259.000000, 7.500000) +(-45.000000:28.284271pt and 19.091883pt) -- +(45.000000:28.284271pt and 19.091883pt) -- +(135.000000:28.284271pt and 19.091883pt) -- +(225.000000:28.284271pt and 19.091883pt) -- cycle;
\clip (259.000000, 7.500000) +(-45.000000:28.284271pt and 19.091883pt) -- +(45.000000:28.284271pt and 19.091883pt) -- +(135.000000:28.284271pt and 19.091883pt) -- +(225.000000:28.284271pt and 19.091883pt) -- cycle;
\draw (259.000000, 7.500000) node {$\verb|table|$};
\end{scope}
\qOutput{279}{0}{black}
% Line 34: pt G $+$ o0 o1 ok on on1 onk G $+$
\draw (297.000000,150.000000) -- (297.000000,0.000000);
\begin{scope}
\draw[fill=white] (297.000000, 0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (297.000000, 0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (297.000000, 0.000000) node {$+$};
\end{scope}
\begin{scope}
\draw[fill=white] (297.000000, 90.000000) +(-45.000000:8.485281pt and 93.338095pt) -- +(45.000000:8.485281pt and 93.338095pt) -- +(135.000000:8.485281pt and 93.338095pt) -- +(225.000000:8.485281pt and 93.338095pt) -- cycle;
\clip (297.000000, 90.000000) +(-45.000000:8.485281pt and 93.338095pt) -- +(45.000000:8.485281pt and 93.338095pt) -- +(135.000000:8.485281pt and 93.338095pt) -- +(225.000000:8.485281pt and 93.338095pt) -- cycle;
\draw (297.000000, 90.000000) node {$+$};
\end{scope}
% Line 35: m pt G $\verb|table|^{-1}$ width=40
\draw (335.000000,15.000000) -- (335.000000,0.000000);
\begin{scope}
\draw[fill=white] (335.000000, 7.500000) +(-45.000000:28.284271pt and 19.091883pt) -- +(45.000000:28.284271pt and 19.091883pt) -- +(135.000000:28.284271pt and 19.091883pt) -- +(225.000000:28.284271pt and 19.091883pt) -- cycle;
\clip (335.000000, 7.500000) +(-45.000000:28.284271pt and 19.091883pt) -- +(45.000000:28.284271pt and 19.091883pt) -- +(135.000000:28.284271pt and 19.091883pt) -- +(225.000000:28.284271pt and 19.091883pt) -- cycle;
\draw (335.000000, 7.500000) node {$\verb|table|^{-1}$};
\end{scope}
\qOutput{355}{0}{black}
% Line 36: o0 o1 ok on on1 onk G $/2^k$ width=20
\draw (335.000000,150.000000) -- (335.000000,30.000000);
\begin{scope}
\draw[fill=white] (335.000000, 90.000000) +(-45.000000:14.142136pt and 93.338095pt) -- +(45.000000:14.142136pt and 93.338095pt) -- +(135.000000:14.142136pt and 93.338095pt) -- +(225.000000:14.142136pt and 93.338095pt) -- cycle;
\clip (335.000000, 90.000000) +(-45.000000:14.142136pt and 93.338095pt) -- +(45.000000:14.142136pt and 93.338095pt) -- +(135.000000:14.142136pt and 93.338095pt) -- +(225.000000:14.142136pt and 93.338095pt) -- cycle;
\draw (335.000000, 90.000000) node {$/2^k$};
\end{scope}
% Done with gates; drawing ending labels
\draw[color=black] (361.000000,225.000000) node[right] {$\ket{0}$};
\draw[color=black] (361.000000,210.000000) node[right] {$\ket{x_0}$};
\draw[color=black] (361.000000,195.000000) node[right] {$\ket{x_1}$};
\draw[color=black] (361.000000,180.000000) node[anchor=mid west] {$\vdots$};
\draw[color=black] (361.000000,165.000000) node[right] {$\ket{x_{k-1}}$};
\draw[color=black] (361.000000,150.000000) node[right] {$\ket{(x^2)_0}$};
\draw[color=black] (361.000000,135.000000) node[right] {$\ket{(x^2)_1}$};
\draw[color=black] (361.000000,120.000000) node[anchor=mid west] {$\vdots$};
\draw[color=black] (361.000000,105.000000) node[right] {$\ket{(x^2)_{k-1}}$};
\draw[color=black] (361.000000,90.000000) node[anchor=mid west] {$\vdots$};
\draw[color=black] (361.000000,75.000000) node[right] {$\ket{(x^2)_n}$};
\draw[color=black] (361.000000,60.000000) node[right] {$\ket{0}$};
\draw[color=black] (361.000000,45.000000) node[anchor=mid west] {$\vdots$};
\draw[color=black] (361.000000,30.000000) node[right] {$\ket{0}$};
\draw[color=black] (361.000000,15.000000) node[right] {$\ket{m_i}$};
\draw[color=black] (361.000000,0.000000) node[right] {$\ket{0}$};
% Done with ending labels; drawing cut lines and comments
% Done with comments
\end{tikzpicture}


==> picture/circuit/swap.tex <==
\begin{tikzpicture}[scale=1.000000,x=1pt,y=1pt]
\filldraw[color=white] (0.000000, -7.500000) rectangle (99.000000, 37.500000);
% Drawing wires
% Line 1: c W \ket{ctrl} \ket{ctrl}
\draw[color=black] (0.000000,30.000000) -- (99.000000,30.000000);
\draw[color=black] (0.000000,30.000000) node[left] {$\ket{ctrl}$};
% Line 2: x W \ket{x} \ket{y}
\draw[color=black] (0.000000,15.000000) -- (99.000000,15.000000);
\draw[color=black] (0.000000,15.000000) node[left] {$\ket{x}$};
% Line 3: y W \ket{y} \ket{x}
\draw[color=black] (0.000000,0.000000) -- (99.000000,0.000000);
\draw[color=black] (0.000000,0.000000) node[left] {$\ket{y}$};
% Done with wires; drawing gates
% Line 5: x y SWAP c
\draw (9.000000,30.000000) -- (9.000000,0.000000);
\begin{scope}
\draw (6.878680, 12.878680) -- (11.121320, 17.121320);
\draw (6.878680, 17.121320) -- (11.121320, 12.878680);
\end{scope}
\begin{scope}
\draw (6.878680, -2.121320) -- (11.121320, 2.121320);
\draw (6.878680, 2.121320) -- (11.121320, -2.121320);
\end{scope}
\filldraw (9.000000, 30.000000) circle(1.500000pt);
% Line 6: =
\draw[fill=white,color=white] (24.000000, -6.000000) rectangle (39.000000, 36.000000);
\draw (31.500000, 15.000000) node {$=$};
% Line 7: +x y
\draw (54.000000,15.000000) -- (54.000000,0.000000);
\begin{scope}
\draw[fill=white] (54.000000, 15.000000) circle(3.000000pt);
\clip (54.000000, 15.000000) circle(3.000000pt);
\draw (51.000000, 15.000000) -- (57.000000, 15.000000);
\draw (54.000000, 12.000000) -- (54.000000, 18.000000);
\end{scope}
\filldraw (54.000000, 0.000000) circle(1.500000pt);
% Line 8: +y x c
\draw (72.000000,30.000000) -- (72.000000,0.000000);
\begin{scope}
\draw[fill=white] (72.000000, 0.000000) circle(3.000000pt);
\clip (72.000000, 0.000000) circle(3.000000pt);
\draw (69.000000, 0.000000) -- (75.000000, 0.000000);
\draw (72.000000, -3.000000) -- (72.000000, 3.000000);
\end{scope}
\filldraw (72.000000, 15.000000) circle(1.500000pt);
\filldraw (72.000000, 30.000000) circle(1.500000pt);
% Line 9: +x y
\draw (90.000000,15.000000) -- (90.000000,0.000000);
\begin{scope}
\draw[fill=white] (90.000000, 15.000000) circle(3.000000pt);
\clip (90.000000, 15.000000) circle(3.000000pt);
\draw (87.000000, 15.000000) -- (93.000000, 15.000000);
\draw (90.000000, 12.000000) -- (90.000000, 18.000000);
\end{scope}
\filldraw (90.000000, 0.000000) circle(1.500000pt);
% Done with gates; drawing ending labels
\draw[color=black] (99.000000,30.000000) node[right] {$\ket{ctrl}$};
\draw[color=black] (99.000000,15.000000) node[right] {$\ket{y}$};
\draw[color=black] (99.000000,0.000000) node[right] {$\ket{x}$};
% Done with ending labels; drawing cut lines and comments
% Done with comments
\end{tikzpicture}


==> picture/circuit/table.tex <==
\begin{tikzpicture}[scale=0.800000,x=1pt,y=1pt]
\filldraw[color=white] (0.000000, -7.500000) rectangle (517.000000, 202.500000);
% Drawing wires
% Line 4: i1 W
\draw[color=black] (0.000000,195.000000) -- (517.000000,195.000000);
% Line 5: i2 W
\draw[color=black] (0.000000,180.000000) -- (517.000000,180.000000);
% Line 6: i3 W
\draw[color=black] (0.000000,165.000000) -- (517.000000,165.000000);
% Line 7: c W
\draw[color=black] (0.000000,150.000000) -- (517.000000,150.000000);
% Line 8: m1 W color=white
\draw[color=white] (0.000000,135.000000) -- (85.000000,135.000000);
\draw[color=black] (85.000000,135.000000) -- (511.000000,135.000000);
\draw[color=white] (511.000000,135.000000) -- (517.000000,135.000000);
% Line 9: m2 W color=white
\draw[color=white] (0.000000,120.000000) -- (97.000000,120.000000);
\draw[color=black] (97.000000,120.000000) -- (283.000000,120.000000);
\draw[color=white] (283.000000,120.000000) -- (313.000000,120.000000);
\draw[color=black] (313.000000,120.000000) -- (499.000000,120.000000);
\draw[color=white] (499.000000,120.000000) -- (517.000000,120.000000);
% Line 10: m3 W color=white
\draw[color=white] (0.000000,105.000000) -- (109.000000,105.000000);
\draw[color=black] (109.000000,105.000000) -- (175.000000,105.000000);
\draw[color=white] (175.000000,105.000000) -- (205.000000,105.000000);
\draw[color=black] (205.000000,105.000000) -- (271.000000,105.000000);
\draw[color=white] (271.000000,105.000000) -- (325.000000,105.000000);
\draw[color=black] (325.000000,105.000000) -- (391.000000,105.000000);
\draw[color=white] (391.000000,105.000000) -- (421.000000,105.000000);
\draw[color=black] (421.000000,105.000000) -- (487.000000,105.000000);
\draw[color=white] (487.000000,105.000000) -- (517.000000,105.000000);
% Line 11: d1 W
\draw[color=black] (0.000000,90.000000) -- (517.000000,90.000000);
% Line 12: d2 W
\draw[color=black] (0.000000,75.000000) -- (517.000000,75.000000);
% Line 13: d3 W
\draw[color=black] (0.000000,60.000000) -- (517.000000,60.000000);
% Line 14: d4 W
\draw[color=black] (0.000000,45.000000) -- (517.000000,45.000000);
% Line 15: d5 W
\draw[color=black] (0.000000,30.000000) -- (517.000000,30.000000);
% Line 16: d6 W
\draw[color=black] (0.000000,15.000000) -- (517.000000,15.000000);
% Line 17: d7 W
\draw[color=black] (0.000000,0.000000) -- (517.000000,0.000000);
% Done with wires; drawing gates
% Line 19: i1 i2 i3 G:width=40 $\textrm{Index}$ d1 d2 d3 d4 d5 d6 d7 G:width=40 $\textrm{Data}$ c
\draw (26.000000,195.000000) -- (26.000000,0.000000);
\begin{scope}
\draw[fill=white] (26.000000, 180.000000) +(-45.000000:28.284271pt and 29.698485pt) -- +(45.000000:28.284271pt and 29.698485pt) -- +(135.000000:28.284271pt and 29.698485pt) -- +(225.000000:28.284271pt and 29.698485pt) -- cycle;
\clip (26.000000, 180.000000) +(-45.000000:28.284271pt and 29.698485pt) -- +(45.000000:28.284271pt and 29.698485pt) -- +(135.000000:28.284271pt and 29.698485pt) -- +(225.000000:28.284271pt and 29.698485pt) -- cycle;
\draw (26.000000, 180.000000) node {$\textrm{Index}$};
\end{scope}
\begin{scope}
\draw[fill=white] (26.000000, 45.000000) +(-45.000000:28.284271pt and 72.124892pt) -- +(45.000000:28.284271pt and 72.124892pt) -- +(135.000000:28.284271pt and 72.124892pt) -- +(225.000000:28.284271pt and 72.124892pt) -- cycle;
\clip (26.000000, 45.000000) +(-45.000000:28.284271pt and 72.124892pt) -- +(45.000000:28.284271pt and 72.124892pt) -- +(135.000000:28.284271pt and 72.124892pt) -- +(225.000000:28.284271pt and 72.124892pt) -- cycle;
\draw (26.000000, 45.000000) node {$\textrm{Data}$};
\end{scope}
\filldraw (26.000000, 150.000000) circle(1.500000pt);
% Line 20: =
\draw[fill=white,color=white] (58.000000, -6.000000) rectangle (73.000000, 201.000000);
\draw (65.500000, 97.500000) node {$=$};
% Line 21: m1 G . fill=none height=0 width=0 c -i1 m1:color=black
\draw (85.000000,195.000000) -- (85.000000,135.000000);
\begin{scope}
\draw[fill=none] (85.000000, 135.000000) +(-45.000000:0.000000pt) -- +(45.000000:0.000000pt) -- +(135.000000:0.000000pt) -- +(225.000000:0.000000pt) -- cycle;
\clip (85.000000, 135.000000) +(-45.000000:0.000000pt) -- +(45.000000:0.000000pt) -- +(135.000000:0.000000pt) -- +(225.000000:0.000000pt) -- cycle;
\filldraw (85.000000, 135.000000) circle(0.250000pt);
\end{scope}
\filldraw (85.000000, 150.000000) circle(1.500000pt);
\draw[fill=white] (85.000000, 195.000000) circle(2.250000pt);
% Line 22: m2 G . fill=none height=0 width=0 m1 -i2 m2:color=black
\draw (97.000000,180.000000) -- (97.000000,120.000000);
\begin{scope}
\draw[fill=none] (97.000000, 120.000000) +(-45.000000:0.000000pt) -- +(45.000000:0.000000pt) -- +(135.000000:0.000000pt) -- +(225.000000:0.000000pt) -- cycle;
\clip (97.000000, 120.000000) +(-45.000000:0.000000pt) -- +(45.000000:0.000000pt) -- +(135.000000:0.000000pt) -- +(225.000000:0.000000pt) -- cycle;
\filldraw (97.000000, 120.000000) circle(0.250000pt);
\end{scope}
\filldraw (97.000000, 135.000000) circle(1.500000pt);
\draw[fill=white] (97.000000, 180.000000) circle(2.250000pt);
% Line 23: m3 G . fill=none height=0 width=0 m2 -i3 m3:color=black
\draw (109.000000,165.000000) -- (109.000000,105.000000);
\begin{scope}
\draw[fill=none] (109.000000, 105.000000) +(-45.000000:0.000000pt) -- +(45.000000:0.000000pt) -- +(135.000000:0.000000pt) -- +(225.000000:0.000000pt) -- cycle;
\clip (109.000000, 105.000000) +(-45.000000:0.000000pt) -- +(45.000000:0.000000pt) -- +(135.000000:0.000000pt) -- +(225.000000:0.000000pt) -- cycle;
\filldraw (109.000000, 105.000000) circle(0.250000pt);
\end{scope}
\filldraw (109.000000, 120.000000) circle(1.500000pt);
\draw[fill=white] (109.000000, 165.000000) circle(2.250000pt);
% Line 24: +d2 +d3 +d4 +d6 m3 %%$d_0$
\draw (124.000000, -7.500000) node[text width=144pt,below,text centered] {$d_0$};
\draw (124.000000,105.000000) -- (124.000000,15.000000);
\begin{scope}
\draw[fill=white] (124.000000, 75.000000) circle(3.000000pt);
\clip (124.000000, 75.000000) circle(3.000000pt);
\draw (121.000000, 75.000000) -- (127.000000, 75.000000);
\draw (124.000000, 72.000000) -- (124.000000, 78.000000);
\end{scope}
\begin{scope}
\draw[fill=white] (124.000000, 60.000000) circle(3.000000pt);
\clip (124.000000, 60.000000) circle(3.000000pt);
\draw (121.000000, 60.000000) -- (127.000000, 60.000000);
\draw (124.000000, 57.000000) -- (124.000000, 63.000000);
\end{scope}
\begin{scope}
\draw[fill=white] (124.000000, 45.000000) circle(3.000000pt);
\clip (124.000000, 45.000000) circle(3.000000pt);
\draw (121.000000, 45.000000) -- (127.000000, 45.000000);
\draw (124.000000, 42.000000) -- (124.000000, 48.000000);
\end{scope}
\begin{scope}
\draw[fill=white] (124.000000, 15.000000) circle(3.000000pt);
\clip (124.000000, 15.000000) circle(3.000000pt);
\draw (121.000000, 15.000000) -- (127.000000, 15.000000);
\draw (124.000000, 12.000000) -- (124.000000, 18.000000);
\end{scope}
\filldraw (124.000000, 105.000000) circle(1.500000pt);
% Line 25: +m3 m2
\draw (142.000000,120.000000) -- (142.000000,105.000000);
\begin{scope}
\draw[fill=white] (142.000000, 105.000000) circle(3.000000pt);
\clip (142.000000, 105.000000) circle(3.000000pt);
\draw (139.000000, 105.000000) -- (145.000000, 105.000000);
\draw (142.000000, 102.000000) -- (142.000000, 108.000000);
\end{scope}
\filldraw (142.000000, 120.000000) circle(1.500000pt);
% Line 26: +d1 +d3 +d5 +d6 +d7 m3 %%$d_1$
\draw (160.000000, -7.500000) node[text width=144pt,below,text centered] {$d_1$};
\draw (160.000000,105.000000) -- (160.000000,0.000000);
\begin{scope}
\draw[fill=white] (160.000000, 90.000000) circle(3.000000pt);
\clip (160.000000, 90.000000) circle(3.000000pt);
\draw (157.000000, 90.000000) -- (163.000000, 90.000000);
\draw (160.000000, 87.000000) -- (160.000000, 93.000000);
\end{scope}
\begin{scope}
\draw[fill=white] (160.000000, 60.000000) circle(3.000000pt);
\clip (160.000000, 60.000000) circle(3.000000pt);
\draw (157.000000, 60.000000) -- (163.000000, 60.000000);
\draw (160.000000, 57.000000) -- (160.000000, 63.000000);
\end{scope}
\begin{scope}
\draw[fill=white] (160.000000, 30.000000) circle(3.000000pt);
\clip (160.000000, 30.000000) circle(3.000000pt);
\draw (157.000000, 30.000000) -- (163.000000, 30.000000);
\draw (160.000000, 27.000000) -- (160.000000, 33.000000);
\end{scope}
\begin{scope}
\draw[fill=white] (160.000000, 15.000000) circle(3.000000pt);
\clip (160.000000, 15.000000) circle(3.000000pt);
\draw (157.000000, 15.000000) -- (163.000000, 15.000000);
\draw (160.000000, 12.000000) -- (160.000000, 18.000000);
\end{scope}
\begin{scope}
\draw[fill=white] (160.000000, 0.000000) circle(3.000000pt);
\clip (160.000000, 0.000000) circle(3.000000pt);
\draw (157.000000, 0.000000) -- (163.000000, 0.000000);
\draw (160.000000, -3.000000) -- (160.000000, 3.000000);
\end{scope}
\filldraw (160.000000, 105.000000) circle(1.500000pt);
% Line 27: m3 G . fill=none height=0 width=0 m2 i3 m3:color=white
\draw (175.000000,165.000000) -- (175.000000,105.000000);
\begin{scope}
\draw[fill=none] (175.000000, 105.000000) +(-45.000000:0.000000pt) -- +(45.000000:0.000000pt) -- +(135.000000:0.000000pt) -- +(225.000000:0.000000pt) -- cycle;
\clip (175.000000, 105.000000) +(-45.000000:0.000000pt) -- +(45.000000:0.000000pt) -- +(135.000000:0.000000pt) -- +(225.000000:0.000000pt) -- cycle;
\filldraw (175.000000, 105.000000) circle(0.250000pt);
\end{scope}
\filldraw (175.000000, 120.000000) circle(1.500000pt);
\filldraw (175.000000, 165.000000) circle(1.500000pt);
% Line 28: +m2 m1
\draw (190.000000,135.000000) -- (190.000000,120.000000);
\begin{scope}
\draw[fill=white] (190.000000, 120.000000) circle(3.000000pt);
\clip (190.000000, 120.000000) circle(3.000000pt);
\draw (187.000000, 120.000000) -- (193.000000, 120.000000);
\draw (190.000000, 117.000000) -- (190.000000, 123.000000);
\end{scope}
\filldraw (190.000000, 135.000000) circle(1.500000pt);
% Line 29: m3 G . fill=none height=0 width=0 m2 -i3 m3:color=black
\draw (205.000000,165.000000) -- (205.000000,105.000000);
\begin{scope}
\draw[fill=none] (205.000000, 105.000000) +(-45.000000:0.000000pt) -- +(45.000000:0.000000pt) -- +(135.000000:0.000000pt) -- +(225.000000:0.000000pt) -- cycle;
\clip (205.000000, 105.000000) +(-45.000000:0.000000pt) -- +(45.000000:0.000000pt) -- +(135.000000:0.000000pt) -- +(225.000000:0.000000pt) -- cycle;
\filldraw (205.000000, 105.000000) circle(0.250000pt);
\end{scope}
\filldraw (205.000000, 120.000000) circle(1.500000pt);
\draw[fill=white] (205.000000, 165.000000) circle(2.250000pt);
% Line 30: +d1 +d2 +d5 +d7 m3 %%$d_2$
\draw (220.000000, -7.500000) node[text width=144pt,below,text centered] {$d_2$};
\draw (220.000000,105.000000) -- (220.000000,0.000000);
\begin{scope}
\draw[fill=white] (220.000000, 90.000000) circle(3.000000pt);
\clip (220.000000, 90.000000) circle(3.000000pt);
\draw (217.000000, 90.000000) -- (223.000000, 90.000000);
\draw (220.000000, 87.000000) -- (220.000000, 93.000000);
\end{scope}
\begin{scope}
\draw[fill=white] (220.000000, 75.000000) circle(3.000000pt);
\clip (220.000000, 75.000000) circle(3.000000pt);
\draw (217.000000, 75.000000) -- (223.000000, 75.000000);
\draw (220.000000, 72.000000) -- (220.000000, 78.000000);
\end{scope}
\begin{scope}
\draw[fill=white] (220.000000, 30.000000) circle(3.000000pt);
\clip (220.000000, 30.000000) circle(3.000000pt);
\draw (217.000000, 30.000000) -- (223.000000, 30.000000);
\draw (220.000000, 27.000000) -- (220.000000, 33.000000);
\end{scope}
\begin{scope}
\draw[fill=white] (220.000000, 0.000000) circle(3.000000pt);
\clip (220.000000, 0.000000) circle(3.000000pt);
\draw (217.000000, 0.000000) -- (223.000000, 0.000000);
\draw (220.000000, -3.000000) -- (220.000000, 3.000000);
\end{scope}
\filldraw (220.000000, 105.000000) circle(1.500000pt);
% Line 31: +m3 m2
\draw (238.000000,120.000000) -- (238.000000,105.000000);
\begin{scope}
\draw[fill=white] (238.000000, 105.000000) circle(3.000000pt);
\clip (238.000000, 105.000000) circle(3.000000pt);
\draw (235.000000, 105.000000) -- (241.000000, 105.000000);
\draw (238.000000, 102.000000) -- (238.000000, 108.000000);
\end{scope}
\filldraw (238.000000, 120.000000) circle(1.500000pt);
% Line 32: +d1 +d5 +d6 +d7 m3 %%$d_3$
\draw (256.000000, -7.500000) node[text width=144pt,below,text centered] {$d_3$};
\draw (256.000000,105.000000) -- (256.000000,0.000000);
\begin{scope}
\draw[fill=white] (256.000000, 90.000000) circle(3.000000pt);
\clip (256.000000, 90.000000) circle(3.000000pt);
\draw (253.000000, 90.000000) -- (259.000000, 90.000000);
\draw (256.000000, 87.000000) -- (256.000000, 93.000000);
\end{scope}
\begin{scope}
\draw[fill=white] (256.000000, 30.000000) circle(3.000000pt);
\clip (256.000000, 30.000000) circle(3.000000pt);
\draw (253.000000, 30.000000) -- (259.000000, 30.000000);
\draw (256.000000, 27.000000) -- (256.000000, 33.000000);
\end{scope}
\begin{scope}
\draw[fill=white] (256.000000, 15.000000) circle(3.000000pt);
\clip (256.000000, 15.000000) circle(3.000000pt);
\draw (253.000000, 15.000000) -- (259.000000, 15.000000);
\draw (256.000000, 12.000000) -- (256.000000, 18.000000);
\end{scope}
\begin{scope}
\draw[fill=white] (256.000000, 0.000000) circle(3.000000pt);
\clip (256.000000, 0.000000) circle(3.000000pt);
\draw (253.000000, 0.000000) -- (259.000000, 0.000000);
\draw (256.000000, -3.000000) -- (256.000000, 3.000000);
\end{scope}
\filldraw (256.000000, 105.000000) circle(1.500000pt);
% Line 33: m3 G . fill=none height=0 width=0 m2 i3 m3:color=white
\draw (271.000000,165.000000) -- (271.000000,105.000000);
\begin{scope}
\draw[fill=none] (271.000000, 105.000000) +(-45.000000:0.000000pt) -- +(45.000000:0.000000pt) -- +(135.000000:0.000000pt) -- +(225.000000:0.000000pt) -- cycle;
\clip (271.000000, 105.000000) +(-45.000000:0.000000pt) -- +(45.000000:0.000000pt) -- +(135.000000:0.000000pt) -- +(225.000000:0.000000pt) -- cycle;
\filldraw (271.000000, 105.000000) circle(0.250000pt);
\end{scope}
\filldraw (271.000000, 120.000000) circle(1.500000pt);
\filldraw (271.000000, 165.000000) circle(1.500000pt);
% Line 34: m2 G . fill=none height=0 width=0 m1 i2 m2:color=white
\draw (283.000000,180.000000) -- (283.000000,120.000000);
\begin{scope}
\draw[fill=none] (283.000000, 120.000000) +(-45.000000:0.000000pt) -- +(45.000000:0.000000pt) -- +(135.000000:0.000000pt) -- +(225.000000:0.000000pt) -- cycle;
\clip (283.000000, 120.000000) +(-45.000000:0.000000pt) -- +(45.000000:0.000000pt) -- +(135.000000:0.000000pt) -- +(225.000000:0.000000pt) -- cycle;
\filldraw (283.000000, 120.000000) circle(0.250000pt);
\end{scope}
\filldraw (283.000000, 135.000000) circle(1.500000pt);
\filldraw (283.000000, 180.000000) circle(1.500000pt);
% Line 35: +m1 c
\draw (298.000000,150.000000) -- (298.000000,135.000000);
\begin{scope}
\draw[fill=white] (298.000000, 135.000000) circle(3.000000pt);
\clip (298.000000, 135.000000) circle(3.000000pt);
\draw (295.000000, 135.000000) -- (301.000000, 135.000000);
\draw (298.000000, 132.000000) -- (298.000000, 138.000000);
\end{scope}
\filldraw (298.000000, 150.000000) circle(1.500000pt);
% Line 36: m2 G . fill=none height=0 width=0 m1 -i2 m2:color=black
\draw (313.000000,180.000000) -- (313.000000,120.000000);
\begin{scope}
\draw[fill=none] (313.000000, 120.000000) +(-45.000000:0.000000pt) -- +(45.000000:0.000000pt) -- +(135.000000:0.000000pt) -- +(225.000000:0.000000pt) -- cycle;
\clip (313.000000, 120.000000) +(-45.000000:0.000000pt) -- +(45.000000:0.000000pt) -- +(135.000000:0.000000pt) -- +(225.000000:0.000000pt) -- cycle;
\filldraw (313.000000, 120.000000) circle(0.250000pt);
\end{scope}
\filldraw (313.000000, 135.000000) circle(1.500000pt);
\draw[fill=white] (313.000000, 180.000000) circle(2.250000pt);
% Line 37: m3 G . fill=none height=0 width=0 m2 -i3 m3:color=black
\draw (325.000000,165.000000) -- (325.000000,105.000000);
\begin{scope}
\draw[fill=none] (325.000000, 105.000000) +(-45.000000:0.000000pt) -- +(45.000000:0.000000pt) -- +(135.000000:0.000000pt) -- +(225.000000:0.000000pt) -- cycle;
\clip (325.000000, 105.000000) +(-45.000000:0.000000pt) -- +(45.000000:0.000000pt) -- +(135.000000:0.000000pt) -- +(225.000000:0.000000pt) -- cycle;
\filldraw (325.000000, 105.000000) circle(0.250000pt);
\end{scope}
\filldraw (325.000000, 120.000000) circle(1.500000pt);
\draw[fill=white] (325.000000, 165.000000) circle(2.250000pt);
% Line 38: +d3 +d4 m3 %%$d_4$
\draw (340.000000, -7.500000) node[text width=144pt,below,text centered] {$d_4$};
\draw (340.000000,105.000000) -- (340.000000,45.000000);
\begin{scope}
\draw[fill=white] (340.000000, 60.000000) circle(3.000000pt);
\clip (340.000000, 60.000000) circle(3.000000pt);
\draw (337.000000, 60.000000) -- (343.000000, 60.000000);
\draw (340.000000, 57.000000) -- (340.000000, 63.000000);
\end{scope}
\begin{scope}
\draw[fill=white] (340.000000, 45.000000) circle(3.000000pt);
\clip (340.000000, 45.000000) circle(3.000000pt);
\draw (337.000000, 45.000000) -- (343.000000, 45.000000);
\draw (340.000000, 42.000000) -- (340.000000, 48.000000);
\end{scope}
\filldraw (340.000000, 105.000000) circle(1.500000pt);
% Line 39: +m3 m2
\draw (358.000000,120.000000) -- (358.000000,105.000000);
\begin{scope}
\draw[fill=white] (358.000000, 105.000000) circle(3.000000pt);
\clip (358.000000, 105.000000) circle(3.000000pt);
\draw (355.000000, 105.000000) -- (361.000000, 105.000000);
\draw (358.000000, 102.000000) -- (358.000000, 108.000000);
\end{scope}
\filldraw (358.000000, 120.000000) circle(1.500000pt);
% Line 40: +d2 +d4 +d6 +d7 m3 %%$d_5$
\draw (376.000000, -7.500000) node[text width=144pt,below,text centered] {$d_5$};
\draw (376.000000,105.000000) -- (376.000000,0.000000);
\begin{scope}
\draw[fill=white] (376.000000, 75.000000) circle(3.000000pt);
\clip (376.000000, 75.000000) circle(3.000000pt);
\draw (373.000000, 75.000000) -- (379.000000, 75.000000);
\draw (376.000000, 72.000000) -- (376.000000, 78.000000);
\end{scope}
\begin{scope}
\draw[fill=white] (376.000000, 45.000000) circle(3.000000pt);
\clip (376.000000, 45.000000) circle(3.000000pt);
\draw (373.000000, 45.000000) -- (379.000000, 45.000000);
\draw (376.000000, 42.000000) -- (376.000000, 48.000000);
\end{scope}
\begin{scope}
\draw[fill=white] (376.000000, 15.000000) circle(3.000000pt);
\clip (376.000000, 15.000000) circle(3.000000pt);
\draw (373.000000, 15.000000) -- (379.000000, 15.000000);
\draw (376.000000, 12.000000) -- (376.000000, 18.000000);
\end{scope}
\begin{scope}
\draw[fill=white] (376.000000, 0.000000) circle(3.000000pt);
\clip (376.000000, 0.000000) circle(3.000000pt);
\draw (373.000000, 0.000000) -- (379.000000, 0.000000);
\draw (376.000000, -3.000000) -- (376.000000, 3.000000);
\end{scope}
\filldraw (376.000000, 105.000000) circle(1.500000pt);
% Line 41: m3 G . fill=none height=0 width=0 m2 i3 m3:color=white
\draw (391.000000,165.000000) -- (391.000000,105.000000);
\begin{scope}
\draw[fill=none] (391.000000, 105.000000) +(-45.000000:0.000000pt) -- +(45.000000:0.000000pt) -- +(135.000000:0.000000pt) -- +(225.000000:0.000000pt) -- cycle;
\clip (391.000000, 105.000000) +(-45.000000:0.000000pt) -- +(45.000000:0.000000pt) -- +(135.000000:0.000000pt) -- +(225.000000:0.000000pt) -- cycle;
\filldraw (391.000000, 105.000000) circle(0.250000pt);
\end{scope}
\filldraw (391.000000, 120.000000) circle(1.500000pt);
\filldraw (391.000000, 165.000000) circle(1.500000pt);
% Line 42: +m2 m1
\draw (406.000000,135.000000) -- (406.000000,120.000000);
\begin{scope}
\draw[fill=white] (406.000000, 120.000000) circle(3.000000pt);
\clip (406.000000, 120.000000) circle(3.000000pt);
\draw (403.000000, 120.000000) -- (409.000000, 120.000000);
\draw (406.000000, 117.000000) -- (406.000000, 123.000000);
\end{scope}
\filldraw (406.000000, 135.000000) circle(1.500000pt);
% Line 43: m3 G . fill=none height=0 width=0 m2 -i3 m3:color=black
\draw (421.000000,165.000000) -- (421.000000,105.000000);
\begin{scope}
\draw[fill=none] (421.000000, 105.000000) +(-45.000000:0.000000pt) -- +(45.000000:0.000000pt) -- +(135.000000:0.000000pt) -- +(225.000000:0.000000pt) -- cycle;
\clip (421.000000, 105.000000) +(-45.000000:0.000000pt) -- +(45.000000:0.000000pt) -- +(135.000000:0.000000pt) -- +(225.000000:0.000000pt) -- cycle;
\filldraw (421.000000, 105.000000) circle(0.250000pt);
\end{scope}
\filldraw (421.000000, 120.000000) circle(1.500000pt);
\draw[fill=white] (421.000000, 165.000000) circle(2.250000pt);
% Line 44: +d1 +d2 +d4 +d5 +d7 m3 %%$d_6$
\draw (436.000000, -7.500000) node[text width=144pt,below,text centered] {$d_6$};
\draw (436.000000,105.000000) -- (436.000000,0.000000);
\begin{scope}
\draw[fill=white] (436.000000, 90.000000) circle(3.000000pt);
\clip (436.000000, 90.000000) circle(3.000000pt);
\draw (433.000000, 90.000000) -- (439.000000, 90.000000);
\draw (436.000000, 87.000000) -- (436.000000, 93.000000);
\end{scope}
\begin{scope}
\draw[fill=white] (436.000000, 75.000000) circle(3.000000pt);
\clip (436.000000, 75.000000) circle(3.000000pt);
\draw (433.000000, 75.000000) -- (439.000000, 75.000000);
\draw (436.000000, 72.000000) -- (436.000000, 78.000000);
\end{scope}
\begin{scope}
\draw[fill=white] (436.000000, 45.000000) circle(3.000000pt);
\clip (436.000000, 45.000000) circle(3.000000pt);
\draw (433.000000, 45.000000) -- (439.000000, 45.000000);
\draw (436.000000, 42.000000) -- (436.000000, 48.000000);
\end{scope}
\begin{scope}
\draw[fill=white] (436.000000, 30.000000) circle(3.000000pt);
\clip (436.000000, 30.000000) circle(3.000000pt);
\draw (433.000000, 30.000000) -- (439.000000, 30.000000);
\draw (436.000000, 27.000000) -- (436.000000, 33.000000);
\end{scope}
\begin{scope}
\draw[fill=white] (436.000000, 0.000000) circle(3.000000pt);
\clip (436.000000, 0.000000) circle(3.000000pt);
\draw (433.000000, 0.000000) -- (439.000000, 0.000000);
\draw (436.000000, -3.000000) -- (436.000000, 3.000000);
\end{scope}
\filldraw (436.000000, 105.000000) circle(1.500000pt);
% Line 45: +m3 m2
\draw (454.000000,120.000000) -- (454.000000,105.000000);
\begin{scope}
\draw[fill=white] (454.000000, 105.000000) circle(3.000000pt);
\clip (454.000000, 105.000000) circle(3.000000pt);
\draw (451.000000, 105.000000) -- (457.000000, 105.000000);
\draw (454.000000, 102.000000) -- (454.000000, 108.000000);
\end{scope}
\filldraw (454.000000, 120.000000) circle(1.500000pt);
% Line 46: +d3 +d5 +d7 m3 %%$d_7$
\draw (472.000000, -7.500000) node[text width=144pt,below,text centered] {$d_7$};
\draw (472.000000,105.000000) -- (472.000000,0.000000);
\begin{scope}
\draw[fill=white] (472.000000, 60.000000) circle(3.000000pt);
\clip (472.000000, 60.000000) circle(3.000000pt);
\draw (469.000000, 60.000000) -- (475.000000, 60.000000);
\draw (472.000000, 57.000000) -- (472.000000, 63.000000);
\end{scope}
\begin{scope}
\draw[fill=white] (472.000000, 30.000000) circle(3.000000pt);
\clip (472.000000, 30.000000) circle(3.000000pt);
\draw (469.000000, 30.000000) -- (475.000000, 30.000000);
\draw (472.000000, 27.000000) -- (472.000000, 33.000000);
\end{scope}
\begin{scope}
\draw[fill=white] (472.000000, 0.000000) circle(3.000000pt);
\clip (472.000000, 0.000000) circle(3.000000pt);
\draw (469.000000, 0.000000) -- (475.000000, 0.000000);
\draw (472.000000, -3.000000) -- (472.000000, 3.000000);
\end{scope}
\filldraw (472.000000, 105.000000) circle(1.500000pt);
% Line 47: m3 G . fill=none height=0 width=0 m2 i3 m3:color=white
\draw (487.000000,165.000000) -- (487.000000,105.000000);
\begin{scope}
\draw[fill=none] (487.000000, 105.000000) +(-45.000000:0.000000pt) -- +(45.000000:0.000000pt) -- +(135.000000:0.000000pt) -- +(225.000000:0.000000pt) -- cycle;
\clip (487.000000, 105.000000) +(-45.000000:0.000000pt) -- +(45.000000:0.000000pt) -- +(135.000000:0.000000pt) -- +(225.000000:0.000000pt) -- cycle;
\filldraw (487.000000, 105.000000) circle(0.250000pt);
\end{scope}
\filldraw (487.000000, 120.000000) circle(1.500000pt);
\filldraw (487.000000, 165.000000) circle(1.500000pt);
% Line 48: m2 G . fill=none height=0 width=0 m1 i2 m2:color=white
\draw (499.000000,180.000000) -- (499.000000,120.000000);
\begin{scope}
\draw[fill=none] (499.000000, 120.000000) +(-45.000000:0.000000pt) -- +(45.000000:0.000000pt) -- +(135.000000:0.000000pt) -- +(225.000000:0.000000pt) -- cycle;
\clip (499.000000, 120.000000) +(-45.000000:0.000000pt) -- +(45.000000:0.000000pt) -- +(135.000000:0.000000pt) -- +(225.000000:0.000000pt) -- cycle;
\filldraw (499.000000, 120.000000) circle(0.250000pt);
\end{scope}
\filldraw (499.000000, 135.000000) circle(1.500000pt);
\filldraw (499.000000, 180.000000) circle(1.500000pt);
% Line 49: m1 G . fill=none height=0 width=0 c i1 m1:color=white
\draw (511.000000,195.000000) -- (511.000000,135.000000);
\begin{scope}
\draw[fill=none] (511.000000, 135.000000) +(-45.000000:0.000000pt) -- +(45.000000:0.000000pt) -- +(135.000000:0.000000pt) -- +(225.000000:0.000000pt) -- cycle;
\clip (511.000000, 135.000000) +(-45.000000:0.000000pt) -- +(45.000000:0.000000pt) -- +(135.000000:0.000000pt) -- +(225.000000:0.000000pt) -- cycle;
\filldraw (511.000000, 135.000000) circle(0.250000pt);
\end{scope}
\filldraw (511.000000, 150.000000) circle(1.500000pt);
\filldraw (511.000000, 195.000000) circle(1.500000pt);
% Done with gates; drawing ending labels
% Done with ending labels; drawing cut lines and comments
% Done with comments
\end{tikzpicture}


==> picture/layout/GHZ.tex <==
\begin{tikzpicture}[scale=0.8,transform shape]
    \draw[fill=green] (0,0) circle (0.1);
    \draw[fill=green] (0,-2.4) circle (0.1);
    \draw[fill=green] (0,-5.2) circle (0.1);
    \foreach \x in {1,2,...,7} {
        \draw[fill=blue] (\x*0.8,0) circle (0.1);
        \draw[fill=blue] (\x*0.8,-2.4) circle (0.1);
        \draw[fill=blue] (\x*0.8,-5.2) circle (0.1);
    }
    \foreach \x in {0,1,...,7} {
        \draw[fill=red] (\x*0.8,-0.8) circle (0.1);
        \draw[fill=red] (\x*0.8,-3.2) circle (0.1);
        \draw[-Latex] (\x*0.8,-2.5) -- (\x*0.8,-3.1);
        \draw[fill=red] (\x*0.8,-6) circle (0.1);
    }

    \draw[-Latex] (0,0.2) -- (5.6,0.2) node[pos=0.5,above] {GHZ generation};
    \draw[-Latex,thick] (2.8,-1.2) -- (2.8,-2);
    \draw[-Latex,thick] (2.8,-3.6) -- (2.8,-4.4);
    \draw[-Latex] (5.6,-5) -- (0,-5) node[pos=0.5,above] {ancilla recycle};
    \node[align=center] at (6.8,-2.8) {controlled\\operations};
\end{tikzpicture}

==> picture/layout/Toffoli.tex <==
\begin{tikzpicture}
    \draw[line width=10pt,draw=blue!30,fill=blue!30,line join=round,line cap=round] (2.4,-2.4) |- (3.2,-3.2) -- cycle;
    \foreach \x in {0,3,7} {
        \draw[fill=red] (\x*0.8,0) circle (0.1);
        \draw[fill=red] (\x*0.8,-2.4) circle (0.1);
        \draw[fill=red] (\x*0.8,-5.2) circle (0.1);
    }
    \foreach \x in {1,2,4,5,6} {
        \draw[fill=black] (\x*0.8,0) circle (0.1);
        \draw[fill=black] (\x*0.8,-2.4) circle (0.1);
        \draw[fill=black] (\x*0.8,-5.2) circle (0.1);
    }
    \foreach \x in {0,1,2,5,6,7} {
        \draw[fill=white] (\x*0.8,-0.8) circle (0.1);
        \draw[fill=white] (\x*0.8,-3.2) circle (0.1);
        \draw[fill=white] (\x*0.8,-6) circle (0.1);
    }
    \foreach \x in {3,4} {
        \draw[fill=blue] (\x*0.8,-0.8) circle (0.1);
        \draw[fill=blue] (\x*0.8,-3.2) circle (0.1);
        \draw[fill=blue] (\x*0.8,-6) circle (0.1);
    }
    \draw[-Latex] (-0.2,-0.1) |- (2.3,-1) node[pos=0.75,below] {long-range CNOT};
    \draw[-Latex] (5.8,-0.1) |- (3.3,-1) node[pos=0.75,below] {long-range CNOT};

    \draw[-Latex,thick] (2.8,-1.2) -- (2.8,-2);
    \node at (2.8,-3.6) {local Toffoli};
    \draw[-Latex,thick] (2.8,-4) -- (2.8,-4.8);

    \draw[-Latex] (2.3,-6.2) -| (-0.2,-5.3) node[pos=0.25,below] {uncomputation};
    \draw[-Latex] (3.3,-6.2) -| (5.8,-5.3) node[pos=0.25,below] {uncomputation};
\end{tikzpicture}

==> picture/layout/div-multi-single.tex <==
\begin{tikzpicture}
    \draw[thick, black] (0, 0) circle(0.1);
    \draw[thick, black] (0.75, 0) circle(0.1);
    \draw[thick, black] (1.5, 0) circle(0.1);
    \draw[thick, black] (2.25, 0) circle(0.1);
    \node[above] at (2.25, -0.8) {$l_1$};
    \draw[thick, black] (3, 0) circle(0.1);
    \node[above] at (3, 0.3) {$l_2$};
    \draw[thick, black] (3.75, 0) circle(0.1);
    \node[above] at (3.75, -0.8) {$x$};
    \draw[thick, black] (4.5, 0) circle(0.1);
    \node[above] at (4.5, 0.3) {$\lambda$};
    \draw[thick, red] (5.25, 0) circle(0.1);
    \node[above] at (5.25, -0.8) {$m$};
    \draw[thick, blue] (6, 0) circle(0.1);
    \node[above] at (6, 0.3) {$res$};
    \draw[thick, blue] (6.75, 0) circle(0.1);
    \node[above] at (6.75, -0.8) {$tp$};
    \draw[thick, red] (7.5, 0) circle(0.1);
    \node[above] at (7.5, 0.3) {$y$};
    \draw[thick, red] (8.25, 0) circle(0.1);
    \node[above] at (8.25, -0.8) {$x^{-1}$};
    \draw[thick, red] (9, 0) circle(0.1);
    \node[above] at (9, 0.3) {$x^{-1}y$};
    \draw[thick, blue] (9.75, 0) circle(0.1);
    \node[above] at (9.75, -0.8) {$p_1$};
    \draw[thick, blue] (10.5, 0) circle(0.1);
    \node[above] at (10.5, 0.3) {$g$};
    \draw[thick, blue] (11.25, 0) circle(0.1);
    \node[above] at (11.25, -0.8) {$a$};
    \draw[thick, blue] (12, 0) circle(0.1);
    \node[above] at (12, 0.3) {$p_2$};
\end{tikzpicture}


==> picture/layout/div-multiplication.tex <==
\begin{tikzpicture}

    \draw[thick, black] (1.5, 1.5) circle(0.1);
    \draw[thick, black] (1.5, 0) circle(0.1);
    \draw[thick, black] (3, 1.5) circle(0.1);
    \node[above] at (3, 1.8) {$l_1$};
    \draw[thick, black] (3, 0) circle(0.1);
    \node[above] at (3, 0.3) {$x$};
    \draw[thick, black] (4.5, 1.5) circle(0.1);
    \node[above] at (4.5, 1.8) {$\lambda$};
    \draw[thick, black] (4.5, 0) circle(0.1);
    \node[above] at (4.5, 0.3) {$l_2$};
    \draw[thick, red] (6, 1.5) circle(0.1);
    \node[above] at (6, 1.8) {$m$};
    \draw[thick, blue] (6, 0) circle(0.1);
    \node[above] at (6, 0.3) {$res$};
    \draw[thick, red] (7.5, 1.5) circle(0.1);
    \node[above] at (7.5, 1.8) {$x^{-1}y$};
    \draw[thick, blue] (7.5, 0) circle(0.1);
    \node[above] at (7.5, 0.3) {$tp$};
    \draw[thick, red] (9, 1.5) circle(0.1);
    \node[above] at (9, 1.8) {$x^{-1}$};
    \draw[thick, red] (9, 0) circle(0.1);
    \node[above] at (9, 0.3) {$y$};
    \draw[thick, blue] (10.5, 1.5) circle(0.1);
    \node[above] at (10.5, 1.8) {$p_1$};
    \draw[thick, blue] (10.5, 0) circle(0.1);
    \node[above] at (10.5, 0.3) {$g$};
    \draw[thick, blue] (12, 1.5) circle(0.1);
    \node[above] at (12, 1.8) {$p_2$};
    \draw[thick, blue] (12, 0) circle(0.1);
    \node[above] at (12, 0.3) {$a$};
    \draw[thick, black] (13.5, 1.5) circle(0.1);
\end{tikzpicture}


==> picture/layout/inversion-single.tex <==
\begin{tikzpicture}
    \draw[thick, blue] (0, 0) circle(0.1);
    \node[above] at (0, 0.3) {$p_2$};
    \draw[thick, blue] (0.75, 0) circle(0.1);
    \node[above] at (0.75, -0.8) {$a_1$};
    \draw[thick, blue] (1.5, 0) circle(0.1);
    \node[above] at (1.5, 0.3) {$g_1$};
    \draw[thick, blue] (2.25, 0) circle(0.1);
    \node[above] at (2.25, -0.8) {$p_1$};
    \draw[thick, blue] (3, 0) circle(0.1);
    \node[above] at (3, 0.3) {$u$};
    \draw[thick, red] (3.75, 0) circle(0.1);
    \node[above] at (3.75, -0.8) {$x(v)$};
    \draw[thick, red] (4.5, 0) circle(0.1);
    \node[above] at (4.5, 0.3) {$l_1$};
    \draw[thick, red] (5.25, 0) circle(0.1);
    \node[above] at (5.25, -0.8) {$l_2$};
    \draw[thick, blue] (6, 0) circle(0.1);
    \node[above] at (6, 0.3) {$d$};
    \draw[thick, black] (6.75, 0) circle(0.1);
    \node[above] at (6.75, -0.8) {$\lambda$};
    \draw[thick, black] (7.5, 0) circle(0.1);
    \node[above] at (7.5, 0.3) {$y$};
    \draw[thick, red] (8.25, 0) circle(0.1);
    \node[above] at (8.25, -0.8) {$x^{-1}(r)$};
    \draw[thick, blue] (9, 0) circle(0.1);
    \node[above] at (9, 0.3) {$s$};
    \draw[thick, blue] (9.75, 0) circle(0.1);
    \node[above] at (9.75, -0.8) {$p_3$};
    \draw[thick, blue] (10.5, 0) circle(0.1);
    \node[above] at (10.5, 0.3) {$g_2$};
    \draw[thick, blue] (11.25, 0) circle(0.1);
    \node[above] at (11.25, -0.8) {$a_2$};
    \draw[thick, blue] (12, 0) circle(0.1);
    \node[above] at (12, 0.3) {$p_4$};
\end{tikzpicture}

==> picture/layout/inversion.tex <==
\begin{tikzpicture}
    \draw[thick, blue] (0, 1.5) circle(0.1);
    \node[above] at (0, 1.8) {$p_2$};
    \draw[thick, blue] (0, 0) circle(0.1);
    \node[above] at (0, 0.3) {$a_1$};
    \draw[thick, blue] (1.5, 1.5) circle(0.1);
    \node[above] at (1.5, 1.8) {$p_1$};
    \draw[thick, blue] (1.5, 0) circle(0.1);
    \node[above] at (1.5, 0.3) {$g_1$};
    \draw[thick, blue] (3, 1.5) circle(0.1);
    \node[above] at (3, 1.8) {$u$};
    \draw[thick, red] (3, 0) circle(0.1);
    \node[above] at (3, 0.3) {$x(v)$};
    \draw[thick, red] (4.5, 1.5) circle(0.1);
    \node[above] at (4.5, 1.8) {$l_1$};
    \draw[thick, red] (4.5, 0) circle(0.1);
    \node[above] at (4.5, 0.3) {$l_2$};
    \draw[thick, blue] (6, 1.5) circle(0.1);
    \node[above] at (6, 1.8) {$d$};
    \draw[thick, black] (6, 0) circle(0.1);
    \node[above] at (6, 0.3) {$\lambda$};
    \draw[thick, red] (7.5, 1.5) circle(0.1);
    \node[above] at (7.5, 1.8) {$x^{-1}(r)$};
    \draw[thick, black] (7.5, 0) circle(0.1);
    \node[above] at (7.5, 0.3) {$y$};
    \draw[thick, blue] (9, 1.5) circle(0.1);
    \node[above] at (9, 1.8) {$p_3$};
    \draw[thick, blue] (9, 0) circle(0.1);
    \node[above] at (9, 0.3) {$s$};
    \draw[thick, blue] (10.5, 1.5) circle(0.1);
    \node[above] at (10.5, 1.8) {$a_2$};
    \draw[thick, blue] (10.5, 0) circle(0.1);
    \node[above] at (10.5, 0.3) {$g_2$};
    \draw[thick, blue] (12, 1.5) circle(0.1);
    \node[above] at (12, 1.8) {$a_4$};
\end{tikzpicture}


==> picture/layout/layout-bilayer.tex <==
\begin{tikzpicture}
    \foreach \x in {0,1,2,3,4,5,6,7} {
        \foreach \i in {0,0.15,...,1.2} {
            \shade[ball color=blue] (\x*0.5 + \i, \x*-0.2 + \i) circle (0.1);
        }
        \foreach \i in {1.8,1.95,...,3} {
            \shade[ball color=blue] (\x*0.5 + \i, \x*-0.2 + \i) circle (0.1);
        }
        \node at (\x*0.5 + 1.53, \x*-0.2 + 1.53) {\begin{turn}{45}\blue{\Large$\cdots$}\end{turn}};
    }
    \foreach \x in {0,1,2,3,4,5,6,7,8} {
        \foreach \i in {0,0.15,...,1.2} {
            \shade[ball color=red] (\x*0.5 + \i, \x*-0.2 - 0.5 + \i) circle (0.1);
        }
        \foreach \i in {1.8,1.95,...,3} {
            \shade[ball color=red] (\x*0.5 + \i, \x*-0.2 - 0.5 + \i) circle (0.1);
        }
        \node at (\x*0.5 + 1.53, \x*-0.2 - 0.5 + 1.53) {\begin{turn}{45}\red{\Large$\cdots$}\end{turn}};
    }
\end{tikzpicture}

==> picture/layout/layout-single.tex <==
\begin{tikzpicture}
    \foreach \x in {0,1,2,4,5,6} {
        \foreach \i in {0,0.15,...,1.2} {
            \shade[ball color=blue] (\x*0.5 + \i, \x*-0.2 + \i) circle (0.1);
        }
        \foreach \i in {1.8,1.95,...,3} {
            \shade[ball color=blue] (\x*0.5 + \i, \x*-0.2 + \i) circle (0.1);
        }
        \node at (\x*0.5 + 1.53, \x*-0.2 + 1.53) {\begin{turn}{45}\blue{\Large$\cdots$}\end{turn}};
    }
    \node at (3.02, 0.88) {\begin{turn}{-26.5}\Large$\cdots$\end{turn}};
\end{tikzpicture}

==> picture/layout/mod-addition-single.tex <==
\begin{tikzpicture}
    \draw[thick, red] (0, 0) circle(0.1);
    \node[above] at (0, 0.3) {$x$};
    \draw[thick, red] (1, 0) circle(0.1);
    \node[above] at (1, 0.3) {$y$};
    \draw[thick, blue] (2, 0) circle(0.1);
    \node[above] at (2, 0.3) {$p_1$};
    \draw[thick, blue] (3, 0) circle(0.1);
    \node[above] at (3, 0.3) {$g$};
    \draw[thick, blue] (4, 0) circle(0.1);
    \node[above] at (4, 0.3) {$a$};
    \draw[thick, blue] (5, 0) circle(0.1);
    \node[above] at (5, 0.3) {$p_2$};
\end{tikzpicture}


==> picture/layout/mod-addition.tex <==
\begin{tikzpicture}
    \draw[thick, red] (0, 1.5) circle(0.1);
    \node[above] at (0, 1.8) {$x$};
    \draw[thick, red] (0, 0) circle(0.1);
    \node[above] at (0, 0.3) {$y$};
    \draw[thick, blue] (1.5, 1.5) circle(0.1);
    \node[above] at (1.5, 1.8) {$p_1$};
    \draw[thick, blue] (1.5, 0) circle(0.1);
    \node[above] at (1.5, 0.3) {$g$};
    \draw[thick, blue] (3, 1.5) circle(0.1);
    \node[above] at (3, 1.8) {$p_2$};
    \draw[thick, blue] (3, 0) circle(0.1);
    \node[above] at (3, 0.3) {$a$};
\end{tikzpicture}


==> picture/layout/multiplication-single.tex <==
\begin{tikzpicture}
    \draw[thick, red] (1, 0) circle(0.1);
    \node[above] at (1, 0.3) {$m$};
    \draw[thick, blue] (2, 0) circle(0.1);
    \node[above] at (2, 0.3) {$res$};
    \draw[thick, blue] (3, 0) circle(0.1);
    \node[above] at (3, 0.3) {$tp$};
    \draw[thick, red] (4, 0) circle(0.1);
    \node[above] at (4, 0.3) {$x \cdot y$};
    \draw[thick, red] (5, 0) circle(0.1);
    \node[above] at (5, 0.3) {$x$};
    \draw[thick, red] (6, 0) circle(0.1);
    \node[above] at (6, 0.3) {$y$};
    \draw[thick, blue] (7, 0) circle(0.1);
    \node[above] at (7, 0.3) {$p_1$};
    \draw[thick, blue] (8, 0) circle(0.1);
    \node[above] at (8, 0.3) {$g$};
    \draw[thick, blue] (9, 0) circle(0.1);
    \node[above] at (9, 0.3) {$a$};
    \draw[thick, blue] (10, 0) circle(0.1);
    \node[above] at (10, 0.3) {$p_2$};
\end{tikzpicture}


==> picture/layout/multiplication.tex <==
\begin{tikzpicture}
    \draw[thick, red] (0, 1.5) circle(0.1);
    \node[above] at (0, 1.8) {$m$};
    \draw[thick, blue] (0, 0) circle(0.1);
    \node[above] at (0, 0.3) {$res$};
    \draw[thick, red] (1.5, 1.5) circle(0.1);
    \node[above] at (1.5, 1.8) {$x \cdot y$};
    \draw[thick, blue] (1.5, 0) circle(0.1);
    \node[above] at (1.5, 0.3) {$tp$};
    \draw[thick, red] (3, 1.5) circle(0.1);
    \node[above] at (3, 1.8) {$x$};
    \draw[thick, red] (3, 0) circle(0.1);
    \node[above] at (3, 0.3) {$y$};
    \draw[thick, blue] (4.5, 1.5) circle(0.1);
    \node[above] at (4.5, 1.8) {$p_1$};
    \draw[thick, blue] (4.5, 0) circle(0.1);
    \node[above] at (4.5, 0.3) {$g$};
    \draw[thick, blue] (6, 1.5) circle(0.1);
    \node[above] at (6, 1.8) {$p_2$};
    \draw[thick, blue] (6, 0) circle(0.1);
    \node[above] at (6, 0.3) {$a$};
\end{tikzpicture}

